Finite section method for aperiodic Schr\"odinger operators

We consider 1D discrete Schr\"odinger operators with aperiodic potentials given by a Sturmian word, which is a natural generalisation of the Fibonacci Hamiltonian. Via a standard approximation by periodic potentials, we establish Hausdorff convergence of the corresponding spectra for the Schr\"odinger operators on the axis as well as for their compressions to the half-axis. Based on the half-axis results, we study the finite section method, which is another operator approximation, now by compressions to finite but growing intervals, that is often used to solve operator equations approximately. We find that, also for this purpose, the aperiodic case can be studied via its periodic approximants. Our results on the finite section method of the aperiodic operator are illustrated by confirming a result on the finite sections of the special case of the Fibonacci Hamiltonian.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
height=6cm,
width=360pt,
xlabel = {$E$} ,
ylabel = {$\lambda$} ,
ylabel style={rotate=-90} ,
ytick = {0.5, 1, 1.5, 2},
extra y ticks= {0.788675},
extra y tick labels={$\lambda_0$},
xmin=-2 ,
xmax=4 ,
ymin=0.01 ,
ymax=1.5,]
  \draw(-2.1,0.788675) node[left] {$\lambda_0$};
  \draw(-2.1,1.5) node[left] {$\frac{3}{2}$};
    \draw(0,0) node[below] {$0$};
    \draw (4, 0.001) node [below] {$E$};
    \draw (-2, 2) node [left] {$\lambda$};
    \draw (-2, 0.001) node [below] {$-2$};
    \draw (2, 0.001) node [below] {$2$};
  \drawqsx (-1.99349, 0.01)
-- (-1.98113, 0.030101)
-- (-1.96909, 0.050202)
-- (-1.95694, 0.070303)
-- (-1.94469, 0.090404)
-- (-1.93275, 0.110505)
-- (-1.92071, 0.130606)
-- (-1.909, 0.150707)
-- (-1.89719, 0.170808)
-- (-1.88528, 0.190909)
-- (-1.87372, 0.21101)
-- (-1.86205, 0.231111)
-- (-1.85029, 0.251212)
-- (-1.83888, 0.271313)
-- (-1.82737, 0.291414)
-- (-1.81623, 0.311515)
-- (-1.80499, 0.331616)
-- (-1.79367, 0.351717)
-- (-1.78272, 0.371818)
-- (-1.77168, 0.391919)
-- (-1.76056, 0.41202)
-- (-1.74981, 0.432121)
-- (-1.73852, 0.452222)
-- (-1.72808, 0.472323)
-- (-1.7171, 0.492424)
-- (-1.7065, 0.512525)
-- (-1.69583, 0.532626)
-- (-1.68556, 0.552727)
-- (-1.67522, 0.572828)
-- (-1.6648, 0.592929)
-- (-1.65431, 0.61303)
-- (-1.64424, 0.633131)
-- (-1.63409, 0.653232)
-- (-1.62388, 0.673333)
-- (-1.61359, 0.693434)
-- (-1.60373, 0.713535)
-- (-1.59381, 0.733636)
-- (-1.58432, 0.753737)
-- (-1.57427, 0.773838)
-- (-1.56465, 0.793939)
-- (-1.55497, 0.81404)
-- (-1.54574, 0.834141)
-- (-1.53595, 0.854242)
-- (-1.5266, 0.874343)
-- (-1.5172, 0.894444)
-- (-1.50825, 0.914545)
-- (-1.49873, 0.934646)
-- (-1.48968, 0.954747)
-- (-1.48057, 0.974848)
-- (-1.47141, 0.994949)
-- (-1.46272, 1.01505)
-- (-1.45398, 1.03515)
-- (-1.4452, 1.05525)
-- (-1.43636, 1.07535)
-- (-1.42748, 1.09545)
-- (-1.41908, 1.11556)
-- (-1.4101, 1.13566)
-- (-1.40161, 1.15576)
-- (-1.39361, 1.17586)
-- (-1.38504, 1.19596)
-- (-1.37696, 1.21606)
-- (-1.36829, 1.23616)
-- (-1.36013, 1.25626)
-- (-1.35248, 1.27636)
-- (-1.34424, 1.29646)
-- (-1.33651, 1.31657)
-- (-1.32819, 1.33667)
-- (-1.32039, 1.35677)
-- (-1.31255, 1.37687)
-- (-1.30523, 1.39697)
-- (-1.29732, 1.41707)
-- (-1.28994, 1.43717)
-- (-1.28196, 1.45727)
-- (-1.27451, 1.47737)
-- (-1.26703, 1.49747)
-- (-1.26009, 1.51758)
-- (-1.25255, 1.53768)
-- (-1.24497, 1.55778)
-- (-1.23794, 1.57788)
-- (-1.23088, 1.59798)
-- (-1.2238, 1.61808)
-- (-1.21668, 1.63818)
-- (-1.20954, 1.65828)
-- (-1.20296, 1.67838)
-- (-1.19576, 1.69848)
-- (-1.18913, 1.71859)
-- (-1.18247, 1.73869)
-- (-1.17579, 1.75879)
-- (-1.16909, 1.77889)
-- (-1.16236, 1.79899)
-- (-1.15621, 1.81909)
-- (-1.14943, 1.83919)
-- (-1.14324, 1.85929)
-- (-1.13642, 1.87939)
-- (-1.13018, 1.89949)
-- (-1.12392, 1.9196)
-- (-1.11765, 1.9397)
-- (-1.11135, 1.9598)
-- (-1.10565, 1.9799)
-- (-1.09932, 2)
% turn around
-- (-1.07762, 2)
-- (-1.08341, 1.9799)
-- (-1.08979, 1.9598)
-- (-1.09555, 1.9397)
-- (-1.10128, 1.9196)
-- (-1.10761, 1.89949)
-- (-1.11331, 1.87939)
-- (-1.11961, 1.85929)
-- (-1.12588, 1.83919)
-- (-1.13213, 1.81909)
-- (-1.13836, 1.79899)
-- (-1.14457, 1.77889)
-- (-1.15077, 1.75879)
-- (-1.15753, 1.73869)
-- (-1.16368, 1.71859)
-- (-1.1704, 1.69848)
-- (-1.17709, 1.67838)
-- (-1.18376, 1.65828)
-- (-1.19041, 1.63818)
-- (-1.19703, 1.61808)
-- (-1.20363, 1.59798)
-- (-1.21078, 1.57788)
-- (-1.21733, 1.55778)
-- (-1.22443, 1.53768)
-- (-1.2315, 1.51758)
-- (-1.23854, 1.49747)
-- (-1.24556, 1.47737)
-- (-1.25254, 1.45727)
-- (-1.26006, 1.43717)
-- (-1.26699, 1.41707)
-- (-1.27445, 1.39697)
-- (-1.28187, 1.37687)
-- (-1.28927, 1.35677)
-- (-1.29718, 1.33667)
-- (-1.30451, 1.31657)
-- (-1.31236, 1.29646)
-- (-1.31962, 1.27636)
-- (-1.32739, 1.25626)
-- (-1.33568, 1.23616)
-- (-1.34338, 1.21606)
-- (-1.35104, 1.19596)
-- (-1.35921, 1.17586)
-- (-1.36733, 1.15576)
-- (-1.37542, 1.13566)
-- (-1.38346, 1.11556)
-- (-1.392, 1.09545)
-- (-1.39996, 1.07535)
-- (-1.40841, 1.05525)
-- (-1.41681, 1.03515)
-- (-1.42569, 1.01505)
-- (-1.43401, 0.994949)
-- (-1.44279, 0.974848)
-- (-1.45153, 0.954747)
-- (-1.46022, 0.934646)
-- (-1.46887, 0.914545)
-- (-1.47797, 0.894444)
-- (-1.48702, 0.874343)
-- (-1.49602, 0.854242)
-- (-1.50496, 0.834141)
-- (-1.51386, 0.81404)
-- (-1.5232, 0.793939)
-- (-1.53249, 0.773838)
-- (-1.54171, 0.753737)
-- (-1.55138, 0.733636)
-- (-1.56099, 0.713535)
-- (-1.57053, 0.693434)
-- (-1.58002, 0.673333)
-- (-1.58944, 0.653232)
-- (-1.59929, 0.633131)
-- (-1.60907, 0.61303)
-- (-1.61927, 0.592929)
-- (-1.62892, 0.572828)
-- (-1.63899, 0.552727)
-- (-1.64898, 0.532626)
-- (-1.65938, 0.512525)
-- (-1.6697, 0.492424)
-- (-1.67996, 0.472323)
-- (-1.69014, 0.452222)
-- (-1.70071, 0.432121)
-- (-1.71121, 0.41202)
-- (-1.72163, 0.391919)
-- (-1.73243, 0.371818)
-- (-1.74315, 0.351717)
-- (-1.75378, 0.331616)
-- (-1.76479, 0.311515)
-- (-1.77572, 0.291414)
-- (-1.78701, 0.271313)
-- (-1.79776, 0.251212)
-- (-1.80888, 0.231111)
-- (-1.82034, 0.21101)
-- (-1.83172, 0.190909)
-- (-1.843, 0.170808)
-- (-1.85419, 0.150707)
-- (-1.86571, 0.130606)
-- (-1.87715, 0.110505)
-- (-1.88891, 0.090404)
-- (-1.90058, 0.070303)
-- (-1.91257, 0.050202)
-- (-1.92445, 0.030101)
-- (-1.93623, 0.01)
-- cycle;
\drawqsx (-1.93539, 0.01)
-- (-1.92276, 0.030101)
-- (-1.91002, 0.050202)
-- (-1.89759, 0.070303)
-- (-1.88505, 0.090404)
-- (-1.87241, 0.110505)
-- (-1.86008, 0.130606)
-- (-1.84809, 0.150707)
-- (-1.83557, 0.170808)
-- (-1.82381, 0.190909)
-- (-1.81152, 0.21101)
-- (-1.79957, 0.231111)
-- (-1.78797, 0.251212)
-- (-1.77583, 0.271313)
-- (-1.76404, 0.291414)
-- (-1.75261, 0.311515)
-- (-1.7411, 0.331616)
-- (-1.72949, 0.351717)
-- (-1.7178, 0.371818)
-- (-1.70647, 0.391919)
-- (-1.69553, 0.41202)
-- (-1.68404, 0.432121)
-- (-1.67293, 0.452222)
-- (-1.66174, 0.472323)
-- (-1.65094, 0.492424)
-- (-1.64006, 0.512525)
-- (-1.6291, 0.532626)
-- (-1.61855, 0.552727)
-- (-1.60792, 0.572828)
-- (-1.59722, 0.592929)
-- (-1.58693, 0.61303)
-- (-1.57609, 0.633131)
-- (-1.56614, 0.653232)
-- (-1.55565, 0.673333)
-- (-1.54557, 0.693434)
-- (-1.53543, 0.713535)
-- (-1.52523, 0.733636)
-- (-1.51546, 0.753737)
-- (-1.50513, 0.773838)
-- (-1.49573, 0.793939)
-- (-1.48578, 0.81404)
-- (-1.47627, 0.834141)
-- (-1.4667, 0.854242)
-- (-1.45708, 0.874343)
-- (-1.4474, 0.894444)
-- (-1.43818, 0.914545)
-- (-1.4289, 0.934646)
-- (-1.41957, 0.954747)
-- (-1.41071, 0.974848)
-- (-1.40128, 0.994949)
-- (-1.39232, 1.01505)
-- (-1.38383, 1.03515)
-- (-1.37478, 1.05525)
-- (-1.3662, 1.07535)
-- (-1.35705, 1.09545)
-- (-1.34891, 1.11556)
-- (-1.3402, 1.13566)
-- (-1.33145, 1.15576)
-- (-1.32319, 1.17586)
-- (-1.31489, 1.19596)
-- (-1.30655, 1.21606)
-- (-1.29817, 1.23616)
-- (-1.29029, 1.25626)
-- (-1.28238, 1.27636)
-- (-1.27443, 1.29646)
-- (-1.26645, 1.31657)
-- (-1.25843, 1.33667)
-- (-1.25093, 1.35677)
-- (-1.24284, 1.37687)
-- (-1.23527, 1.39697)
-- (-1.22767, 1.41707)
-- (-1.2206, 1.43717)
-- (-1.21294, 1.45727)
-- (-1.20525, 1.47737)
-- (-1.19809, 1.49747)
-- (-1.19091, 1.51758)
-- (-1.18369, 1.53768)
-- (-1.17645, 1.55778)
-- (-1.16976, 1.57788)
-- (-1.16247, 1.59798)
-- (-1.15573, 1.61808)
-- (-1.14896, 1.63818)
-- (-1.14217, 1.65828)
-- (-1.13536, 1.67838)
-- (-1.12852, 1.69848)
-- (-1.12225, 1.71859)
-- (-1.11537, 1.73869)
-- (-1.10905, 1.75879)
-- (-1.10272, 1.77889)
-- (-1.09637, 1.79899)
-- (-1.09, 1.81909)
-- (-1.0836, 1.83919)
-- (-1.07719, 1.85929)
-- (-1.07137, 1.87939)
-- (-1.06492, 1.89949)
-- (-1.05906, 1.9196)
-- (-1.05318, 1.9397)
-- (-1.04729, 1.9598)
-- (-1.04138, 1.9799)
-- (-1.03546, 2)
% turn around
-- (-0.98896, 2)
-- (-0.994416, 1.9799)
-- (-0.999244, 1.9598)
-- (-1.00468, 1.9397)
-- (-1.0101, 1.9196)
-- (-1.0149, 1.89949)
-- (-1.0203, 1.87939)
-- (-1.02569, 1.85929)
-- (-1.03106, 1.83919)
-- (-1.03703, 1.81909)
-- (-1.04238, 1.79899)
-- (-1.04772, 1.77889)
-- (-1.05364, 1.75879)
-- (-1.05895, 1.73869)
-- (-1.06484, 1.71859)
-- (-1.07071, 1.69848)
-- (-1.07657, 1.67838)
-- (-1.08242, 1.65828)
-- (-1.08824, 1.63818)
-- (-1.09405, 1.61808)
-- (-1.10043, 1.59798)
-- (-1.1062, 1.57788)
-- (-1.11254, 1.55778)
-- (-1.11828, 1.53768)
-- (-1.12458, 1.51758)
-- (-1.13086, 1.49747)
-- (-1.13712, 1.47737)
-- (-1.14336, 1.45727)
-- (-1.15014, 1.43717)
-- (-1.15633, 1.41707)
-- (-1.16307, 1.39697)
-- (-1.16922, 1.37687)
-- (-1.17591, 1.35677)
-- (-1.18257, 1.33667)
-- (-1.18922, 1.31657)
-- (-1.19638, 1.29646)
-- (-1.20297, 1.27636)
-- (-1.21008, 1.25626)
-- (-1.21717, 1.23616)
-- (-1.22422, 1.21606)
-- (-1.23125, 1.19596)
-- (-1.23825, 1.17586)
-- (-1.24522, 1.15576)
-- (-1.2527, 1.13566)
-- (-1.26014, 1.11556)
-- (-1.26703, 1.09545)
-- (-1.27441, 1.07535)
-- (-1.28228, 1.05525)
-- (-1.2896, 1.03515)
-- (-1.2974, 1.01505)
-- (-1.30517, 0.994949)
-- (-1.31291, 0.974848)
-- (-1.3206, 0.954747)
-- (-1.32826, 0.934646)
-- (-1.3364, 0.914545)
-- (-1.34449, 0.894444)
-- (-1.35255, 0.874343)
-- (-1.36056, 0.854242)
-- (-1.36854, 0.834141)
-- (-1.37698, 0.81404)
-- (-1.38537, 0.793939)
-- (-1.39371, 0.773838)
-- (-1.40202, 0.753737)
-- (-1.41028, 0.733636)
-- (-1.41898, 0.713535)
-- (-1.42764, 0.693434)
-- (-1.43625, 0.673333)
-- (-1.4453, 0.653232)
-- (-1.45429, 0.633131)
-- (-1.46324, 0.61303)
-- (-1.47213, 0.592929)
-- (-1.48096, 0.572828)
-- (-1.49023, 0.552727)
-- (-1.49943, 0.532626)
-- (-1.50858, 0.512525)
-- (-1.51814, 0.492424)
-- (-1.52764, 0.472323)
-- (-1.53708, 0.452222)
-- (-1.54646, 0.432121)
-- (-1.55624, 0.41202)
-- (-1.56596, 0.391919)
-- (-1.57607, 0.371818)
-- (-1.58566, 0.351717)
-- (-1.59563, 0.331616)
-- (-1.60554, 0.311515)
-- (-1.61583, 0.291414)
-- (-1.62604, 0.271313)
-- (-1.63618, 0.251212)
-- (-1.6467, 0.231111)
-- (-1.65713, 0.21101)
-- (-1.6675, 0.190909)
-- (-1.67822, 0.170808)
-- (-1.68886, 0.150707)
-- (-1.69942, 0.130606)
-- (-1.71033, 0.110505)
-- (-1.72116, 0.090404)
-- (-1.73233, 0.070303)
-- (-1.74298, 0.050202)
-- (-1.7544, 0.030101)
-- (-1.76573, 0.01)
-- cycle;
\drawqsx (-1.76404, 0.01)
-- (-1.75059, 0.030101)
-- (-1.73746, 0.050202)
-- (-1.72421, 0.070303)
-- (-1.71086, 0.090404)
-- (-1.69783, 0.110505)
-- (-1.68469, 0.130606)
-- (-1.67189, 0.150707)
-- (-1.65899, 0.170808)
-- (-1.64642, 0.190909)
-- (-1.63376, 0.21101)
-- (-1.621, 0.231111)
-- (-1.60859, 0.251212)
-- (-1.59608, 0.271313)
-- (-1.58349, 0.291414)
-- (-1.57125, 0.311515)
-- (-1.55893, 0.331616)
-- (-1.54697, 0.351717)
-- (-1.53492, 0.371818)
-- (-1.5228, 0.391919)
-- (-1.51105, 0.41202)
-- (-1.49921, 0.432121)
-- (-1.4873, 0.452222)
-- (-1.47578, 0.472323)
-- (-1.46418, 0.492424)
-- (-1.4525, 0.512525)
-- (-1.44122, 0.532626)
-- (-1.42987, 0.552727)
-- (-1.41844, 0.572828)
-- (-1.40742, 0.592929)
-- (-1.39633, 0.61303)
-- (-1.38518, 0.633131)
-- (-1.37444, 0.653232)
-- (-1.36364, 0.673333)
-- (-1.35277, 0.693434)
-- (-1.34233, 0.713535)
-- (-1.33183, 0.733636)
-- (-1.32127, 0.753737)
-- (-1.31065, 0.773838)
-- (-1.30047, 0.793939)
-- (-1.29023, 0.81404)
-- (-1.27994, 0.834141)
-- (-1.27009, 0.854242)
-- (-1.2602, 0.874343)
-- (-1.25025, 0.894444)
-- (-1.24024, 0.914545)
-- (-1.2307, 0.934646)
-- (-1.22112, 0.954747)
-- (-1.21148, 0.974848)
-- (-1.20179, 0.994949)
-- (-1.19258, 1.01505)
-- (-1.18332, 1.03515)
-- (-1.17402, 1.05525)
-- (-1.16521, 1.07535)
-- (-1.15582, 1.09545)
-- (-1.14692, 1.11556)
-- (-1.13798, 1.13566)
-- (-1.12954, 1.15576)
-- (-1.12052, 1.17586)
-- (-1.112, 1.19596)
-- (-1.10344, 1.21606)
-- (-1.09485, 1.23616)
-- (-1.08677, 1.25626)
-- (-1.07811, 1.27636)
-- (-1.06996, 1.29646)
-- (-1.06178, 1.31657)
-- (-1.05412, 1.33667)
-- (-1.04588, 1.35677)
-- (-1.03816, 1.37687)
-- (-1.03042, 1.39697)
-- (-1.02265, 1.41707)
-- (-1.01484, 1.43717)
-- (-1.00701, 1.45727)
-- (-0.999725, 1.47737)
-- (-0.992411, 1.49747)
-- (-0.985073, 1.51758)
-- (-0.97771, 1.53768)
-- (-0.970324, 1.55778)
-- (-0.963491, 1.57788)
-- (-0.956059, 1.59798)
-- (-0.949184, 1.61808)
-- (-0.942289, 1.63818)
-- (-0.935373, 1.65828)
-- (-0.928438, 1.67838)
-- (-0.922073, 1.69848)
-- (-0.915099, 1.71859)
-- (-0.908699, 1.73869)
-- (-0.902284, 1.75879)
-- (-0.895852, 1.77889)
-- (-0.889404, 1.79899)
-- (-0.88294, 1.81909)
-- (-0.877064, 1.83919)
-- (-0.870569, 1.85929)
-- (-0.864667, 1.87939)
-- (-0.858753, 1.89949)
-- (-0.852826, 1.9196)
-- (-0.846888, 1.9397)
-- (-0.840937, 1.9598)
-- (-0.834975, 1.9799)
-- (-0.82962, 2)
% turn around
-- (-0.7763, 2)
-- (-0.78121, 1.9799)
-- (-0.785499, 1.9598)
-- (-0.790403, 1.9397)
-- (-0.795302, 1.9196)
-- (-0.800198, 1.89949)
-- (-0.805089, 1.87939)
-- (-0.809977, 1.85929)
-- (-0.815464, 1.83919)
-- (-0.820341, 1.81909)
-- (-0.825215, 1.79899)
-- (-0.830682, 1.77889)
-- (-0.835545, 1.75879)
-- (-0.840998, 1.73869)
-- (-0.846444, 1.71859)
-- (-0.851291, 1.69848)
-- (-0.856722, 1.67838)
-- (-0.862145, 1.65828)
-- (-0.86756, 1.63818)
-- (-0.873549, 1.61808)
-- (-0.878945, 1.59798)
-- (-0.884334, 1.57788)
-- (-0.890291, 1.55778)
-- (-0.895662, 1.53768)
-- (-0.901596, 1.51758)
-- (-0.907519, 1.49747)
-- (-0.913429, 1.47737)
-- (-0.919327, 1.45727)
-- (-0.925213, 1.43717)
-- (-0.931088, 1.41707)
-- (-0.93695, 1.39697)
-- (-0.943357, 1.37687)
-- (-0.949193, 1.35677)
-- (-0.955571, 1.33667)
-- (-0.961933, 1.31657)
-- (-0.968278, 1.29646)
-- (-0.974607, 1.27636)
-- (-0.980921, 1.25626)
-- (-0.987761, 1.23616)
-- (-0.99404, 1.21606)
-- (-1.00084, 1.19596)
-- (-1.00709, 1.17586)
-- (-1.01385, 1.15576)
-- (-1.0206, 1.13566)
-- (-1.02732, 1.11556)
-- (-1.03455, 1.09545)
-- (-1.04124, 1.07535)
-- (-1.04842, 1.05525)
-- (-1.05506, 1.03515)
-- (-1.0622, 1.01505)
-- (-1.06932, 0.994949)
-- (-1.07693, 0.974848)
-- (-1.084, 0.954747)
-- (-1.09156, 0.934646)
-- (-1.09857, 0.914545)
-- (-1.10607, 0.894444)
-- (-1.11355, 0.874343)
-- (-1.12099, 0.854242)
-- (-1.12891, 0.834141)
-- (-1.1363, 0.81404)
-- (-1.14416, 0.793939)
-- (-1.15199, 0.773838)
-- (-1.15978, 0.753737)
-- (-1.16754, 0.733636)
-- (-1.17576, 0.713535)
-- (-1.18346, 0.693434)
-- (-1.19161, 0.673333)
-- (-1.19973, 0.653232)
-- (-1.2078, 0.633131)
-- (-1.21633, 0.61303)
-- (-1.22433, 0.592929)
-- (-1.23278, 0.572828)
-- (-1.24118, 0.552727)
-- (-1.25002, 0.532626)
-- (-1.25834, 0.512525)
-- (-1.26709, 0.492424)
-- (-1.2758, 0.472323)
-- (-1.28447, 0.452222)
-- (-1.29308, 0.432121)
-- (-1.30212, 0.41202)
-- (-1.31111, 0.391919)
-- (-1.32005, 0.371818)
-- (-1.32894, 0.351717)
-- (-1.33824, 0.331616)
-- (-1.34703, 0.311515)
-- (-1.35667, 0.291414)
-- (-1.36581, 0.271313)
-- (-1.3749, 0.251212)
-- (-1.38438, 0.231111)
-- (-1.3938, 0.21101)
-- (-1.4036, 0.190909)
-- (-1.41335, 0.170808)
-- (-1.42259, 0.150707)
-- (-1.43265, 0.130606)
-- (-1.44222, 0.110505)
-- (-1.45215, 0.090404)
-- (-1.46202, 0.070303)
-- (-1.47225, 0.050202)
-- (-1.48198, 0.030101)
-- (-1.49208, 0.01)
-- cycle;
\drawqsx (-1.48955, 0.01)
-- (-1.47521, 0.030101)
-- (-1.46077, 0.050202)
-- (-1.44622, 0.070303)
-- (-1.43198, 0.090404)
-- (-1.41808, 0.110505)
-- (-1.40407, 0.130606)
-- (-1.38996, 0.150707)
-- (-1.37619, 0.170808)
-- (-1.36233, 0.190909)
-- (-1.34836, 0.21101)
-- (-1.33475, 0.231111)
-- (-1.32148, 0.251212)
-- (-1.30813, 0.271313)
-- (-1.29469, 0.291414)
-- (-1.28161, 0.311515)
-- (-1.26845, 0.331616)
-- (-1.2552, 0.351717)
-- (-1.24233, 0.371818)
-- (-1.22937, 0.391919)
-- (-1.2168, 0.41202)
-- (-1.20415, 0.432121)
-- (-1.19142, 0.452222)
-- (-1.17909, 0.472323)
-- (-1.16668, 0.492424)
-- (-1.15467, 0.512525)
-- (-1.14259, 0.532626)
-- (-1.13044, 0.552727)
-- (-1.11871, 0.572828)
-- (-1.10691, 0.592929)
-- (-1.09504, 0.61303)
-- (-1.08359, 0.633131)
-- (-1.07209, 0.653232)
-- (-1.06101, 0.673333)
-- (-1.04987, 0.693434)
-- (-1.03868, 0.713535)
-- (-1.02743, 0.733636)
-- (-1.01662, 0.753737)
-- (-1.00576, 0.773838)
-- (-0.995341, 0.793939)
-- (-0.984376, 0.81404)
-- (-0.974366, 0.834141)
-- (-0.963806, 0.854242)
-- (-0.953706, 0.874343)
-- (-0.943561, 0.894444)
-- (-0.933372, 0.914545)
-- (-0.923652, 0.934646)
-- (-0.913893, 0.954747)
-- (-0.904093, 0.974848)
-- (-0.894772, 0.994949)
-- (-0.884893, 1.01505)
-- (-0.876022, 1.03515)
-- (-0.866592, 1.05525)
-- (-0.857654, 1.07535)
-- (-0.848684, 1.09545)
-- (-0.839682, 1.11556)
-- (-0.830647, 1.13566)
-- (-0.822116, 1.15576)
-- (-0.813557, 1.17586)
-- (-0.80497, 1.19596)
-- (-0.796896, 1.21606)
-- (-0.788254, 1.23616)
-- (-0.78013, 1.25626)
-- (-0.772529, 1.27636)
-- (-0.764359, 1.29646)
-- (-0.756716, 1.31657)
-- (-0.749053, 1.33667)
-- (-0.74137, 1.35677)
-- (-0.733667, 1.37687)
-- (-0.726504, 1.39697)
-- (-0.718762, 1.41707)
-- (-0.711565, 1.43717)
-- (-0.704351, 1.45727)
-- (-0.697689, 1.47737)
-- (-0.690445, 1.49747)
-- (-0.683756, 1.51758)
-- (-0.677056, 1.53768)
-- (-0.670344, 1.55778)
-- (-0.663619, 1.57788)
-- (-0.657463, 1.59798)
-- (-0.650716, 1.61808)
-- (-0.644541, 1.63818)
-- (-0.638358, 1.65828)
-- (-0.632168, 1.67838)
-- (-0.625969, 1.69848)
-- (-0.620354, 1.71859)
-- (-0.614141, 1.73869)
-- (-0.608515, 1.75879)
-- (-0.602886, 1.77889)
-- (-0.597253, 1.79899)
-- (-0.591616, 1.81909)
-- (-0.585975, 1.83919)
-- (-0.580935, 1.85929)
-- (-0.575288, 1.87939)
-- (-0.570247, 1.89949)
-- (-0.565205, 1.9196)
-- (-0.560164, 1.9397)
-- (-0.555123, 1.9598)
-- (-0.550081, 1.9799)
-- (-0.54504, 2)
% turn around
-- (-0.4694, 2)
-- (-0.472833, 1.9799)
-- (-0.476277, 1.9598)
-- (-0.480348, 1.9397)
-- (-0.483815, 1.9196)
-- (-0.487294, 1.89949)
-- (-0.491392, 1.87939)
-- (-0.494893, 1.85929)
-- (-0.498406, 1.83919)
-- (-0.502533, 1.81909)
-- (-0.506068, 1.79899)
-- (-0.510213, 1.77889)
-- (-0.514367, 1.75879)
-- (-0.518528, 1.73869)
-- (-0.522105, 1.71859)
-- (-0.526284, 1.69848)
-- (-0.530472, 1.67838)
-- (-0.534667, 1.65828)
-- (-0.53887, 1.63818)
-- (-0.543663, 1.61808)
-- (-0.547881, 1.59798)
-- (-0.552106, 1.57788)
-- (-0.556916, 1.55778)
-- (-0.561155, 1.53768)
-- (-0.565974, 1.51758)
-- (-0.570798, 1.49747)
-- (-0.575625, 1.47737)
-- (-0.579891, 1.45727)
-- (-0.584728, 1.43717)
-- (-0.590131, 1.41707)
-- (-0.594975, 1.39697)
-- (-0.599822, 1.37687)
-- (-0.604674, 1.35677)
-- (-0.610083, 1.33667)
-- (-0.615492, 1.31657)
-- (-0.620352, 1.29646)
-- (-0.625763, 1.27636)
-- (-0.631174, 1.25626)
-- (-0.636585, 1.23616)
-- (-0.642538, 1.21606)
-- (-0.647947, 1.19596)
-- (-0.653894, 1.17586)
-- (-0.659301, 1.15576)
-- (-0.665242, 1.13566)
-- (-0.671179, 1.11556)
-- (-0.677111, 1.09545)
-- (-0.68304, 1.07535)
-- (-0.68949, 1.05525)
-- (-0.695409, 1.03515)
-- (-0.701845, 1.01505)
-- (-0.708273, 0.994949)
-- (-0.714693, 0.974848)
-- (-0.721105, 0.954747)
-- (-0.727509, 0.934646)
-- (-0.734416, 0.914545)
-- (-0.741312, 0.894444)
-- (-0.748195, 0.874343)
-- (-0.755066, 0.854242)
-- (-0.761925, 0.834141)
-- (-0.769274, 0.81404)
-- (-0.776107, 0.793939)
-- (-0.783425, 0.773838)
-- (-0.790727, 0.753737)
-- (-0.798507, 0.733636)
-- (-0.805775, 0.713535)
-- (-0.813516, 0.693434)
-- (-0.821237, 0.673333)
-- (-0.828938, 0.653232)
-- (-0.837103, 0.633131)
-- (-0.844762, 0.61303)
-- (-0.85288, 0.592929)
-- (-0.861451, 0.572828)
-- (-0.869519, 0.552727)
-- (-0.878036, 0.532626)
-- (-0.886525, 0.512525)
-- (-0.894985, 0.492424)
-- (-0.903885, 0.472323)
-- (-0.912288, 0.452222)
-- (-0.921125, 0.432121)
-- (-0.930392, 0.41202)
-- (-0.939163, 0.391919)
-- (-0.948359, 0.371818)
-- (-0.957974, 0.351717)
-- (-0.967096, 0.331616)
-- (-0.976633, 0.311515)
-- (-0.986129, 0.291414)
-- (-0.996033, 0.271313)
-- (-1.00545, 0.251212)
-- (-1.01571, 0.231111)
-- (-1.02548, 0.21101)
-- (-1.03564, 0.190909)
-- (-1.04576, 0.170808)
-- (-1.05583, 0.150707)
-- (-1.06628, 0.130606)
-- (-1.07712, 0.110505)
-- (-1.08746, 0.090404)
-- (-1.09819, 0.070303)
-- (-1.10885, 0.050202)
-- (-1.11989, 0.030101)
-- (-1.13086, 0.01)
-- cycle;
\drawqsx (-1.12917, 0.01)
-- (-1.11566, 0.030101)
-- (-1.10205, 0.050202)
-- (-1.08879, 0.070303)
-- (-1.07545, 0.090404)
-- (-1.06246, 0.110505)
-- (-1.04939, 0.130606)
-- (-1.03669, 0.150707)
-- (-1.02391, 0.170808)
-- (-1.01105, 0.190909)
-- (-0.998571, 0.21101)
-- (-0.986019, 0.231111)
-- (-0.973843, 0.251212)
-- (-0.961604, 0.271313)
-- (-0.949749, 0.291414)
-- (-0.937834, 0.311515)
-- (-0.926311, 0.331616)
-- (-0.914278, 0.351717)
-- (-0.903098, 0.371818)
-- (-0.891866, 0.391919)
-- (-0.880582, 0.41202)
-- (-0.869245, 0.432121)
-- (-0.858322, 0.452222)
-- (-0.847817, 0.472323)
-- (-0.837269, 0.492424)
-- (-0.826676, 0.512525)
-- (-0.816512, 0.532626)
-- (-0.806308, 0.552727)
-- (-0.796063, 0.572828)
-- (-0.786258, 0.592929)
-- (-0.776898, 0.61303)
-- (-0.767022, 0.633131)
-- (-0.757596, 0.653232)
-- (-0.748625, 0.673333)
-- (-0.739136, 0.693434)
-- (-0.730106, 0.713535)
-- (-0.721542, 0.733636)
-- (-0.712954, 0.753737)
-- (-0.704341, 0.773838)
-- (-0.695704, 0.793939)
-- (-0.687545, 0.81404)
-- (-0.679365, 0.834141)
-- (-0.671671, 0.854242)
-- (-0.663961, 0.874343)
-- (-0.656234, 0.894444)
-- (-0.648492, 0.914545)
-- (-0.641247, 0.934646)
-- (-0.633474, 0.954747)
-- (-0.626721, 0.974848)
-- (-0.619439, 0.994949)
-- (-0.612668, 1.01505)
-- (-0.605888, 1.03515)
-- (-0.5991, 1.05525)
-- (-0.592831, 1.07535)
-- (-0.58603, 1.09545)
-- (-0.579751, 1.11556)
-- (-0.573469, 1.13566)
-- (-0.567718, 1.15576)
-- (-0.561429, 1.17586)
-- (-0.555676, 1.19596)
-- (-0.549923, 1.21606)
-- (-0.544171, 1.23616)
-- (-0.538963, 1.25626)
-- (-0.533212, 1.27636)
-- (-0.528011, 1.29646)
-- (-0.522814, 1.31657)
-- (-0.517621, 1.33667)
-- (-0.512431, 1.35677)
-- (-0.507246, 1.37687)
-- (-0.502625, 1.39697)
-- (-0.49745, 1.41707)
-- (-0.492842, 1.43717)
-- (-0.488243, 1.45727)
-- (-0.483652, 1.47737)
-- (-0.479068, 1.49747)
-- (-0.474493, 1.51758)
-- (-0.4705, 1.53768)
-- (-0.465943, 1.55778)
-- (-0.461971, 1.57788)
-- (-0.458012, 1.59798)
-- (-0.453483, 1.61808)
-- (-0.449546, 1.63818)
-- (-0.445621, 1.65828)
-- (-0.441708, 1.67838)
-- (-0.438397, 1.69848)
-- (-0.43451, 1.71859)
-- (-0.430635, 1.73869)
-- (-0.427368, 1.75879)
-- (-0.42352, 1.77889)
-- (-0.420283, 1.79899)
-- (-0.41646, 1.81909)
-- (-0.413254, 1.83919)
-- (-0.410063, 1.85929)
-- (-0.406281, 1.87939)
-- (-0.403121, 1.89949)
-- (-0.399976, 1.9196)
-- (-0.396848, 1.9397)
-- (-0.393736, 1.9598)
-- (-0.39064, 1.9799)
-- (-0.38756, 2)
% turn around
-- (-0.3392, 2)
-- (-0.341201, 1.9799)
-- (-0.343226, 1.9598)
-- (-0.345275, 1.9397)
-- (-0.347348, 1.9196)
-- (-0.349445, 1.89949)
-- (-0.351566, 1.87939)
-- (-0.353712, 1.85929)
-- (-0.355881, 1.83919)
-- (-0.358075, 1.81909)
-- (-0.360293, 1.79899)
-- (-0.362535, 1.77889)
-- (-0.364801, 1.75879)
-- (-0.367091, 1.73869)
-- (-0.369405, 1.71859)
-- (-0.371744, 1.69848)
-- (-0.374107, 1.67838)
-- (-0.376493, 1.65828)
-- (-0.378904, 1.63818)
-- (-0.381339, 1.61808)
-- (-0.383798, 1.59798)
-- (-0.386281, 1.57788)
-- (-0.388788, 1.55778)
-- (-0.39132, 1.53768)
-- (-0.393875, 1.51758)
-- (-0.396455, 1.49747)
-- (-0.399059, 1.47737)
-- (-0.401687, 1.45727)
-- (-0.404339, 1.43717)
-- (-0.407577, 1.41707)
-- (-0.410275, 1.39697)
-- (-0.412997, 1.37687)
-- (-0.415744, 1.35677)
-- (-0.418514, 1.33667)
-- (-0.421309, 1.31657)
-- (-0.424128, 1.29646)
-- (-0.427519, 1.27636)
-- (-0.430384, 1.25626)
-- (-0.433273, 1.23616)
-- (-0.436186, 1.21606)
-- (-0.439663, 1.19596)
-- (-0.442623, 1.17586)
-- (-0.445606, 1.15576)
-- (-0.449148, 1.13566)
-- (-0.452178, 1.11556)
-- (-0.455761, 1.09545)
-- (-0.458838, 1.07535)
-- (-0.462463, 1.05525)
-- (-0.465586, 1.03515)
-- (-0.469254, 1.01505)
-- (-0.472422, 0.994949)
-- (-0.476133, 0.974848)
-- (-0.479863, 0.954747)
-- (-0.483613, 0.934646)
-- (-0.486872, 0.914545)
-- (-0.490665, 0.894444)
-- (-0.494478, 0.874343)
-- (-0.498311, 0.854242)
-- (-0.502164, 0.834141)
-- (-0.506037, 0.81404)
-- (-0.50993, 0.793939)
-- (-0.513843, 0.773838)
-- (-0.517776, 0.753737)
-- (-0.52173, 0.733636)
-- (-0.526195, 0.713535)
-- (-0.530186, 0.693434)
-- (-0.534685, 0.673333)
-- (-0.538715, 0.653232)
-- (-0.543248, 0.633131)
-- (-0.547316, 0.61303)
-- (-0.551884, 0.592929)
-- (-0.556467, 0.572828)
-- (-0.561067, 0.552727)
-- (-0.565683, 0.532626)
-- (-0.570314, 0.512525)
-- (-0.574962, 0.492424)
-- (-0.579626, 0.472323)
-- (-0.584306, 0.452222)
-- (-0.589465, 0.432121)
-- (-0.594175, 0.41202)
-- (-0.599361, 0.391919)
-- (-0.604101, 0.371818)
-- (-0.609313, 0.351717)
-- (-0.614536, 0.331616)
-- (-0.619772, 0.311515)
-- (-0.62502, 0.291414)
-- (-0.630279, 0.271313)
-- (-0.635996, 0.251212)
-- (-0.641278, 0.231111)
-- (-0.647013, 0.21101)
-- (-0.652756, 0.190909)
-- (-0.65807, 0.170808)
-- (-0.663832, 0.150707)
-- (-0.670034, 0.130606)
-- (-0.675809, 0.110505)
-- (-0.681592, 0.090404)
-- (-0.687811, 0.070303)
-- (-0.694033, 0.050202)
-- (-0.699837, 0.030101)
-- (-0.70649, 0.01)
-- cycle;
\drawqsx (-0.699754, 0.01)
-- (-0.681224, 0.030101)
-- (-0.663007, 0.050202)
-- (-0.644681, 0.070303)
-- (-0.626246, 0.090404)
-- (-0.607703, 0.110505)
-- (-0.589052, 0.130606)
-- (-0.570726, 0.150707)
-- (-0.552297, 0.170808)
-- (-0.533763, 0.190909)
-- (-0.515124, 0.21101)
-- (-0.496824, 0.231111)
-- (-0.478423, 0.251212)
-- (-0.459922, 0.271313)
-- (-0.441321, 0.291414)
-- (-0.422619, 0.311515)
-- (-0.404269, 0.331616)
-- (-0.385823, 0.351717)
-- (-0.366824, 0.371818)
-- (-0.348642, 0.391919)
-- (-0.329907, 0.41202)
-- (-0.311075, 0.432121)
-- (-0.292612, 0.452222)
-- (-0.274056, 0.472323)
-- (-0.255408, 0.492424)
-- (-0.236668, 0.512525)
-- (-0.218308, 0.532626)
-- (-0.199384, 0.552727)
-- (-0.180846, 0.572828)
-- (-0.162219, 0.592929)
-- (-0.143503, 0.61303)
-- (-0.124699, 0.633131)
-- (-0.106292, 0.653232)
-- (-0.0873133, 0.673333)
-- (-0.0687354, 0.693434)
-- (-0.0500731, 0.713535)
-- (-0.0313263, 0.733636)
-- (-0.0124951, 0.753737)
-- (0.00592317, 0.773838)
-- (0.0249212, 0.793939)
-- (0.0435023, 0.81404)
-- (0.0621637, 0.834141)
-- (0.0809056, 0.854242)
-- (0.0997279, 0.874343)
-- (0.118631, 0.894444)
-- (0.137614, 0.914545)
-- (0.156164, 0.934646)
-- (0.175306, 0.954747)
-- (0.19401, 0.974848)
-- (0.212792, 0.994949)
-- (0.231649, 1.01505)
-- (0.250583, 1.03515)
-- (0.269593, 1.05525)
-- (0.288153, 1.07535)
-- (0.307314, 1.09545)
-- (0.32602, 1.11556)
-- (0.344798, 1.13566)
-- (0.363648, 1.15576)
-- (0.382571, 1.17586)
-- (0.401567, 1.19596)
-- (0.420635, 1.21606)
-- (0.439775, 1.23616)
-- (0.458442, 1.25626)
-- (0.477724, 1.27636)
-- (0.49653, 1.29646)
-- (0.515404, 1.31657)
-- (0.534346, 1.33667)
-- (0.553357, 1.35677)
-- (0.572435, 1.37687)
-- (0.591583, 1.39697)
-- (0.610798, 1.41707)
-- (0.629519, 1.43717)
-- (0.648869, 1.45727)
-- (0.66772, 1.47737)
-- (0.686635, 1.49747)
-- (0.705614, 1.51758)
-- (0.724658, 1.53768)
-- (0.743766, 1.55778)
-- (0.762939, 1.57788)
-- (0.782176, 1.59798)
-- (0.801477, 1.61808)
-- (0.820259, 1.63818)
-- (0.839686, 1.65828)
-- (0.858591, 1.67838)
-- (0.877555, 1.69848)
-- (0.89658, 1.71859)
-- (0.916259, 1.73869)
-- (0.935407, 1.75879)
-- (0.954614, 1.77889)
-- (0.973283, 1.79899)
-- (0.992609, 1.81909)
-- (1.012, 1.83919)
-- (1.03084, 1.85929)
-- (1.05034, 1.87939)
-- (1.0693, 1.89949)
-- (1.08892, 1.9196)
-- (1.10799, 1.9397)
-- (1.12712, 1.9598)
-- (1.1463, 1.9799)
-- (1.16554, 2)
% turn around
-- (1.22196, 2)
-- (1.20377, 1.9799)
-- (1.18564, 1.9598)
-- (1.16755, 1.9397)
-- (1.14951, 1.9196)
-- (1.13151, 1.89949)
-- (1.11357, 1.87939)
-- (1.09567, 1.85929)
-- (1.07782, 1.83919)
-- (1.06002, 1.81909)
-- (1.04227, 1.79899)
-- (1.02457, 1.77889)
-- (1.00691, 1.75879)
-- (0.989305, 1.73869)
-- (0.971154, 1.71859)
-- (0.953646, 1.69848)
-- (0.936185, 1.67838)
-- (0.918773, 1.65828)
-- (0.901409, 1.63818)
-- (0.884094, 1.61808)
-- (0.866826, 1.59798)
-- (0.849607, 1.57788)
-- (0.832436, 1.55778)
-- (0.815314, 1.53768)
-- (0.797667, 1.51758)
-- (0.780643, 1.49747)
-- (0.763667, 1.47737)
-- (0.74674, 1.45727)
-- (0.72986, 1.43717)
-- (0.713029, 1.41707)
-- (0.696806, 1.39697)
-- (0.680069, 1.37687)
-- (0.663381, 1.35677)
-- (0.64674, 1.33667)
-- (0.630148, 1.31657)
-- (0.614154, 1.29646)
-- (0.597657, 1.27636)
-- (0.581207, 1.25626)
-- (0.56535, 1.23616)
-- (0.548995, 1.21606)
-- (0.533228, 1.19596)
-- (0.516968, 1.17586)
-- (0.501291, 1.15576)
-- (0.485659, 1.13566)
-- (0.470071, 1.11556)
-- (0.454527, 1.09545)
-- (0.439028, 1.07535)
-- (0.423572, 1.05525)
-- (0.408161, 1.03515)
-- (0.392794, 1.01505)
-- (0.377991, 0.994949)
-- (0.36271, 0.974848)
-- (0.34799, 0.954747)
-- (0.333309, 0.934646)
-- (0.318669, 0.914545)
-- (0.304068, 0.894444)
-- (0.289508, 0.874343)
-- (0.274989, 0.854242)
-- (0.261012, 0.834141)
-- (0.246571, 0.81404)
-- (0.232669, 0.793939)
-- (0.218803, 0.773838)
-- (0.204974, 0.753737)
-- (0.191181, 0.733636)
-- (0.177424, 0.713535)
-- (0.164192, 0.693434)
-- (0.150505, 0.673333)
-- (0.13734, 0.653232)
-- (0.124207, 0.633131)
-- (0.111106, 0.61303)
-- (0.0980374, 0.592929)
-- (0.0854781, 0.572828)
-- (0.0724716, 0.552727)
-- (0.0599706, 0.532626)
-- (0.0474978, 0.512525)
-- (0.035053, 0.492424)
-- (0.0226364, 0.472323)
-- (0.0107132, 0.452222)
-- (-0.00164909, 0.432121)
-- (-0.0135221, 0.41202)
-- (-0.0253709, 0.391919)
-- (-0.0371956, 0.371818)
-- (-0.0489962, 0.351717)
-- (-0.0603196, 0.331616)
-- (-0.0720739, 0.311515)
-- (-0.0833551, 0.291414)
-- (-0.0946161, 0.271313)
-- (-0.105857, 0.251212)
-- (-0.117078, 0.231111)
-- (-0.128278, 0.21101)
-- (-0.139459, 0.190909)
-- (-0.150183, 0.170808)
-- (-0.161325, 0.150707)
-- (-0.172014, 0.130606)
-- (-0.182687, 0.110505)
-- (-0.193773, 0.090404)
-- (-0.204412, 0.070303)
-- (-0.215035, 0.050202)
-- (-0.225642, 0.030101)
-- (-0.236233, 0.01)
-- cycle;
\drawqsx (-0.233707, 0.01)
-- (-0.21972, 0.030101)
-- (-0.20526, 0.050202)
-- (-0.190748, 0.070303)
-- (-0.176612, 0.090404)
-- (-0.161997, 0.110505)
-- (-0.147763, 0.130606)
-- (-0.133045, 0.150707)
-- (-0.118713, 0.170808)
-- (-0.103893, 0.190909)
-- (-0.0894616, 0.21101)
-- (-0.0749822, 0.231111)
-- (-0.0600095, 0.251212)
-- (-0.0454316, 0.271313)
-- (-0.0308055, 0.291414)
-- (-0.01568, 0.311515)
-- (-0.000955394, 0.331616)
-- (0.0138175, 0.351717)
-- (0.0286385, 0.371818)
-- (0.0439671, 0.391919)
-- (0.0588867, 0.41202)
-- (0.0738545, 0.432121)
-- (0.0888706, 0.452222)
-- (0.103935, 0.472323)
-- (0.119047, 0.492424)
-- (0.134679, 0.512525)
-- (0.149891, 0.532626)
-- (0.16515, 0.552727)
-- (0.180457, 0.572828)
-- (0.195813, 0.592929)
-- (0.211217, 0.61303)
-- (0.226669, 0.633131)
-- (0.242655, 0.653232)
-- (0.258206, 0.673333)
-- (0.273805, 0.693434)
-- (0.289452, 0.713535)
-- (0.305148, 0.733636)
-- (0.320891, 0.753737)
-- (0.336683, 0.773838)
-- (0.352524, 0.793939)
-- (0.368412, 0.81404)
-- (0.384349, 0.834141)
-- (0.400334, 0.854242)
-- (0.416367, 0.874343)
-- (0.432448, 0.894444)
-- (0.448578, 0.914545)
-- (0.464756, 0.934646)
-- (0.480982, 0.954747)
-- (0.497256, 0.974848)
-- (0.513579, 0.994949)
-- (0.52995, 1.01505)
-- (0.546369, 1.03515)
-- (0.562311, 1.05525)
-- (0.578825, 1.07535)
-- (0.595386, 1.09545)
-- (0.611996, 1.11556)
-- (0.628655, 1.13566)
-- (0.644826, 1.15576)
-- (0.661579, 1.17586)
-- (0.67838, 1.19596)
-- (0.695229, 1.21606)
-- (0.711583, 1.23616)
-- (0.728527, 1.25626)
-- (0.745519, 1.27636)
-- (0.762009, 1.29646)
-- (0.779096, 1.31657)
-- (0.79623, 1.33667)
-- (0.812858, 1.35677)
-- (0.830087, 1.37687)
-- (0.846805, 1.39697)
-- (0.864128, 1.41707)
-- (0.880936, 1.43717)
-- (0.898355, 1.45727)
-- (0.915253, 1.47737)
-- (0.932766, 1.49747)
-- (0.949755, 1.51758)
-- (0.966788, 1.53768)
-- (0.984442, 1.55778)
-- (1.00157, 1.57788)
-- (1.01873, 1.59798)
-- (1.03595, 1.61808)
-- (1.05379, 1.63818)
-- (1.07109, 1.65828)
-- (1.08844, 1.67838)
-- (1.10583, 1.69848)
-- (1.12326, 1.71859)
-- (1.14074, 1.73869)
-- (1.15827, 1.75879)
-- (1.17583, 1.77889)
-- (1.19345, 1.79899)
-- (1.2111, 1.81909)
-- (1.2288, 1.83919)
-- (1.24655, 1.85929)
-- (1.26434, 1.87939)
-- (1.28217, 1.89949)
-- (1.30005, 1.9196)
-- (1.31736, 1.9397)
-- (1.33532, 1.9598)
-- (1.35333, 1.9799)
-- (1.37076, 2)
% turn around
-- (1.48732, 2)
-- (1.47136, 1.9799)
-- (1.45544, 1.9598)
-- (1.43954, 1.9397)
-- (1.42428, 1.9196)
-- (1.40843, 1.89949)
-- (1.39261, 1.87939)
-- (1.37743, 1.85929)
-- (1.36166, 1.83919)
-- (1.34653, 1.81909)
-- (1.33142, 1.79899)
-- (1.31574, 1.77889)
-- (1.30068, 1.75879)
-- (1.28565, 1.73869)
-- (1.27063, 1.71859)
-- (1.25565, 1.69848)
-- (1.24069, 1.67838)
-- (1.22575, 1.65828)
-- (1.21142, 1.63818)
-- (1.19652, 1.61808)
-- (1.18166, 1.59798)
-- (1.16739, 1.57788)
-- (1.15257, 1.55778)
-- (1.13834, 1.53768)
-- (1.12414, 1.51758)
-- (1.10996, 1.49747)
-- (1.09579, 1.47737)
-- (1.08165, 1.45727)
-- (1.06753, 1.43717)
-- (1.05342, 1.41707)
-- (1.0399, 1.39697)
-- (1.02583, 1.37687)
-- (1.01235, 1.35677)
-- (0.998872, 1.33667)
-- (0.984864, 1.31657)
-- (0.971424, 1.29646)
-- (0.958001, 1.27636)
-- (0.94514, 1.25626)
-- (0.931747, 1.23616)
-- (0.918371, 1.21606)
-- (0.905549, 1.19596)
-- (0.89274, 1.17586)
-- (0.879408, 1.15576)
-- (0.866625, 1.13566)
-- (0.853854, 1.11556)
-- (0.841625, 1.09545)
-- (0.828876, 1.07535)
-- (0.81614, 1.05525)
-- (0.803939, 1.03515)
-- (0.791746, 1.01505)
-- (0.779561, 0.994949)
-- (0.767384, 0.974848)
-- (0.755215, 0.954747)
-- (0.743054, 0.934646)
-- (0.730901, 0.914545)
-- (0.719266, 0.894444)
-- (0.707634, 0.874343)
-- (0.695501, 0.854242)
-- (0.68388, 0.834141)
-- (0.672263, 0.81404)
-- (0.661149, 0.793939)
-- (0.649538, 0.773838)
-- (0.637931, 0.753737)
-- (0.626821, 0.733636)
-- (0.615711, 0.713535)
-- (0.604601, 0.693434)
-- (0.593491, 0.673333)
-- (0.582382, 0.653232)
-- (0.571272, 0.633131)
-- (0.560162, 0.61303)
-- (0.549531, 0.592929)
-- (0.538419, 0.572828)
-- (0.527783, 0.552727)
-- (0.517142, 0.532626)
-- (0.506498, 0.512525)
-- (0.495849, 0.492424)
-- (0.485196, 0.472323)
-- (0.47454, 0.452222)
-- (0.463879, 0.432121)
-- (0.453676, 0.41202)
-- (0.443005, 0.391919)
-- (0.432787, 0.371818)
-- (0.422106, 0.351717)
-- (0.411875, 0.331616)
-- (0.401635, 0.311515)
-- (0.390938, 0.291414)
-- (0.380685, 0.271313)
-- (0.370423, 0.251212)
-- (0.360153, 0.231111)
-- (0.349875, 0.21101)
-- (0.339589, 0.190909)
-- (0.329295, 0.170808)
-- (0.318993, 0.150707)
-- (0.308683, 0.130606)
-- (0.298365, 0.110505)
-- (0.28761, 0.090404)
-- (0.277278, 0.070303)
-- (0.266938, 0.050202)
-- (0.256589, 0.030101)
-- (0.246233, 0.01)
-- cycle;
\drawqsx (0.248338, 0.01)
-- (0.262511, 0.030101)
-- (0.276713, 0.050202)
-- (0.290943, 0.070303)
-- (0.305201, 0.090404)
-- (0.319055, 0.110505)
-- (0.332934, 0.130606)
-- (0.347273, 0.150707)
-- (0.361202, 0.170808)
-- (0.375155, 0.190909)
-- (0.389133, 0.21101)
-- (0.403135, 0.231111)
-- (0.41716, 0.251212)
-- (0.430763, 0.271313)
-- (0.444835, 0.291414)
-- (0.45848, 0.311515)
-- (0.472598, 0.331616)
-- (0.486286, 0.351717)
-- (0.499993, 0.371818)
-- (0.51418, 0.391919)
-- (0.527929, 0.41202)
-- (0.541699, 0.432121)
-- (0.555488, 0.452222)
-- (0.569298, 0.472323)
-- (0.583128, 0.492424)
-- (0.596978, 0.512525)
-- (0.610375, 0.532626)
-- (0.624263, 0.552727)
-- (0.638172, 0.572828)
-- (0.6521, 0.592929)
-- (0.665567, 0.61303)
-- (0.679534, 0.633131)
-- (0.693521, 0.653232)
-- (0.70704, 0.673333)
-- (0.721065, 0.693434)
-- (0.734619, 0.713535)
-- (0.748682, 0.733636)
-- (0.762269, 0.753737)
-- (0.776371, 0.773838)
-- (0.789993, 0.793939)
-- (0.804132, 0.81404)
-- (0.817788, 0.834141)
-- (0.831966, 0.854242)
-- (0.845656, 0.874343)
-- (0.859872, 0.894444)
-- (0.873597, 0.914545)
-- (0.887851, 0.934646)
-- (0.901609, 0.954747)
-- (0.915902, 0.974848)
-- (0.929695, 0.994949)
-- (0.944025, 1.01505)
-- (0.957852, 1.03515)
-- (0.972221, 1.05525)
-- (0.986082, 1.07535)
-- (1.00049, 1.09545)
-- (1.01438, 1.11556)
-- (1.02883, 1.13566)
-- (1.04329, 1.15576)
-- (1.05724, 1.17586)
-- (1.07175, 1.19596)
-- (1.08627, 1.21606)
-- (1.10027, 1.23616)
-- (1.11483, 1.25626)
-- (1.12941, 1.27636)
-- (1.14401, 1.29646)
-- (1.15864, 1.31657)
-- (1.17272, 1.33667)
-- (1.18738, 1.35677)
-- (1.20206, 1.37687)
-- (1.21676, 1.39697)
-- (1.23148, 1.41707)
-- (1.24623, 1.43717)
-- (1.26099, 1.45727)
-- (1.27577, 1.47737)
-- (1.29057, 1.49747)
-- (1.30539, 1.51758)
-- (1.32023, 1.53768)
-- (1.33509, 1.55778)
-- (1.35055, 1.57788)
-- (1.36545, 1.59798)
-- (1.38038, 1.61808)
-- (1.39532, 1.63818)
-- (1.41087, 1.65828)
-- (1.42585, 1.67838)
-- (1.44086, 1.69848)
-- (1.45648, 1.71859)
-- (1.47153, 1.73869)
-- (1.48659, 1.75879)
-- (1.50228, 1.77889)
-- (1.51739, 1.79899)
-- (1.53312, 1.81909)
-- (1.54828, 1.83919)
-- (1.56405, 1.85929)
-- (1.57986, 1.87939)
-- (1.59507, 1.89949)
-- (1.61092, 1.9196)
-- (1.62618, 1.9397)
-- (1.64208, 1.9598)
-- (1.658, 1.9799)
-- (1.67332, 2)
% turn around
-- (1.7502, 2)
-- (1.73586, 1.9799)
-- (1.72154, 1.9598)
-- (1.70784, 1.9397)
-- (1.69354, 1.9196)
-- (1.67925, 1.89949)
-- (1.66497, 1.87939)
-- (1.65131, 1.85929)
-- (1.63705, 1.83919)
-- (1.62341, 1.81909)
-- (1.60978, 1.79899)
-- (1.59615, 1.77889)
-- (1.58253, 1.75879)
-- (1.56892, 1.73869)
-- (1.55532, 1.71859)
-- (1.54172, 1.69848)
-- (1.52873, 1.67838)
-- (1.51515, 1.65828)
-- (1.50216, 1.63818)
-- (1.48917, 1.61808)
-- (1.47619, 1.59798)
-- (1.46322, 1.57788)
-- (1.45025, 1.55778)
-- (1.43728, 1.53768)
-- (1.42431, 1.51758)
-- (1.41192, 1.49747)
-- (1.39953, 1.47737)
-- (1.38658, 1.45727)
-- (1.37419, 1.43717)
-- (1.3618, 1.41707)
-- (1.34997, 1.39697)
-- (1.33758, 1.37687)
-- (1.32519, 1.35677)
-- (1.31336, 1.33667)
-- (1.30151, 1.31657)
-- (1.28967, 1.29646)
-- (1.27782, 1.27636)
-- (1.26651, 1.25626)
-- (1.25466, 1.23616)
-- (1.24333, 1.21606)
-- (1.23201, 1.19596)
-- (1.22067, 1.17586)
-- (1.20932, 1.15576)
-- (1.19797, 1.13566)
-- (1.18714, 1.11556)
-- (1.17577, 1.09545)
-- (1.16492, 1.07535)
-- (1.15405, 1.05525)
-- (1.1437, 1.03515)
-- (1.13281, 1.01505)
-- (1.12243, 0.994949)
-- (1.11203, 0.974848)
-- (1.10161, 0.954747)
-- (1.09118, 0.934646)
-- (1.08125, 0.914545)
-- (1.07078, 0.894444)
-- (1.06081, 0.874343)
-- (1.05081, 0.854242)
-- (1.0413, 0.834141)
-- (1.03127, 0.81404)
-- (1.02171, 0.793939)
-- (1.01213, 0.773838)
-- (1.00253, 0.753737)
-- (0.99339, 0.733636)
-- (0.984226, 0.713535)
-- (0.974545, 0.693434)
-- (0.965814, 0.673333)
-- (0.956566, 0.653232)
-- (0.947773, 0.633131)
-- (0.938947, 0.61303)
-- (0.93009, 0.592929)
-- (0.9212, 0.572828)
-- (0.912754, 0.552727)
-- (0.904271, 0.532626)
-- (0.895752, 0.512525)
-- (0.887667, 0.492424)
-- (0.879073, 0.472323)
-- (0.870909, 0.452222)
-- (0.863168, 0.432121)
-- (0.854921, 0.41202)
-- (0.847094, 0.391919)
-- (0.839222, 0.371818)
-- (0.831306, 0.351717)
-- (0.823799, 0.331616)
-- (0.816243, 0.311515)
-- (0.80864, 0.291414)
-- (0.801435, 0.271313)
-- (0.794178, 0.251212)
-- (0.786869, 0.231111)
-- (0.779507, 0.21101)
-- (0.772533, 0.190909)
-- (0.765502, 0.170808)
-- (0.758415, 0.150707)
-- (0.751704, 0.130606)
-- (0.744933, 0.110505)
-- (0.738102, 0.090404)
-- (0.731638, 0.070303)
-- (0.725109, 0.050202)
-- (0.718516, 0.030101)
-- (0.71228, 0.01)
-- cycle;
\drawqsx (0.718595, 0.01)
-- (0.737129, 0.030101)
-- (0.755286, 0.050202)
-- (0.773914, 0.070303)
-- (0.792161, 0.090404)
-- (0.810453, 0.110505)
-- (0.828789, 0.130606)
-- (0.847169, 0.150707)
-- (0.865593, 0.170808)
-- (0.884062, 0.190909)
-- (0.902133, 0.21101)
-- (0.920688, 0.231111)
-- (0.938843, 0.251212)
-- (0.957484, 0.271313)
-- (0.97572, 0.291414)
-- (0.993997, 0.311515)
-- (1.01231, 0.331616)
-- (1.03067, 0.351717)
-- (1.04861, 0.371818)
-- (1.06705, 0.391919)
-- (1.08552, 0.41202)
-- (1.10358, 0.432121)
-- (1.12213, 0.452222)
-- (1.14026, 0.472323)
-- (1.15842, 0.492424)
-- (1.17662, 0.512525)
-- (1.19485, 0.532626)
-- (1.21313, 0.552727)
-- (1.23143, 0.572828)
-- (1.24978, 0.592929)
-- (1.26768, 0.61303)
-- (1.28609, 0.633131)
-- (1.30454, 0.653232)
-- (1.32254, 0.673333)
-- (1.34057, 0.693434)
-- (1.35913, 0.713535)
-- (1.37723, 0.733636)
-- (1.39536, 0.753737)
-- (1.41352, 0.773838)
-- (1.43171, 0.793939)
-- (1.44994, 0.81404)
-- (1.4682, 0.834141)
-- (1.48649, 0.854242)
-- (1.50481, 0.874343)
-- (1.52266, 0.894444)
-- (1.54104, 0.914545)
-- (1.55895, 0.934646)
-- (1.5774, 0.954747)
-- (1.59536, 0.974848)
-- (1.61387, 0.994949)
-- (1.63189, 1.01505)
-- (1.64994, 1.03515)
-- (1.66802, 1.05525)
-- (1.68665, 1.07535)
-- (1.70478, 1.09545)
-- (1.72295, 1.11556)
-- (1.74114, 1.13566)
-- (1.75936, 1.15576)
-- (1.77761, 1.17586)
-- (1.79534, 1.19596)
-- (1.81365, 1.21606)
-- (1.83198, 1.23616)
-- (1.85033, 1.25626)
-- (1.86817, 1.27636)
-- (1.88659, 1.29646)
-- (1.90448, 1.31657)
-- (1.92294, 1.33667)
-- (1.94088, 1.35677)
-- (1.9594, 1.37687)
-- (1.97739, 1.39697)
-- (1.99541, 1.41707)
-- (2.01401, 1.43717)
-- (2.03207, 1.45727)
-- (2.05016, 1.47737)
-- (2.06827, 1.49747)
-- (2.08641, 1.51758)
-- (2.10457, 1.53768)
-- (2.12275, 1.55778)
-- (2.14096, 1.57788)
-- (2.1592, 1.59798)
-- (2.17745, 1.61808)
-- (2.19573, 1.63818)
-- (2.21404, 1.65828)
-- (2.23237, 1.67838)
-- (2.25072, 1.69848)
-- (2.26851, 1.71859)
-- (2.28691, 1.73869)
-- (2.30533, 1.75879)
-- (2.32318, 1.77889)
-- (2.34165, 1.79899)
-- (2.36015, 1.81909)
-- (2.37806, 1.83919)
-- (2.3966, 1.85929)
-- (2.41456, 1.87939)
-- (2.43314, 1.89949)
-- (2.45114, 1.9196)
-- (2.46978, 1.9397)
-- (2.48782, 1.9598)
-- (2.50588, 1.9799)
-- (2.52458, 2)
% turn around
-- (2.6027, 2)
-- (2.5856, 1.9799)
-- (2.56851, 1.9598)
-- (2.55143, 1.9397)
-- (2.53437, 1.9196)
-- (2.51793, 1.89949)
-- (2.50089, 1.87939)
-- (2.48386, 1.85929)
-- (2.46684, 1.83919)
-- (2.44983, 1.81909)
-- (2.43344, 1.79899)
-- (2.41645, 1.77889)
-- (2.40008, 1.75879)
-- (2.38311, 1.73869)
-- (2.36616, 1.71859)
-- (2.34982, 1.69848)
-- (2.33348, 1.67838)
-- (2.31656, 1.65828)
-- (2.30024, 1.63818)
-- (2.28334, 1.61808)
-- (2.26704, 1.59798)
-- (2.25074, 1.57788)
-- (2.23446, 1.55778)
-- (2.21818, 1.53768)
-- (2.20133, 1.51758)
-- (2.18507, 1.49747)
-- (2.16882, 1.47737)
-- (2.15314, 1.45727)
-- (2.1369, 1.43717)
-- (2.12067, 1.41707)
-- (2.10444, 1.39697)
-- (2.08823, 1.37687)
-- (2.07258, 1.35677)
-- (2.05638, 1.33667)
-- (2.04073, 1.31657)
-- (2.02455, 1.29646)
-- (2.00892, 1.27636)
-- (1.99329, 1.25626)
-- (1.97766, 1.23616)
-- (1.9615, 1.21606)
-- (1.94589, 1.19596)
-- (1.93028, 1.17586)
-- (1.91521, 1.15576)
-- (1.89961, 1.13566)
-- (1.88401, 1.11556)
-- (1.86894, 1.09545)
-- (1.85335, 1.07535)
-- (1.83829, 1.05525)
-- (1.8227, 1.03515)
-- (1.80764, 1.01505)
-- (1.79258, 0.994949)
-- (1.77751, 0.974848)
-- (1.76245, 0.954747)
-- (1.74739, 0.934646)
-- (1.73284, 0.914545)
-- (1.71778, 0.894444)
-- (1.70322, 0.874343)
-- (1.68866, 0.854242)
-- (1.6741, 0.834141)
-- (1.65953, 0.81404)
-- (1.64496, 0.793939)
-- (1.63038, 0.773838)
-- (1.61629, 0.753737)
-- (1.60171, 0.733636)
-- (1.58761, 0.713535)
-- (1.5735, 0.693434)
-- (1.55939, 0.673333)
-- (1.54526, 0.653232)
-- (1.53161, 0.633131)
-- (1.51747, 0.61303)
-- (1.5038, 0.592929)
-- (1.49012, 0.572828)
-- (1.47643, 0.552727)
-- (1.46272, 0.532626)
-- (1.44947, 0.512525)
-- (1.43621, 0.492424)
-- (1.42293, 0.472323)
-- (1.40964, 0.452222)
-- (1.39633, 0.432121)
-- (1.38346, 0.41202)
-- (1.37057, 0.391919)
-- (1.35767, 0.371818)
-- (1.34474, 0.351717)
-- (1.33225, 0.331616)
-- (1.31928, 0.311515)
-- (1.30674, 0.291414)
-- (1.29462, 0.271313)
-- (1.28203, 0.251212)
-- (1.26986, 0.231111)
-- (1.25766, 0.21101)
-- (1.24587, 0.190909)
-- (1.23362, 0.170808)
-- (1.22176, 0.150707)
-- (1.20988, 0.130606)
-- (1.1984, 0.110505)
-- (1.18688, 0.090404)
-- (1.17532, 0.070303)
-- (1.16373, 0.050202)
-- (1.15252, 0.030101)
-- (1.14128, 0.01)
-- cycle;
\drawqsx (1.14296, 0.01)
-- (1.15675, 0.030101)
-- (1.17053, 0.050202)
-- (1.18472, 0.070303)
-- (1.19889, 0.090404)
-- (1.21262, 0.110505)
-- (1.2272, 0.130606)
-- (1.24134, 0.150707)
-- (1.25547, 0.170808)
-- (1.27002, 0.190909)
-- (1.28457, 0.21101)
-- (1.29911, 0.231111)
-- (1.31408, 0.251212)
-- (1.3286, 0.271313)
-- (1.34357, 0.291414)
-- (1.35808, 0.311515)
-- (1.37303, 0.331616)
-- (1.38798, 0.351717)
-- (1.40338, 0.371818)
-- (1.41833, 0.391919)
-- (1.43327, 0.41202)
-- (1.44867, 0.432121)
-- (1.4636, 0.452222)
-- (1.479, 0.472323)
-- (1.4944, 0.492424)
-- (1.50979, 0.512525)
-- (1.52519, 0.532626)
-- (1.54059, 0.552727)
-- (1.55599, 0.572828)
-- (1.57186, 0.592929)
-- (1.58726, 0.61303)
-- (1.60315, 0.633131)
-- (1.61855, 0.653232)
-- (1.63444, 0.673333)
-- (1.64984, 0.693434)
-- (1.66573, 0.713535)
-- (1.68163, 0.733636)
-- (1.69704, 0.753737)
-- (1.71294, 0.773838)
-- (1.72885, 0.793939)
-- (1.74477, 0.81404)
-- (1.76068, 0.834141)
-- (1.7766, 0.854242)
-- (1.79253, 0.874343)
-- (1.80846, 0.894444)
-- (1.82439, 0.914545)
-- (1.84033, 0.934646)
-- (1.85678, 0.954747)
-- (1.87273, 0.974848)
-- (1.88868, 0.994949)
-- (1.90464, 1.01505)
-- (1.9206, 1.03515)
-- (1.93708, 1.05525)
-- (1.95305, 1.07535)
-- (1.96903, 1.09545)
-- (1.98554, 1.11556)
-- (2.00152, 1.13566)
-- (2.01804, 1.15576)
-- (2.03404, 1.17586)
-- (2.05003, 1.19596)
-- (2.06658, 1.21606)
-- (2.08258, 1.23616)
-- (2.09914, 1.25626)
-- (2.11516, 1.27636)
-- (2.13173, 1.29646)
-- (2.14776, 1.31657)
-- (2.16434, 1.33667)
-- (2.18093, 1.35677)
-- (2.19698, 1.37687)
-- (2.21358, 1.39697)
-- (2.22964, 1.41707)
-- (2.24626, 1.43717)
-- (2.26289, 1.45727)
-- (2.27896, 1.47737)
-- (2.2956, 1.49747)
-- (2.31225, 1.51758)
-- (2.32834, 1.53768)
-- (2.345, 1.55778)
-- (2.36168, 1.57788)
-- (2.37778, 1.59798)
-- (2.39447, 1.61808)
-- (2.41116, 1.63818)
-- (2.42787, 1.65828)
-- (2.44399, 1.67838)
-- (2.46071, 1.69848)
-- (2.47743, 1.71859)
-- (2.49417, 1.73869)
-- (2.51091, 1.75879)
-- (2.52706, 1.77889)
-- (2.54382, 1.79899)
-- (2.56058, 1.81909)
-- (2.57735, 1.83919)
-- (2.59413, 1.85929)
-- (2.61092, 1.87939)
-- (2.62772, 1.89949)
-- (2.64452, 1.9196)
-- (2.66133, 1.9397)
-- (2.67816, 1.9598)
-- (2.69437, 1.9799)
-- (2.7112, 2)
% turn around
-- (2.79428, 2)
-- (2.77841, 1.9799)
-- (2.76316, 1.9598)
-- (2.7479, 1.9397)
-- (2.73264, 1.9196)
-- (2.71738, 1.89949)
-- (2.70151, 1.87939)
-- (2.68684, 1.85929)
-- (2.67157, 1.83919)
-- (2.65629, 1.81909)
-- (2.641, 1.79899)
-- (2.62571, 1.77889)
-- (2.61102, 1.75879)
-- (2.59572, 1.73869)
-- (2.58101, 1.71859)
-- (2.56629, 1.69848)
-- (2.55157, 1.67838)
-- (2.53625, 1.65828)
-- (2.5215, 1.63818)
-- (2.50676, 1.61808)
-- (2.49258, 1.59798)
-- (2.47781, 1.57788)
-- (2.46304, 1.55778)
-- (2.44826, 1.53768)
-- (2.43404, 1.51758)
-- (2.41981, 1.49747)
-- (2.405, 1.47737)
-- (2.39074, 1.45727)
-- (2.37648, 1.43717)
-- (2.3622, 1.41707)
-- (2.34791, 1.39697)
-- (2.33417, 1.37687)
-- (2.31985, 1.35677)
-- (2.30553, 1.33667)
-- (2.29174, 1.31657)
-- (2.27793, 1.29646)
-- (2.26411, 1.27636)
-- (2.25028, 1.25626)
-- (2.23643, 1.23616)
-- (2.22256, 1.21606)
-- (2.20867, 1.19596)
-- (2.19531, 1.17586)
-- (2.18139, 1.15576)
-- (2.16799, 1.13566)
-- (2.15457, 1.11556)
-- (2.14113, 1.09545)
-- (2.12767, 1.07535)
-- (2.11419, 1.05525)
-- (2.10121, 1.03515)
-- (2.08821, 1.01505)
-- (2.07466, 0.994949)
-- (2.06161, 0.974848)
-- (2.04854, 0.954747)
-- (2.03544, 0.934646)
-- (2.02284, 0.914545)
-- (2.00969, 0.894444)
-- (1.99702, 0.874343)
-- (1.98433, 0.854242)
-- (1.97161, 0.834141)
-- (1.95887, 0.81404)
-- (1.94609, 0.793939)
-- (1.93378, 0.773838)
-- (1.92144, 0.753737)
-- (1.90907, 0.733636)
-- (1.89667, 0.713535)
-- (1.88423, 0.693434)
-- (1.87177, 0.673333)
-- (1.85975, 0.653232)
-- (1.8477, 0.633131)
-- (1.83561, 0.61303)
-- (1.82349, 0.592929)
-- (1.81181, 0.572828)
-- (1.79961, 0.552727)
-- (1.78785, 0.532626)
-- (1.77605, 0.512525)
-- (1.76421, 0.492424)
-- (1.7528, 0.472323)
-- (1.74134, 0.452222)
-- (1.72984, 0.432121)
-- (1.71829, 0.41202)
-- (1.7067, 0.391919)
-- (1.69552, 0.371818)
-- (1.6843, 0.351717)
-- (1.67302, 0.331616)
-- (1.6617, 0.311515)
-- (1.65078, 0.291414)
-- (1.63981, 0.271313)
-- (1.62878, 0.251212)
-- (1.6177, 0.231111)
-- (1.60701, 0.21101)
-- (1.59627, 0.190909)
-- (1.58547, 0.170808)
-- (1.57461, 0.150707)
-- (1.56413, 0.130606)
-- (1.55358, 0.110505)
-- (1.54298, 0.090404)
-- (1.53275, 0.070303)
-- (1.52245, 0.050202)
-- (1.51208, 0.030101)
-- (1.50208, 0.01)
-- cycle;
\drawqsx (1.5046, 0.01)
-- (1.51927, 0.030101)
-- (1.53392, 0.050202)
-- (1.54855, 0.070303)
-- (1.56358, 0.090404)
-- (1.57859, 0.110505)
-- (1.59357, 0.130606)
-- (1.60854, 0.150707)
-- (1.62393, 0.170808)
-- (1.6393, 0.190909)
-- (1.65465, 0.21101)
-- (1.66999, 0.231111)
-- (1.68531, 0.251212)
-- (1.70106, 0.271313)
-- (1.7168, 0.291414)
-- (1.73253, 0.311515)
-- (1.74825, 0.331616)
-- (1.76395, 0.351717)
-- (1.77964, 0.371818)
-- (1.79578, 0.391919)
-- (1.81192, 0.41202)
-- (1.82758, 0.432121)
-- (1.84369, 0.452222)
-- (1.86026, 0.472323)
-- (1.87636, 0.492424)
-- (1.89245, 0.512525)
-- (1.90901, 0.532626)
-- (1.92556, 0.552727)
-- (1.94211, 0.572828)
-- (1.95817, 0.592929)
-- (1.97519, 0.61303)
-- (1.99173, 0.633131)
-- (2.00826, 0.653232)
-- (2.02479, 0.673333)
-- (2.0418, 0.693434)
-- (2.05832, 0.713535)
-- (2.07534, 0.733636)
-- (2.09235, 0.753737)
-- (2.10936, 0.773838)
-- (2.12637, 0.793939)
-- (2.14338, 0.81404)
-- (2.16039, 0.834141)
-- (2.17741, 0.854242)
-- (2.19492, 0.874343)
-- (2.21194, 0.894444)
-- (2.22946, 0.914545)
-- (2.24648, 0.934646)
-- (2.26401, 0.954747)
-- (2.28103, 0.974848)
-- (2.29856, 0.994949)
-- (2.3161, 1.01505)
-- (2.33365, 1.03515)
-- (2.3512, 1.05525)
-- (2.36875, 1.07535)
-- (2.38631, 1.09545)
-- (2.40387, 1.11556)
-- (2.42144, 1.13566)
-- (2.439, 1.15576)
-- (2.45712, 1.17586)
-- (2.47469, 1.19596)
-- (2.49228, 1.21606)
-- (2.51041, 1.23616)
-- (2.528, 1.25626)
-- (2.54615, 1.27636)
-- (2.56375, 1.29646)
-- (2.58191, 1.31657)
-- (2.60008, 1.33667)
-- (2.6177, 1.35677)
-- (2.63588, 1.37687)
-- (2.65407, 1.39697)
-- (2.67226, 1.41707)
-- (2.69047, 1.43717)
-- (2.70812, 1.45727)
-- (2.72634, 1.47737)
-- (2.74456, 1.49747)
-- (2.7628, 1.51758)
-- (2.78104, 1.53768)
-- (2.79929, 1.55778)
-- (2.81755, 1.57788)
-- (2.83582, 1.59798)
-- (2.8541, 1.61808)
-- (2.87238, 1.63818)
-- (2.89126, 1.65828)
-- (2.90956, 1.67838)
-- (2.92787, 1.69848)
-- (2.94619, 1.71859)
-- (2.96451, 1.73869)
-- (2.98285, 1.75879)
-- (3.00179, 1.77889)
-- (3.02014, 1.79899)
-- (3.0385, 1.81909)
-- (3.05747, 1.83919)
-- (3.07585, 1.85929)
-- (3.09423, 1.87939)
-- (3.11324, 1.89949)
-- (3.13164, 1.9196)
-- (3.15005, 1.9397)
-- (3.16909, 1.9598)
-- (3.18752, 1.9799)
-- (3.20658, 2)
% turn around
-- (3.25866, 2)
-- (3.24067, 1.9799)
-- (3.2233, 1.9598)
-- (3.20531, 1.9397)
-- (3.18794, 1.9196)
-- (3.16996, 1.89949)
-- (3.1526, 1.87939)
-- (3.13523, 1.85929)
-- (3.11786, 1.83919)
-- (3.09989, 1.81909)
-- (3.08253, 1.79899)
-- (3.06516, 1.77889)
-- (3.0478, 1.75879)
-- (3.03103, 1.73869)
-- (3.01366, 1.71859)
-- (2.99629, 1.69848)
-- (2.97892, 1.67838)
-- (2.96214, 1.65828)
-- (2.94477, 1.63818)
-- (2.92799, 1.61808)
-- (2.91119, 1.59798)
-- (2.89382, 1.57788)
-- (2.87702, 1.55778)
-- (2.86022, 1.53768)
-- (2.84342, 1.51758)
-- (2.82661, 1.49747)
-- (2.81036, 1.47737)
-- (2.79354, 1.45727)
-- (2.77672, 1.43717)
-- (2.76045, 1.41707)
-- (2.74418, 1.39697)
-- (2.7279, 1.37687)
-- (2.71105, 1.35677)
-- (2.69475, 1.33667)
-- (2.679, 1.31657)
-- (2.66269, 1.29646)
-- (2.64636, 1.27636)
-- (2.63058, 1.25626)
-- (2.61424, 1.23616)
-- (2.59843, 1.21606)
-- (2.58261, 1.19596)
-- (2.56678, 1.17586)
-- (2.55094, 1.15576)
-- (2.53562, 1.13566)
-- (2.51975, 1.11556)
-- (2.5044, 1.09545)
-- (2.48903, 1.07535)
-- (2.47312, 1.05525)
-- (2.45825, 1.03515)
-- (2.44283, 1.01505)
-- (2.4274, 0.994949)
-- (2.41247, 0.974848)
-- (2.39752, 0.954747)
-- (2.38255, 0.934646)
-- (2.36756, 0.914545)
-- (2.35254, 0.894444)
-- (2.33802, 0.874343)
-- (2.32297, 0.854242)
-- (2.3084, 0.834141)
-- (2.2938, 0.81404)
-- (2.27968, 0.793939)
-- (2.26504, 0.773838)
-- (2.25087, 0.753737)
-- (2.23667, 0.733636)
-- (2.22244, 0.713535)
-- (2.20818, 0.693434)
-- (2.19438, 0.673333)
-- (2.18007, 0.653232)
-- (2.16621, 0.633131)
-- (2.15231, 0.61303)
-- (2.13887, 0.592929)
-- (2.12538, 0.572828)
-- (2.11187, 0.552727)
-- (2.09831, 0.532626)
-- (2.08472, 0.512525)
-- (2.07157, 0.492424)
-- (2.05837, 0.472323)
-- (2.04513, 0.452222)
-- (2.03185, 0.432121)
-- (2.019, 0.41202)
-- (2.00609, 0.391919)
-- (1.99315, 0.371818)
-- (1.98061, 0.351717)
-- (1.96803, 0.331616)
-- (1.9554, 0.311515)
-- (1.94272, 0.291414)
-- (1.93044, 0.271313)
-- (1.91811, 0.251212)
-- (1.90572, 0.231111)
-- (1.89373, 0.21101)
-- (1.88168, 0.190909)
-- (1.86957, 0.170808)
-- (1.8574, 0.150707)
-- (1.84562, 0.130606)
-- (1.83377, 0.110505)
-- (1.82229, 0.090404)
-- (1.81074, 0.070303)
-- (1.79914, 0.050202)
-- (1.78789, 0.030101)
-- (1.77615, 0.01)
-- cycle;
\drawqsx (1.77783, 0.01)
-- (1.79127, 0.030101)
-- (1.80509, 0.050202)
-- (1.81843, 0.070303)
-- (1.83216, 0.090404)
-- (1.84627, 0.110505)
-- (1.85991, 0.130606)
-- (1.87394, 0.150707)
-- (1.88793, 0.170808)
-- (1.90187, 0.190909)
-- (1.91622, 0.21101)
-- (1.93054, 0.231111)
-- (1.94482, 0.251212)
-- (1.95906, 0.271313)
-- (1.97326, 0.291414)
-- (1.98788, 0.311515)
-- (2.00247, 0.331616)
-- (2.01703, 0.351717)
-- (2.03155, 0.371818)
-- (2.0465, 0.391919)
-- (2.06143, 0.41202)
-- (2.07586, 0.432121)
-- (2.09072, 0.452222)
-- (2.10603, 0.472323)
-- (2.12084, 0.492424)
-- (2.13609, 0.512525)
-- (2.15132, 0.532626)
-- (2.16605, 0.552727)
-- (2.1817, 0.572828)
-- (2.19686, 0.592929)
-- (2.21199, 0.61303)
-- (2.22759, 0.633131)
-- (2.24316, 0.653232)
-- (2.25871, 0.673333)
-- (2.27424, 0.693434)
-- (2.28975, 0.713535)
-- (2.30524, 0.733636)
-- (2.32121, 0.753737)
-- (2.33666, 0.773838)
-- (2.3526, 0.793939)
-- (2.36851, 0.81404)
-- (2.38441, 0.834141)
-- (2.4003, 0.854242)
-- (2.41617, 0.874343)
-- (2.43253, 0.894444)
-- (2.44837, 0.914545)
-- (2.4647, 0.934646)
-- (2.48051, 0.954747)
-- (2.49682, 0.974848)
-- (2.51312, 0.994949)
-- (2.5294, 1.01505)
-- (2.54567, 1.03515)
-- (2.56193, 1.05525)
-- (2.57871, 1.07535)
-- (2.59495, 1.09545)
-- (2.61171, 1.11556)
-- (2.62793, 1.13566)
-- (2.64467, 1.15576)
-- (2.6614, 1.17586)
-- (2.67812, 1.19596)
-- (2.69484, 1.21606)
-- (2.71155, 1.23616)
-- (2.72825, 1.25626)
-- (2.74494, 1.27636)
-- (2.76162, 1.29646)
-- (2.77885, 1.31657)
-- (2.79552, 1.33667)
-- (2.81274, 1.35677)
-- (2.82939, 1.37687)
-- (2.8466, 1.39697)
-- (2.86381, 1.41707)
-- (2.881, 1.43717)
-- (2.89763, 1.45727)
-- (2.91482, 1.47737)
-- (2.93201, 1.49747)
-- (2.94919, 1.51758)
-- (2.96694, 1.53768)
-- (2.98412, 1.55778)
-- (3.00129, 1.57788)
-- (3.01846, 1.59798)
-- (3.0362, 1.61808)
-- (3.05336, 1.63818)
-- (3.07052, 1.65828)
-- (3.08826, 1.67838)
-- (3.10541, 1.69848)
-- (3.12315, 1.71859)
-- (3.14089, 1.73869)
-- (3.15803, 1.75879)
-- (3.17577, 1.77889)
-- (3.19351, 1.79899)
-- (3.21125, 1.81909)
-- (3.22898, 1.83919)
-- (3.24672, 1.85929)
-- (3.26385, 1.87939)
-- (3.28158, 1.89949)
-- (3.29993, 1.9196)
-- (3.31767, 1.9397)
-- (3.33541, 1.9598)
-- (3.35314, 1.9799)
-- (3.37088, 2)
% turn around
-- (3.4242, 2)
-- (3.40691, 1.9799)
-- (3.39023, 1.9598)
-- (3.37293, 1.9397)
-- (3.35562, 1.9196)
-- (3.33892, 1.89949)
-- (3.3216, 1.87939)
-- (3.30489, 1.85929)
-- (3.28817, 1.83919)
-- (3.27144, 1.81909)
-- (3.2541, 1.79899)
-- (3.23735, 1.77889)
-- (3.2206, 1.75879)
-- (3.20384, 1.73869)
-- (3.18707, 1.71859)
-- (3.1703, 1.69848)
-- (3.1541, 1.67838)
-- (3.1373, 1.65828)
-- (3.1205, 1.63818)
-- (3.10427, 1.61808)
-- (3.08803, 1.59798)
-- (3.0712, 1.57788)
-- (3.05494, 1.55778)
-- (3.03866, 1.53768)
-- (3.02238, 1.51758)
-- (3.00608, 1.49747)
-- (2.98977, 1.47737)
-- (2.97344, 1.45727)
-- (2.95767, 1.43717)
-- (2.94132, 1.41707)
-- (2.92552, 1.39697)
-- (2.90914, 1.37687)
-- (2.89331, 1.35677)
-- (2.87746, 1.33667)
-- (2.8616, 1.31657)
-- (2.84572, 1.29646)
-- (2.82982, 1.27636)
-- (2.81391, 1.25626)
-- (2.79853, 1.23616)
-- (2.78258, 1.21606)
-- (2.76716, 1.19596)
-- (2.75171, 1.17586)
-- (2.73625, 1.15576)
-- (2.72077, 1.13566)
-- (2.70526, 1.11556)
-- (2.68974, 1.09545)
-- (2.67472, 1.07535)
-- (2.65916, 1.05525)
-- (2.64409, 1.03515)
-- (2.62901, 1.01505)
-- (2.6139, 0.994949)
-- (2.59876, 0.974848)
-- (2.58412, 0.954747)
-- (2.56893, 0.934646)
-- (2.55424, 0.914545)
-- (2.53951, 0.894444)
-- (2.52476, 0.874343)
-- (2.50997, 0.854242)
-- (2.49516, 0.834141)
-- (2.48083, 0.81404)
-- (2.46596, 0.793939)
-- (2.45156, 0.773838)
-- (2.43713, 0.753737)
-- (2.42266, 0.733636)
-- (2.40866, 0.713535)
-- (2.39413, 0.693434)
-- (2.38006, 0.673333)
-- (2.36594, 0.653232)
-- (2.3518, 0.633131)
-- (2.3381, 0.61303)
-- (2.32387, 0.592929)
-- (2.31009, 0.572828)
-- (2.29627, 0.552727)
-- (2.28241, 0.532626)
-- (2.26898, 0.512525)
-- (2.25504, 0.492424)
-- (2.24152, 0.472323)
-- (2.22796, 0.452222)
-- (2.21482, 0.432121)
-- (2.20117, 0.41202)
-- (2.18793, 0.391919)
-- (2.17465, 0.371818)
-- (2.16177, 0.351717)
-- (2.14839, 0.331616)
-- (2.13541, 0.311515)
-- (2.12238, 0.291414)
-- (2.10929, 0.271313)
-- (2.0966, 0.251212)
-- (2.08386, 0.231111)
-- (2.07105, 0.21101)
-- (2.05863, 0.190909)
-- (2.04571, 0.170808)
-- (2.03317, 0.150707)
-- (2.021, 0.130606)
-- (2.00834, 0.110505)
-- (1.99605, 0.090404)
-- (1.98412, 0.070303)
-- (1.97169, 0.050202)
-- (1.95963, 0.030101)
-- (1.94749, 0.01)
-- cycle;
\drawqsx  (1.94834, 0.01)
-- (1.96132, 0.030101)
-- (1.97424, 0.050202)
-- (1.98711, 0.070303)
-- (2.00034, 0.090404)
-- (2.01351, 0.110505)
-- (2.02663, 0.130606)
-- (2.0397, 0.150707)
-- (2.05314, 0.170808)
-- (2.06653, 0.190909)
-- (2.07987, 0.21101)
-- (2.0936, 0.231111)
-- (2.10684, 0.251212)
-- (2.12047, 0.271313)
-- (2.13451, 0.291414)
-- (2.14804, 0.311515)
-- (2.16199, 0.331616)
-- (2.17588, 0.351717)
-- (2.18974, 0.371818)
-- (2.20401, 0.391919)
-- (2.21823, 0.41202)
-- (2.23196, 0.432121)
-- (2.24657, 0.452222)
-- (2.26068, 0.472323)
-- (2.27522, 0.492424)
-- (2.28925, 0.512525)
-- (2.30371, 0.532626)
-- (2.31814, 0.552727)
-- (2.333, 0.572828)
-- (2.34736, 0.592929)
-- (2.36216, 0.61303)
-- (2.37693, 0.633131)
-- (2.39167, 0.653232)
-- (2.40686, 0.673333)
-- (2.42153, 0.693434)
-- (2.43667, 0.713535)
-- (2.45128, 0.733636)
-- (2.46636, 0.753737)
-- (2.4819, 0.773838)
-- (2.49692, 0.793939)
-- (2.51191, 0.81404)
-- (2.52738, 0.834141)
-- (2.54283, 0.854242)
-- (2.55825, 0.874343)
-- (2.57364, 0.894444)
-- (2.58902, 0.914545)
-- (2.60436, 0.934646)
-- (2.6202, 0.954747)
-- (2.6355, 0.974848)
-- (2.6513, 0.994949)
-- (2.66708, 1.01505)
-- (2.68283, 1.03515)
-- (2.69857, 1.05525)
-- (2.71429, 1.07535)
-- (2.72998, 1.09545)
-- (2.74619, 1.11556)
-- (2.76185, 1.13566)
-- (2.77802, 1.15576)
-- (2.79418, 1.17586)
-- (2.81032, 1.19596)
-- (2.82645, 1.21606)
-- (2.84256, 1.23616)
-- (2.85865, 1.25626)
-- (2.87473, 1.27636)
-- (2.89134, 1.29646)
-- (2.90739, 1.31657)
-- (2.92397, 1.33667)
-- (2.94054, 1.35677)
-- (2.95655, 1.37687)
-- (2.97309, 1.39697)
-- (2.98963, 1.41707)
-- (3.00615, 1.43717)
-- (3.02323, 1.45727)
-- (3.03973, 1.47737)
-- (3.05621, 1.49747)
-- (3.07269, 1.51758)
-- (3.08973, 1.53768)
-- (3.10618, 1.55778)
-- (3.1232, 1.57788)
-- (3.14021, 1.59798)
-- (3.15664, 1.61808)
-- (3.17363, 1.63818)
-- (3.19062, 1.65828)
-- (3.20759, 1.67838)
-- (3.22456, 1.69848)
-- (3.24152, 1.71859)
-- (3.25848, 1.73869)
-- (3.27602, 1.75879)
-- (3.29296, 1.77889)
-- (3.30989, 1.79899)
-- (3.32741, 1.81909)
-- (3.34433, 1.83919)
-- (3.36185, 1.85929)
-- (3.37875, 1.87939)
-- (3.39625, 1.89949)
-- (3.41376, 1.9196)
-- (3.43064, 1.9397)
-- (3.44813, 1.9598)
-- (3.46562, 1.9799)
-- (3.4831, 2)
% turn around
-- (3.50294, 2)
-- (3.48601, 1.9799)
-- (3.46907, 1.9598)
-- (3.45151, 1.9397)
-- (3.43456, 1.9196)
-- (3.4176, 1.89949)
-- (3.40064, 1.87939)
-- (3.38366, 1.85929)
-- (3.36668, 1.83919)
-- (3.34968, 1.81909)
-- (3.33269, 1.79899)
-- (3.31628, 1.77889)
-- (3.29926, 1.75879)
-- (3.28223, 1.73869)
-- (3.26579, 1.71859)
-- (3.24875, 1.69848)
-- (3.23228, 1.67838)
-- (3.21581, 1.65828)
-- (3.19873, 1.63818)
-- (3.18224, 1.61808)
-- (3.16573, 1.59798)
-- (3.1492, 1.57788)
-- (3.13267, 1.55778)
-- (3.11612, 1.53768)
-- (3.10014, 1.51758)
-- (3.08356, 1.49747)
-- (3.06755, 1.47737)
-- (3.05095, 1.45727)
-- (3.0349, 1.43717)
-- (3.01827, 1.41707)
-- (3.0022, 1.39697)
-- (2.9861, 1.37687)
-- (2.96999, 1.35677)
-- (2.95387, 1.33667)
-- (2.93828, 1.31657)
-- (2.92212, 1.29646)
-- (2.90594, 1.27636)
-- (2.8903, 1.25626)
-- (2.87463, 1.23616)
-- (2.8584, 1.21606)
-- (2.8427, 1.19596)
-- (2.82697, 1.17586)
-- (2.81123, 1.15576)
-- (2.796, 1.13566)
-- (2.78021, 1.11556)
-- (2.76493, 1.09545)
-- (2.7491, 1.07535)
-- (2.73378, 1.05525)
-- (2.71843, 1.03515)
-- (2.70306, 1.01505)
-- (2.68767, 0.994949)
-- (2.67225, 0.974848)
-- (2.65732, 0.954747)
-- (2.64236, 0.934646)
-- (2.62686, 0.914545)
-- (2.61185, 0.894444)
-- (2.59681, 0.874343)
-- (2.58225, 0.854242)
-- (2.56715, 0.834141)
-- (2.55253, 0.81404)
-- (2.53737, 0.793939)
-- (2.52269, 0.773838)
-- (2.50797, 0.753737)
-- (2.49322, 0.733636)
-- (2.47892, 0.713535)
-- (2.46411, 0.693434)
-- (2.44974, 0.673333)
-- (2.43535, 0.653232)
-- (2.42091, 0.633131)
-- (2.40692, 0.61303)
-- (2.39241, 0.592929)
-- (2.37834, 0.572828)
-- (2.36424, 0.552727)
-- (2.35009, 0.532626)
-- (2.33637, 0.512525)
-- (2.32214, 0.492424)
-- (2.30834, 0.472323)
-- (2.29449, 0.452222)
-- (2.2806, 0.432121)
-- (2.26712, 0.41202)
-- (2.25314, 0.391919)
-- (2.23957, 0.371818)
-- (2.22641, 0.351717)
-- (2.21274, 0.331616)
-- (2.19947, 0.311515)
-- (2.18616, 0.291414)
-- (2.17279, 0.271313)
-- (2.15936, 0.251212)
-- (2.14633, 0.231111)
-- (2.13325, 0.21101)
-- (2.1201, 0.190909)
-- (2.10734, 0.170808)
-- (2.09452, 0.150707)
-- (2.08163, 0.130606)
-- (2.06869, 0.110505)
-- (2.05611, 0.090404)
-- (2.04348, 0.070303)
-- (2.03077, 0.050202)
-- (2.01843, 0.030101)
-- (2.00601, 0.01)
-- cycle;
   \drawqfve (-1.99349, 0.01)
-- (-1.98113, 0.030101)
-- (-1.96867, 0.050202)
-- (-1.95609, 0.070303)
-- (-1.94383, 0.090404)
-- (-1.93189, 0.110505)
-- (-1.91941, 0.130606)
-- (-1.90726, 0.150707)
-- (-1.89545, 0.170808)
-- (-1.88353, 0.190909)
-- (-1.87151, 0.21101)
-- (-1.85983, 0.231111)
-- (-1.84806, 0.251212)
-- (-1.83619, 0.271313)
-- (-1.82468, 0.291414)
-- (-1.81307, 0.311515)
-- (-1.80182, 0.331616)
-- (-1.79048, 0.351717)
-- (-1.77906, 0.371818)
-- (-1.76755, 0.391919)
-- (-1.7564, 0.41202)
-- (-1.74518, 0.432121)
-- (-1.73434, 0.452222)
-- (-1.72341, 0.472323)
-- (-1.71241, 0.492424)
-- (-1.70179, 0.512525)
-- (-1.69063, 0.532626)
-- (-1.68033, 0.552727)
-- (-1.66949, 0.572828)
-- (-1.65905, 0.592929)
-- (-1.64854, 0.61303)
-- (-1.63795, 0.633131)
-- (-1.62778, 0.653232)
-- (-1.61754, 0.673333)
-- (-1.60723, 0.693434)
-- (-1.59685, 0.713535)
-- (-1.5869, 0.733636)
-- (-1.57689, 0.753737)
-- (-1.5673, 0.773838)
-- (-1.55716, 0.793939)
-- (-1.54745, 0.81404)
-- (-1.53769, 0.834141)
-- (-1.52786, 0.854242)
-- (-1.51848, 0.874343)
-- (-1.50904, 0.894444)
-- (-1.49955, 0.914545)
-- (-1.49, 0.934646)
-- (-1.48091, 0.954747)
-- (-1.47177, 0.974848)
-- (-1.46258, 0.994949)
-- (-1.45333, 1.01505)
-- (-1.44456, 1.03515)
-- (-1.43521, 1.05525)
-- (-1.42634, 1.07535)
-- (-1.41795, 1.09545)
-- (-1.40898, 1.11556)
-- (-1.4005, 1.13566)
-- (-1.39197, 1.15576)
-- (-1.3834, 1.17586)
-- (-1.37478, 1.19596)
-- (-1.36612, 1.21606)
-- (-1.35796, 1.23616)
-- (-1.34976, 1.25626)
-- (-1.34152, 1.27636)
-- (-1.33324, 1.29646)
-- (-1.32492, 1.31657)
-- (-1.31712, 1.33667)
-- (-1.30927, 1.35677)
-- (-1.30139, 1.37687)
-- (-1.29348, 1.39697)
-- (-1.28552, 1.41707)
-- (-1.2781, 1.43717)
-- (-1.27008, 1.45727)
-- (-1.26259, 1.47737)
-- (-1.25506, 1.49747)
-- (-1.24751, 1.51758)
-- (-1.2405, 1.53768)
-- (-1.23288, 1.55778)
-- (-1.22581, 1.57788)
-- (-1.21813, 1.59798)
-- (-1.211, 1.61808)
-- (-1.20442, 1.63818)
-- (-1.19724, 1.65828)
-- (-1.19003, 1.67838)
-- (-1.18338, 1.69848)
-- (-1.17611, 1.71859)
-- (-1.16941, 1.73869)
-- (-1.16268, 1.75879)
-- (-1.15593, 1.77889)
-- (-1.14916, 1.79899)
-- (-1.14296, 1.81909)
-- (-1.13614, 1.83919)
-- (-1.12991, 1.85929)
-- (-1.12304, 1.87939)
-- (-1.11676, 1.89949)
-- (-1.11046, 1.9196)
-- (-1.10414, 1.9397)
-- (-1.0978, 1.9598)
-- (-1.09206, 1.9799)
-- (-1.08568, 2)
% turn around
-- (-1.0305, 2)
-- (-1.03582, 1.9799)
-- (-1.04175, 1.9598)
-- (-1.04704, 1.9397)
-- (-1.05294, 1.9196)
-- (-1.05821, 1.89949)
-- (-1.06407, 1.87939)
-- (-1.06992, 1.85929)
-- (-1.07575, 1.83919)
-- (-1.08157, 1.81909)
-- (-1.08737, 1.79899)
-- (-1.09316, 1.77889)
-- (-1.09892, 1.75879)
-- (-1.10527, 1.73869)
-- (-1.111, 1.71859)
-- (-1.11731, 1.69848)
-- (-1.1236, 1.67838)
-- (-1.12928, 1.65828)
-- (-1.13553, 1.63818)
-- (-1.14234, 1.61808)
-- (-1.14855, 1.59798)
-- (-1.15474, 1.57788)
-- (-1.16148, 1.55778)
-- (-1.16763, 1.53768)
-- (-1.17432, 1.51758)
-- (-1.181, 1.49747)
-- (-1.18765, 1.47737)
-- (-1.19427, 1.45727)
-- (-1.20087, 1.43717)
-- (-1.20801, 1.41707)
-- (-1.21456, 1.39697)
-- (-1.22164, 1.37687)
-- (-1.2287, 1.35677)
-- (-1.23573, 1.33667)
-- (-1.24273, 1.31657)
-- (-1.25025, 1.29646)
-- (-1.25719, 1.27636)
-- (-1.26465, 1.25626)
-- (-1.27207, 1.23616)
-- (-1.27947, 1.21606)
-- (-1.28683, 1.19596)
-- (-1.29416, 1.17586)
-- (-1.30199, 1.15576)
-- (-1.30926, 1.13566)
-- (-1.31702, 1.11556)
-- (-1.32475, 1.09545)
-- (-1.33296, 1.07535)
-- (-1.34062, 1.05525)
-- (-1.34876, 1.03515)
-- (-1.35633, 1.01505)
-- (-1.3644, 0.994949)
-- (-1.37293, 0.974848)
-- (-1.38091, 0.954747)
-- (-1.38936, 0.934646)
-- (-1.39726, 0.914545)
-- (-1.40614, 0.894444)
-- (-1.41446, 0.874343)
-- (-1.42273, 0.854242)
-- (-1.43147, 0.834141)
-- (-1.44015, 0.81404)
-- (-1.44879, 0.793939)
-- (-1.45738, 0.773838)
-- (-1.46642, 0.753737)
-- (-1.4754, 0.733636)
-- (-1.48433, 0.713535)
-- (-1.49321, 0.693434)
-- (-1.50253, 0.673333)
-- (-1.51179, 0.653232)
-- (-1.52099, 0.633131)
-- (-1.53014, 0.61303)
-- (-1.53971, 0.592929)
-- (-1.54874, 0.572828)
-- (-1.55866, 0.552727)
-- (-1.56805, 0.532626)
-- (-1.57785, 0.512525)
-- (-1.58759, 0.492424)
-- (-1.59726, 0.472323)
-- (-1.60686, 0.452222)
-- (-1.61687, 0.432121)
-- (-1.62681, 0.41202)
-- (-1.63713, 0.391919)
-- (-1.64739, 0.371818)
-- (-1.65757, 0.351717)
-- (-1.66768, 0.331616)
-- (-1.67817, 0.311515)
-- (-1.68859, 0.291414)
-- (-1.69892, 0.271313)
-- (-1.70963, 0.251212)
-- (-1.72025, 0.231111)
-- (-1.73124, 0.21101)
-- (-1.7417, 0.190909)
-- (-1.75252, 0.170808)
-- (-1.76369, 0.150707)
-- (-1.77477, 0.130606)
-- (-1.78576, 0.110505)
-- (-1.7971, 0.090404)
-- (-1.80791, 0.070303)
-- (-1.81949, 0.050202)
-- (-1.83097, 0.030101)
-- (-1.84235, 0.01)
-- cycle;
\drawqfve (-1.84066, 0.01)
-- (-1.82716, 0.030101)
-- (-1.81396, 0.050202)
-- (-1.80022, 0.070303)
-- (-1.78723, 0.090404)
-- (-1.77369, 0.110505)
-- (-1.76048, 0.130606)
-- (-1.74759, 0.150707)
-- (-1.7346, 0.170808)
-- (-1.7215, 0.190909)
-- (-1.70874, 0.21101)
-- (-1.69588, 0.231111)
-- (-1.68292, 0.251212)
-- (-1.67031, 0.271313)
-- (-1.6576, 0.291414)
-- (-1.64524, 0.311515)
-- (-1.63279, 0.331616)
-- (-1.62025, 0.351717)
-- (-1.60807, 0.371818)
-- (-1.59581, 0.391919)
-- (-1.58345, 0.41202)
-- (-1.57147, 0.432121)
-- (-1.55941, 0.452222)
-- (-1.54726, 0.472323)
-- (-1.5355, 0.492424)
-- (-1.52366, 0.512525)
-- (-1.51221, 0.532626)
-- (-1.50068, 0.552727)
-- (-1.48908, 0.572828)
-- (-1.4774, 0.592929)
-- (-1.46612, 0.61303)
-- (-1.45478, 0.633131)
-- (-1.44384, 0.653232)
-- (-1.43235, 0.673333)
-- (-1.42128, 0.693434)
-- (-1.41063, 0.713535)
-- (-1.39942, 0.733636)
-- (-1.38864, 0.753737)
-- (-1.3778, 0.773838)
-- (-1.36739, 0.793939)
-- (-1.35692, 0.81404)
-- (-1.34639, 0.834141)
-- (-1.3358, 0.854242)
-- (-1.32566, 0.874343)
-- (-1.31546, 0.894444)
-- (-1.3052, 0.914545)
-- (-1.29489, 0.934646)
-- (-1.28503, 0.954747)
-- (-1.27513, 0.974848)
-- (-1.26517, 0.994949)
-- (-1.25568, 1.01505)
-- (-1.24562, 1.03515)
-- (-1.23604, 1.05525)
-- (-1.22693, 1.07535)
-- (-1.21725, 1.09545)
-- (-1.20805, 1.11556)
-- (-1.19881, 1.13566)
-- (-1.18952, 1.15576)
-- (-1.18019, 1.17586)
-- (-1.17136, 1.19596)
-- (-1.16248, 1.21606)
-- (-1.15356, 1.23616)
-- (-1.14461, 1.25626)
-- (-1.13616, 1.27636)
-- (-1.12713, 1.29646)
-- (-1.1186, 1.31657)
-- (-1.1106, 1.33667)
-- (-1.102, 1.35677)
-- (-1.09338, 1.37687)
-- (-1.08527, 1.39697)
-- (-1.07713, 1.41707)
-- (-1.06896, 1.43717)
-- (-1.06132, 1.45727)
-- (-1.05309, 1.47737)
-- (-1.0454, 1.49747)
-- (-1.03767, 1.51758)
-- (-1.02992, 1.53768)
-- (-1.02214, 1.55778)
-- (-1.01434, 1.57788)
-- (-1.00708, 1.59798)
-- (-0.999801, 1.61808)
-- (-0.992497, 1.63818)
-- (-0.985169, 1.65828)
-- (-0.977817, 1.67838)
-- (-0.97103, 1.69848)
-- (-0.963632, 1.71859)
-- (-0.956803, 1.73869)
-- (-0.949954, 1.75879)
-- (-0.943085, 1.77889)
-- (-0.936196, 1.79899)
-- (-0.929287, 1.81909)
-- (-0.922961, 1.83919)
-- (-0.916014, 1.85929)
-- (-0.909655, 1.87939)
-- (-0.903279, 1.89949)
-- (-0.896887, 1.9196)
-- (-0.89048, 1.9397)
-- (-0.884056, 1.9598)
-- (-0.878234, 1.9799)
-- (-0.87178, 2)
% turn around
-- (-0.73228, 2)
-- (-0.736714, 1.9799)
-- (-0.741149, 1.9598)
-- (-0.745583, 1.9397)
-- (-0.749405, 1.9196)
-- (-0.753841, 1.89949)
-- (-0.758278, 1.87939)
-- (-0.76332, 1.85929)
-- (-0.767754, 1.83919)
-- (-0.772189, 1.81909)
-- (-0.776623, 1.79899)
-- (-0.781655, 1.77889)
-- (-0.786087, 1.75879)
-- (-0.791113, 1.73869)
-- (-0.795544, 1.71859)
-- (-0.800564, 1.69848)
-- (-0.80558, 1.67838)
-- (-0.810592, 1.65828)
-- (-0.8156, 1.63818)
-- (-0.820604, 1.61808)
-- (-0.825604, 1.59798)
-- (-0.8306, 1.57788)
-- (-0.836168, 1.55778)
-- (-0.841154, 1.53768)
-- (-0.846136, 1.51758)
-- (-0.851683, 1.49747)
-- (-0.857223, 1.47737)
-- (-0.862754, 1.45727)
-- (-0.868278, 1.43717)
-- (-0.873793, 1.41707)
-- (-0.879301, 1.39697)
-- (-0.8848, 1.37687)
-- (-0.890292, 1.35677)
-- (-0.896329, 1.33667)
-- (-0.901802, 1.31657)
-- (-0.907817, 1.29646)
-- (-0.91382, 1.27636)
-- (-0.91981, 1.25626)
-- (-0.925789, 1.23616)
-- (-0.931756, 1.21606)
-- (-0.93771, 1.19596)
-- (-0.943653, 1.17586)
-- (-0.950119, 1.15576)
-- (-0.956569, 1.13566)
-- (-0.962471, 1.11556)
-- (-0.968891, 1.09545)
-- (-0.975822, 1.07535)
-- (-0.982208, 1.05525)
-- (-0.988577, 1.03515)
-- (-0.995452, 1.01505)
-- (-1.00179, 0.994949)
-- (-1.00862, 0.974848)
-- (-1.01544, 0.954747)
-- (-1.02224, 0.934646)
-- (-1.02953, 0.914545)
-- (-1.03628, 0.894444)
-- (-1.04352, 0.874343)
-- (-1.05023, 0.854242)
-- (-1.05743, 0.834141)
-- (-1.0646, 0.81404)
-- (-1.07225, 0.793939)
-- (-1.07937, 0.773838)
-- (-1.08696, 0.753737)
-- (-1.09452, 0.733636)
-- (-1.10206, 0.713535)
-- (-1.10957, 0.693434)
-- (-1.11754, 0.673333)
-- (-1.12499, 0.653232)
-- (-1.13289, 0.633131)
-- (-1.14076, 0.61303)
-- (-1.1486, 0.592929)
-- (-1.15689, 0.572828)
-- (-1.16466, 0.552727)
-- (-1.17288, 0.532626)
-- (-1.18106, 0.512525)
-- (-1.18967, 0.492424)
-- (-1.19777, 0.472323)
-- (-1.20631, 0.452222)
-- (-1.2148, 0.432121)
-- (-1.22325, 0.41202)
-- (-1.23213, 0.391919)
-- (-1.2405, 0.371818)
-- (-1.24928, 0.351717)
-- (-1.25848, 0.331616)
-- (-1.26717, 0.311515)
-- (-1.27627, 0.291414)
-- (-1.28533, 0.271313)
-- (-1.29433, 0.251212)
-- (-1.30373, 0.231111)
-- (-1.31308, 0.21101)
-- (-1.32237, 0.190909)
-- (-1.33161, 0.170808)
-- (-1.34124, 0.150707)
-- (-1.35081, 0.130606)
-- (-1.36032, 0.110505)
-- (-1.36977, 0.090404)
-- (-1.3796, 0.070303)
-- (-1.38937, 0.050202)
-- (-1.3995, 0.030101)
-- (-1.40956, 0.01)
-- cycle;
\drawqfve (-1.40661, 0.01)
-- (-1.39146, 0.030101)
-- (-1.37662, 0.050202)
-- (-1.36166, 0.070303)
-- (-1.34703, 0.090404)
-- (-1.3323, 0.110505)
-- (-1.31789, 0.130606)
-- (-1.30339, 0.150707)
-- (-1.28922, 0.170808)
-- (-1.27495, 0.190909)
-- (-1.26103, 0.21101)
-- (-1.24701, 0.231111)
-- (-1.2329, 0.251212)
-- (-1.21915, 0.271313)
-- (-1.20576, 0.291414)
-- (-1.19183, 0.311515)
-- (-1.17872, 0.331616)
-- (-1.16508, 0.351717)
-- (-1.1518, 0.371818)
-- (-1.13891, 0.391919)
-- (-1.12594, 0.41202)
-- (-1.11289, 0.432121)
-- (-1.10024, 0.452222)
-- (-1.08751, 0.472323)
-- (-1.07517, 0.492424)
-- (-1.06277, 0.512525)
-- (-1.0503, 0.532626)
-- (-1.03824, 0.552727)
-- (-1.02611, 0.572828)
-- (-1.0144, 0.592929)
-- (-1.00263, 0.61303)
-- (-0.990796, 0.633131)
-- (-0.979389, 0.653232)
-- (-0.967925, 0.673333)
-- (-0.956894, 0.693434)
-- (-0.945811, 0.713535)
-- (-0.934675, 0.733636)
-- (-0.923983, 0.753737)
-- (-0.913242, 0.773838)
-- (-0.902453, 0.793939)
-- (-0.892118, 0.81404)
-- (-0.881738, 0.834141)
-- (-0.871819, 0.854242)
-- (-0.86186, 0.874343)
-- (-0.851861, 0.894444)
-- (-0.841822, 0.914545)
-- (-0.832256, 0.934646)
-- (-0.822654, 0.954747)
-- (-0.813015, 0.974848)
-- (-0.80386, 0.994949)
-- (-0.794673, 1.01505)
-- (-0.785977, 1.03515)
-- (-0.776727, 1.05525)
-- (-0.767973, 1.07535)
-- (-0.75972, 1.09545)
-- (-0.750912, 1.11556)
-- (-0.742609, 1.13566)
-- (-0.734282, 1.15576)
-- (-0.725931, 1.17586)
-- (-0.718095, 1.19596)
-- (-0.710239, 1.21606)
-- (-0.702363, 1.23616)
-- (-0.695012, 1.25626)
-- (-0.687098, 1.27636)
-- (-0.679714, 1.29646)
-- (-0.672313, 1.31657)
-- (-0.66545, 1.33667)
-- (-0.658019, 1.35677)
-- (-0.65113, 1.37687)
-- (-0.644228, 1.39697)
-- (-0.637315, 1.41707)
-- (-0.630953, 1.43717)
-- (-0.624018, 1.45727)
-- (-0.617638, 1.47737)
-- (-0.61125, 1.49747)
-- (-0.604854, 1.51758)
-- (-0.599024, 1.53768)
-- (-0.592614, 1.55778)
-- (-0.586774, 1.57788)
-- (-0.580929, 1.59798)
-- (-0.575081, 1.61808)
-- (-0.569229, 1.63818)
-- (-0.563958, 1.65828)
-- (-0.5581, 1.67838)
-- (-0.552827, 1.69848)
-- (-0.547555, 1.71859)
-- (-0.542282, 1.73869)
-- (-0.53701, 1.75879)
-- (-0.531737, 1.77889)
-- (-0.527065, 1.79899)
-- (-0.521794, 1.81909)
-- (-0.517128, 1.83919)
-- (-0.512465, 1.85929)
-- (-0.507807, 1.87939)
-- (-0.503152, 1.89949)
-- (-0.498502, 1.9196)
-- (-0.493855, 1.9397)
-- (-0.489829, 1.9598)
-- (-0.485192, 1.9799)
-- (-0.48118, 2)
% turn around
-- (-0.37082, 2)
-- (-0.372718, 1.9799)
-- (-0.375257, 1.9598)
-- (-0.377201, 1.9397)
-- (-0.379782, 1.9196)
-- (-0.381772, 1.89949)
-- (-0.384395, 1.87939)
-- (-0.387038, 1.85929)
-- (-0.389097, 1.83919)
-- (-0.391782, 1.81909)
-- (-0.393887, 1.79899)
-- (-0.396615, 1.77889)
-- (-0.399362, 1.75879)
-- (-0.401536, 1.73869)
-- (-0.404325, 1.71859)
-- (-0.406545, 1.69848)
-- (-0.409377, 1.67838)
-- (-0.412229, 1.65828)
-- (-0.414517, 1.63818)
-- (-0.417411, 1.61808)
-- (-0.420325, 1.59798)
-- (-0.422682, 1.57788)
-- (-0.425638, 1.55778)
-- (-0.428615, 1.53768)
-- (-0.43104, 1.51758)
-- (-0.434058, 1.49747)
-- (-0.437097, 1.47737)
-- (-0.440156, 1.45727)
-- (-0.443235, 1.43717)
-- (-0.445773, 1.41707)
-- (-0.448894, 1.39697)
-- (-0.452035, 1.37687)
-- (-0.455197, 1.35677)
-- (-0.458378, 1.33667)
-- (-0.46158, 1.31657)
-- (-0.464802, 1.29646)
-- (-0.468044, 1.27636)
-- (-0.471306, 1.25626)
-- (-0.474588, 1.23616)
-- (-0.47789, 1.21606)
-- (-0.481212, 1.19596)
-- (-0.484554, 1.17586)
-- (-0.487917, 1.15576)
-- (-0.4913, 1.13566)
-- (-0.495234, 1.11556)
-- (-0.498655, 1.09545)
-- (-0.502095, 1.07535)
-- (-0.505556, 1.05525)
-- (-0.509561, 1.03515)
-- (-0.51306, 1.01505)
-- (-0.517099, 0.994949)
-- (-0.520636, 0.974848)
-- (-0.524709, 0.954747)
-- (-0.528285, 0.934646)
-- (-0.532392, 0.914545)
-- (-0.536515, 0.894444)
-- (-0.540147, 0.874343)
-- (-0.544304, 0.854242)
-- (-0.548478, 0.834141)
-- (-0.552667, 0.81404)
-- (-0.556873, 0.793939)
-- (-0.561094, 0.773838)
-- (-0.565332, 0.753737)
-- (-0.569586, 0.733636)
-- (-0.574347, 0.713535)
-- (-0.578631, 0.693434)
-- (-0.582931, 0.673333)
-- (-0.587733, 0.653232)
-- (-0.592063, 0.633131)
-- (-0.596891, 0.61303)
-- (-0.60173, 0.592929)
-- (-0.606105, 0.572828)
-- (-0.610971, 0.552727)
-- (-0.615848, 0.532626)
-- (-0.620738, 0.512525)
-- (-0.62564, 0.492424)
-- (-0.630554, 0.472323)
-- (-0.635946, 0.452222)
-- (-0.640882, 0.432121)
-- (-0.646291, 0.41202)
-- (-0.651249, 0.391919)
-- (-0.656677, 0.371818)
-- (-0.662113, 0.351717)
-- (-0.667556, 0.331616)
-- (-0.673008, 0.311515)
-- (-0.678467, 0.291414)
-- (-0.683935, 0.271313)
-- (-0.689411, 0.251212)
-- (-0.695338, 0.231111)
-- (-0.701269, 0.21101)
-- (-0.706765, 0.190909)
-- (-0.712706, 0.170808)
-- (-0.718651, 0.150707)
-- (-0.7246, 0.130606)
-- (-0.730984, 0.110505)
-- (-0.736939, 0.090404)
-- (-0.743325, 0.070303)
-- (-0.749711, 0.050202)
-- (-0.756097, 0.030101)
-- (-0.762483, 0.01)
-- cycle;
\drawqfve (-0.755747, 0.01)
-- (-0.737061, 0.030101)
-- (-0.718684, 0.050202)
-- (-0.699768, 0.070303)
-- (-0.681163, 0.090404)
-- (-0.662447, 0.110505)
-- (-0.64405, 0.130606)
-- (-0.62511, 0.150707)
-- (-0.606495, 0.170808)
-- (-0.587771, 0.190909)
-- (-0.568938, 0.21101)
-- (-0.55044, 0.231111)
-- (-0.531393, 0.251212)
-- (-0.512684, 0.271313)
-- (-0.49387, 0.291414)
-- (-0.474952, 0.311515)
-- (-0.456383, 0.331616)
-- (-0.437713, 0.351717)
-- (-0.418485, 0.371818)
-- (-0.400072, 0.391919)
-- (-0.3811, 0.41202)
-- (-0.362028, 0.432121)
-- (-0.343321, 0.452222)
-- (-0.324517, 0.472323)
-- (-0.305617, 0.492424)
-- (-0.28662, 0.512525)
-- (-0.267527, 0.532626)
-- (-0.248813, 0.552727)
-- (-0.230006, 0.572828)
-- (-0.211107, 0.592929)
-- (-0.192115, 0.61303)
-- (-0.173031, 0.633131)
-- (-0.154339, 0.653232)
-- (-0.135072, 0.673333)
-- (-0.116202, 0.693434)
-- (-0.097243, 0.713535)
-- (-0.0781958, 0.733636)
-- (-0.0590602, 0.753737)
-- (-0.0403335, 0.773838)
-- (-0.021023, 0.793939)
-- (-0.00212549, 0.81404)
-- (0.0168565, 0.834141)
-- (0.0359228, 0.854242)
-- (0.0550737, 0.874343)
-- (0.0743089, 0.894444)
-- (0.0931171, 0.914545)
-- (0.112519, 0.934646)
-- (0.13149, 0.954747)
-- (0.150542, 0.974848)
-- (0.169673, 0.994949)
-- (0.188886, 1.01505)
-- (0.208178, 1.03515)
-- (0.227026, 1.05525)
-- (0.246477, 1.07535)
-- (0.26548, 1.09545)
-- (0.284558, 1.11556)
-- (0.303713, 1.13566)
-- (0.322945, 1.15576)
-- (0.342253, 1.17586)
-- (0.361097, 1.19596)
-- (0.380556, 1.21606)
-- (0.399547, 1.23616)
-- (0.419156, 1.25626)
-- (0.438295, 1.27636)
-- (0.457505, 1.29646)
-- (0.476788, 1.31657)
-- (0.496143, 1.33667)
-- (0.515015, 1.35677)
-- (0.534513, 1.37687)
-- (0.553523, 1.39697)
-- (0.573164, 1.41707)
-- (0.592313, 1.43717)
-- (0.611531, 1.45727)
-- (0.630817, 1.47737)
-- (0.650171, 1.49747)
-- (0.669594, 1.51758)
-- (0.689085, 1.53768)
-- (0.708068, 1.55778)
-- (0.727694, 1.57788)
-- (0.746808, 1.59798)
-- (0.765987, 1.61808)
-- (0.785813, 1.63818)
-- (0.805122, 1.65828)
-- (0.824496, 1.67838)
-- (0.843344, 1.69848)
-- (0.862844, 1.71859)
-- (0.882409, 1.73869)
-- (0.902037, 1.75879)
-- (0.921133, 1.77889)
-- (0.940888, 1.79899)
-- (0.960106, 1.81909)
-- (0.979384, 1.83919)
-- (0.998722, 1.85929)
-- (1.01812, 1.87939)
-- (1.03758, 1.89949)
-- (1.0571, 1.9196)
-- (1.07668, 1.9397)
-- (1.09632, 1.9598)
-- (1.1154, 1.9799)
-- (1.13516, 2)
% turn around
-- (1.31062, 2)
-- (1.294, 1.9799)
-- (1.2768, 1.9598)
-- (1.26026, 1.9397)
-- (1.24375, 1.9196)
-- (1.22666, 1.89949)
-- (1.21023, 1.87939)
-- (1.19383, 1.85929)
-- (1.17687, 1.83919)
-- (1.16054, 1.81909)
-- (1.14425, 1.79899)
-- (1.128, 1.77889)
-- (1.11179, 1.75879)
-- (1.09561, 1.73869)
-- (1.07946, 1.71859)
-- (1.06336, 1.69848)
-- (1.04729, 1.67838)
-- (1.03125, 1.65828)
-- (1.01525, 1.63818)
-- (0.999873, 1.61808)
-- (0.983945, 1.59798)
-- (0.968631, 1.57788)
-- (0.952774, 1.55778)
-- (0.937526, 1.53768)
-- (0.921739, 1.51758)
-- (0.906557, 1.49747)
-- (0.891408, 1.47737)
-- (0.876291, 1.45727)
-- (0.861206, 1.43717)
-- (0.846154, 1.41707)
-- (0.831133, 1.39697)
-- (0.816145, 1.37687)
-- (0.801744, 1.35677)
-- (0.786818, 1.33667)
-- (0.772476, 1.31657)
-- (0.757612, 1.29646)
-- (0.743328, 1.27636)
-- (0.729072, 1.25626)
-- (0.714844, 1.23616)
-- (0.700645, 1.21606)
-- (0.686474, 1.19596)
-- (0.672868, 1.17586)
-- (0.658751, 1.15576)
-- (0.645195, 1.13566)
-- (0.631664, 1.11556)
-- (0.617627, 1.09545)
-- (0.604146, 1.07535)
-- (0.591215, 1.05525)
-- (0.57778, 1.03515)
-- (0.564369, 1.01505)
-- (0.551502, 0.994949)
-- (0.538655, 0.974848)
-- (0.525313, 0.954747)
-- (0.512508, 0.934646)
-- (0.499723, 0.914545)
-- (0.487468, 0.894444)
-- (0.474722, 0.874343)
-- (0.462501, 0.854242)
-- (0.449793, 0.834141)
-- (0.437606, 0.81404)
-- (0.425435, 0.793939)
-- (0.413281, 0.773838)
-- (0.401637, 0.753737)
-- (0.389513, 0.733636)
-- (0.377896, 0.713535)
-- (0.366291, 0.693434)
-- (0.354211, 0.673333)
-- (0.342632, 0.653232)
-- (0.331548, 0.633131)
-- (0.319992, 0.61303)
-- (0.308447, 0.592929)
-- (0.297392, 0.572828)
-- (0.286344, 0.552727)
-- (0.275305, 0.532626)
-- (0.264274, 0.512525)
-- (0.253251, 0.492424)
-- (0.242236, 0.472323)
-- (0.231694, 0.452222)
-- (0.220693, 0.432121)
-- (0.210161, 0.41202)
-- (0.199633, 0.391919)
-- (0.188652, 0.371818)
-- (0.178134, 0.351717)
-- (0.167621, 0.331616)
-- (0.157562, 0.311515)
-- (0.147054, 0.291414)
-- (0.136551, 0.271313)
-- (0.126496, 0.251212)
-- (0.115999, 0.231111)
-- (0.105946, 0.21101)
-- (0.0954545, 0.190909)
-- (0.085404, 0.170808)
-- (0.0753535, 0.150707)
-- (0.065303, 0.130606)
-- (0.0552525, 0.110505)
-- (0.045202, 0.090404)
-- (0.0351515, 0.070303)
-- (0.025101, 0.050202)
-- (0.0150505, 0.030101)
-- (0.005, 0.01)
-- cycle;
\drawqfve (0.007526, 0.01)
-- (0.0226647, 0.030101)
-- (0.0378516, 0.050202)
-- (0.0530868, 0.070303)
-- (0.0679412, 0.090404)
-- (0.0832708, 0.110505)
-- (0.0982156, 0.130606)
-- (0.113205, 0.150707)
-- (0.128238, 0.170808)
-- (0.143315, 0.190909)
-- (0.158437, 0.21101)
-- (0.173603, 0.231111)
-- (0.188813, 0.251212)
-- (0.204068, 0.271313)
-- (0.218917, 0.291414)
-- (0.234258, 0.311515)
-- (0.24919, 0.331616)
-- (0.264617, 0.351717)
-- (0.279631, 0.371818)
-- (0.294686, 0.391919)
-- (0.310242, 0.41202)
-- (0.325379, 0.432121)
-- (0.340556, 0.452222)
-- (0.355773, 0.472323)
-- (0.371031, 0.492424)
-- (0.386328, 0.512525)
-- (0.401666, 0.532626)
-- (0.416569, 0.552727)
-- (0.431985, 0.572828)
-- (0.447442, 0.592929)
-- (0.462457, 0.61303)
-- (0.477992, 0.633131)
-- (0.493567, 0.653232)
-- (0.508695, 0.673333)
-- (0.523859, 0.693434)
-- (0.539551, 0.713535)
-- (0.55479, 0.733636)
-- (0.57056, 0.753737)
-- (0.585873, 0.773838)
-- (0.601222, 0.793939)
-- (0.616607, 0.81404)
-- (0.632532, 0.834141)
-- (0.647992, 0.854242)
-- (0.663487, 0.874343)
-- (0.679019, 0.894444)
-- (0.694588, 0.914545)
-- (0.710192, 0.934646)
-- (0.725833, 0.954747)
-- (0.741509, 0.974848)
-- (0.757222, 0.994949)
-- (0.772971, 1.01505)
-- (0.788757, 1.03515)
-- (0.804578, 1.05525)
-- (0.819908, 1.07535)
-- (0.8358, 1.09545)
-- (0.851728, 1.11556)
-- (0.867692, 1.13566)
-- (0.883693, 1.15576)
-- (0.899192, 1.17586)
-- (0.915262, 1.19596)
-- (0.931369, 1.21606)
-- (0.946969, 1.23616)
-- (0.963146, 1.25626)
-- (0.979359, 1.27636)
-- (0.995059, 1.29646)
-- (1.01134, 1.31657)
-- (1.02711, 1.33667)
-- (1.04346, 1.35677)
-- (1.05985, 1.37687)
-- (1.07572, 1.39697)
-- (1.09218, 1.41707)
-- (1.10811, 1.43717)
-- (1.12465, 1.45727)
-- (1.14064, 1.47737)
-- (1.15725, 1.49747)
-- (1.17331, 1.51758)
-- (1.18941, 1.53768)
-- (1.20612, 1.55778)
-- (1.22228, 1.57788)
-- (1.23906, 1.59798)
-- (1.25529, 1.61808)
-- (1.27155, 1.63818)
-- (1.28843, 1.65828)
-- (1.30476, 1.67838)
-- (1.32112, 1.69848)
-- (1.33751, 1.71859)
-- (1.35453, 1.73869)
-- (1.37099, 1.75879)
-- (1.38749, 1.77889)
-- (1.40401, 1.79899)
-- (1.42117, 1.81909)
-- (1.43776, 1.83919)
-- (1.45438, 1.85929)
-- (1.47104, 1.87939)
-- (1.48772, 1.89949)
-- (1.50505, 1.9196)
-- (1.52181, 1.9397)
-- (1.53859, 1.9598)
-- (1.55541, 1.9799)
-- (1.57226, 2)
% turn around
-- (1.7967, 2)
-- (1.78221, 1.9799)
-- (1.76835, 1.9598)
-- (1.7545, 1.9397)
-- (1.74066, 1.9196)
-- (1.72682, 1.89949)
-- (1.713, 1.87939)
-- (1.69918, 1.85929)
-- (1.68537, 1.83919)
-- (1.67216, 1.81909)
-- (1.65837, 1.79899)
-- (1.64518, 1.77889)
-- (1.63199, 1.75879)
-- (1.61821, 1.73869)
-- (1.60503, 1.71859)
-- (1.59186, 1.69848)
-- (1.57869, 1.67838)
-- (1.56611, 1.65828)
-- (1.55295, 1.63818)
-- (1.54037, 1.61808)
-- (1.52722, 1.59798)
-- (1.51464, 1.57788)
-- (1.50207, 1.55778)
-- (1.48949, 1.53768)
-- (1.47692, 1.51758)
-- (1.46434, 1.49747)
-- (1.45233, 1.47737)
-- (1.43976, 1.45727)
-- (1.42774, 1.43717)
-- (1.41572, 1.41707)
-- (1.4037, 1.39697)
-- (1.39168, 1.37687)
-- (1.37965, 1.35677)
-- (1.36817, 1.33667)
-- (1.35613, 1.31657)
-- (1.34463, 1.29646)
-- (1.33313, 1.27636)
-- (1.32162, 1.25626)
-- (1.3101, 1.23616)
-- (1.29912, 1.21606)
-- (1.28758, 1.19596)
-- (1.27658, 1.17586)
-- (1.26556, 1.15576)
-- (1.25453, 1.13566)
-- (1.24348, 1.11556)
-- (1.23243, 1.09545)
-- (1.22189, 1.07535)
-- (1.21133, 1.05525)
-- (1.20076, 1.03515)
-- (1.19018, 1.01505)
-- (1.17957, 0.994949)
-- (1.16947, 0.974848)
-- (1.15935, 0.954747)
-- (1.1492, 0.934646)
-- (1.13904, 0.914545)
-- (1.12886, 0.894444)
-- (1.11916, 0.874343)
-- (1.10894, 0.854242)
-- (1.0992, 0.834141)
-- (1.08993, 0.81404)
-- (1.08014, 0.793939)
-- (1.07082, 0.773838)
-- (1.06148, 0.753737)
-- (1.0521, 0.733636)
-- (1.0427, 0.713535)
-- (1.03327, 0.693434)
-- (1.02429, 0.673333)
-- (1.01529, 0.653232)
-- (1.00625, 0.633131)
-- (0.997666, 0.61303)
-- (0.988564, 0.592929)
-- (0.979906, 0.572828)
-- (0.971688, 0.552727)
-- (0.962956, 0.532626)
-- (0.954659, 0.512525)
-- (0.946322, 0.492424)
-- (0.937945, 0.472323)
-- (0.929527, 0.452222)
-- (0.921533, 0.432121)
-- (0.913494, 0.41202)
-- (0.905411, 0.391919)
-- (0.897741, 0.371818)
-- (0.890023, 0.351717)
-- (0.882257, 0.331616)
-- (0.874442, 0.311515)
-- (0.867028, 0.291414)
-- (0.859115, 0.271313)
-- (0.852044, 0.251212)
-- (0.844473, 0.231111)
-- (0.837292, 0.21101)
-- (0.830054, 0.190909)
-- (0.822759, 0.170808)
-- (0.815844, 0.150707)
-- (0.808868, 0.130606)
-- (0.801832, 0.110505)
-- (0.795165, 0.090404)
-- (0.788433, 0.070303)
-- (0.781637, 0.050202)
-- (0.774777, 0.030101)
-- (0.768273, 0.01)
-- cycle;
\drawqfve (0.775009, 0.01)
-- (0.793389, 0.030101)
-- (0.812238, 0.050202)
-- (0.830709, 0.070303)
-- (0.849224, 0.090404)
-- (0.867783, 0.110505)
-- (0.886386, 0.130606)
-- (0.905033, 0.150707)
-- (0.923288, 0.170808)
-- (0.942022, 0.190909)
-- (0.960359, 0.21101)
-- (0.979179, 0.231111)
-- (0.997599, 0.251212)
-- (1.01606, 0.271313)
-- (1.03456, 0.291414)
-- (1.0531, 0.311515)
-- (1.07168, 0.331616)
-- (1.08984, 0.351717)
-- (1.1085, 0.371818)
-- (1.12674, 0.391919)
-- (1.14502, 0.41202)
-- (1.16379, 0.432121)
-- (1.18214, 0.452222)
-- (1.20053, 0.472323)
-- (1.21895, 0.492424)
-- (1.23694, 0.512525)
-- (1.25543, 0.532626)
-- (1.27396, 0.552727)
-- (1.29205, 0.572828)
-- (1.31065, 0.592929)
-- (1.3288, 0.61303)
-- (1.34699, 0.633131)
-- (1.36521, 0.653232)
-- (1.38395, 0.673333)
-- (1.40223, 0.693434)
-- (1.42055, 0.713535)
-- (1.4384, 0.733636)
-- (1.45678, 0.753737)
-- (1.4752, 0.773838)
-- (1.49314, 0.793939)
-- (1.51161, 0.81404)
-- (1.52962, 0.834141)
-- (1.54815, 0.854242)
-- (1.56621, 0.874343)
-- (1.5843, 0.894444)
-- (1.60242, 0.914545)
-- (1.62056, 0.934646)
-- (1.63874, 0.954747)
-- (1.65694, 0.974848)
-- (1.67517, 0.994949)
-- (1.69343, 1.01505)
-- (1.71171, 1.03515)
-- (1.73003, 1.05525)
-- (1.74784, 1.07535)
-- (1.76621, 1.09545)
-- (1.78408, 1.11556)
-- (1.8025, 1.13566)
-- (1.82041, 1.15576)
-- (1.83835, 1.17586)
-- (1.85686, 1.19596)
-- (1.87485, 1.21606)
-- (1.89286, 1.23616)
-- (1.9109, 1.25626)
-- (1.92896, 1.27636)
-- (1.94705, 1.29646)
-- (1.96516, 1.31657)
-- (1.98329, 1.33667)
-- (2.00145, 1.35677)
-- (2.01963, 1.37687)
-- (2.03784, 1.39697)
-- (2.05551, 1.41707)
-- (2.07376, 1.43717)
-- (2.09204, 1.45727)
-- (2.10977, 1.47737)
-- (2.1281, 1.49747)
-- (2.14587, 1.51758)
-- (2.16424, 1.53768)
-- (2.18206, 1.55778)
-- (2.20048, 1.57788)
-- (2.21834, 1.59798)
-- (2.23622, 1.61808)
-- (2.2547, 1.63818)
-- (2.27262, 1.65828)
-- (2.29056, 1.67838)
-- (2.30853, 1.69848)
-- (2.32651, 1.71859)
-- (2.34451, 1.73869)
-- (2.36313, 1.75879)
-- (2.38118, 1.77889)
-- (2.39924, 1.79899)
-- (2.41733, 1.81909)
-- (2.43483, 1.83919)
-- (2.45295, 1.85929)
-- (2.4711, 1.87939)
-- (2.48926, 1.89949)
-- (2.50744, 1.9196)
-- (2.52565, 1.9397)
-- (2.54326, 1.9598)
-- (2.5615, 1.9799)
-- (2.57976, 2)
% turn around
-- (2.73166, 2)
-- (2.716, 1.9799)
-- (2.70033, 1.9598)
-- (2.68467, 1.9397)
-- (2.66839, 1.9196)
-- (2.65273, 1.89949)
-- (2.63706, 1.87939)
-- (2.62201, 1.85929)
-- (2.60634, 1.83919)
-- (2.59068, 1.81909)
-- (2.57501, 1.79899)
-- (2.55995, 1.77889)
-- (2.54428, 1.75879)
-- (2.52921, 1.73869)
-- (2.51354, 1.71859)
-- (2.49846, 1.69848)
-- (2.48338, 1.67838)
-- (2.46829, 1.65828)
-- (2.4532, 1.63818)
-- (2.4381, 1.61808)
-- (2.423, 1.59798)
-- (2.4079, 1.57788)
-- (2.39337, 1.55778)
-- (2.37826, 1.53768)
-- (2.36314, 1.51758)
-- (2.34859, 1.49747)
-- (2.33403, 1.47737)
-- (2.31946, 1.45727)
-- (2.30489, 1.43717)
-- (2.2903, 1.41707)
-- (2.27571, 1.39697)
-- (2.26111, 1.37687)
-- (2.2465, 1.35677)
-- (2.23244, 1.33667)
-- (2.21782, 1.31657)
-- (2.20373, 1.29646)
-- (2.18964, 1.27636)
-- (2.17553, 1.25626)
-- (2.16141, 1.23616)
-- (2.14727, 1.21606)
-- (2.13313, 1.19596)
-- (2.11897, 1.17586)
-- (2.10534, 1.15576)
-- (2.09169, 1.13566)
-- (2.0775, 1.11556)
-- (2.06382, 1.09545)
-- (2.05065, 1.07535)
-- (2.03693, 1.05525)
-- (2.02321, 1.03515)
-- (2.00998, 1.01505)
-- (1.99622, 0.994949)
-- (1.98296, 0.974848)
-- (1.96967, 0.954747)
-- (1.95637, 0.934646)
-- (1.94356, 0.914545)
-- (1.93022, 0.894444)
-- (1.91736, 0.874343)
-- (1.90397, 0.854242)
-- (1.89107, 0.834141)
-- (1.87814, 0.81404)
-- (1.86569, 0.793939)
-- (1.85271, 0.773838)
-- (1.8402, 0.753737)
-- (1.82767, 0.733636)
-- (1.8151, 0.713535)
-- (1.80251, 0.693434)
-- (1.79038, 0.673333)
-- (1.77773, 0.653232)
-- (1.76554, 0.633131)
-- (1.75331, 0.61303)
-- (1.74105, 0.592929)
-- (1.72924, 0.572828)
-- (1.71692, 0.552727)
-- (1.70503, 0.532626)
-- (1.69311, 0.512525)
-- (1.68162, 0.492424)
-- (1.66963, 0.472323)
-- (1.65807, 0.452222)
-- (1.64646, 0.432121)
-- (1.63481, 0.41202)
-- (1.62359, 0.391919)
-- (1.61186, 0.371818)
-- (1.60055, 0.351717)
-- (1.58964, 0.331616)
-- (1.57824, 0.311515)
-- (1.56724, 0.291414)
-- (1.55619, 0.271313)
-- (1.5451, 0.251212)
-- (1.5344, 0.231111)
-- (1.52364, 0.21101)
-- (1.51284, 0.190909)
-- (1.50198, 0.170808)
-- (1.49151, 0.150707)
-- (1.48098, 0.130606)
-- (1.47039, 0.110505)
-- (1.45975, 0.090404)
-- (1.44948, 0.070303)
-- (1.43914, 0.050202)
-- (1.42917, 0.030101)
-- (1.41914, 0.01)
-- cycle;
\drawqfve (1.42209, 0.01)
-- (1.43721, 0.030101)
-- (1.45232, 0.050202)
-- (1.46784, 0.070303)
-- (1.48292, 0.090404)
-- (1.49841, 0.110505)
-- (1.51432, 0.130606)
-- (1.52979, 0.150707)
-- (1.54569, 0.170808)
-- (1.56158, 0.190909)
-- (1.57746, 0.21101)
-- (1.59333, 0.231111)
-- (1.6092, 0.251212)
-- (1.6255, 0.271313)
-- (1.6418, 0.291414)
-- (1.65809, 0.311515)
-- (1.67438, 0.331616)
-- (1.69067, 0.351717)
-- (1.70695, 0.371818)
-- (1.72369, 0.391919)
-- (1.73997, 0.41202)
-- (1.7567, 0.432121)
-- (1.77344, 0.452222)
-- (1.79018, 0.472323)
-- (1.80691, 0.492424)
-- (1.82365, 0.512525)
-- (1.84086, 0.532626)
-- (1.8576, 0.552727)
-- (1.87481, 0.572828)
-- (1.89203, 0.592929)
-- (1.90877, 0.61303)
-- (1.926, 0.633131)
-- (1.94323, 0.653232)
-- (1.96046, 0.673333)
-- (1.97819, 0.693434)
-- (1.99543, 0.713535)
-- (2.01268, 0.733636)
-- (2.03043, 0.753737)
-- (2.04768, 0.773838)
-- (2.06544, 0.793939)
-- (2.08271, 0.81404)
-- (2.10049, 0.834141)
-- (2.11827, 0.854242)
-- (2.13555, 0.874343)
-- (2.15335, 0.894444)
-- (2.17116, 0.914545)
-- (2.18897, 0.934646)
-- (2.20679, 0.954747)
-- (2.22462, 0.974848)
-- (2.24298, 0.994949)
-- (2.26083, 1.01505)
-- (2.27868, 1.03515)
-- (2.29654, 1.05525)
-- (2.31494, 1.07535)
-- (2.33283, 1.09545)
-- (2.35071, 1.11556)
-- (2.36915, 1.13566)
-- (2.38705, 1.15576)
-- (2.40551, 1.17586)
-- (2.42343, 1.19596)
-- (2.44191, 1.21606)
-- (2.4604, 1.23616)
-- (2.47835, 1.25626)
-- (2.49686, 1.27636)
-- (2.51538, 1.29646)
-- (2.53336, 1.31657)
-- (2.55191, 1.33667)
-- (2.57046, 1.35677)
-- (2.58903, 1.37687)
-- (2.60705, 1.39697)
-- (2.62564, 1.41707)
-- (2.64424, 1.43717)
-- (2.66286, 1.45727)
-- (2.68148, 1.47737)
-- (2.70012, 1.49747)
-- (2.71877, 1.51758)
-- (2.73744, 1.53768)
-- (2.75611, 1.55778)
-- (2.7748, 1.57788)
-- (2.79292, 1.59798)
-- (2.81162, 1.61808)
-- (2.83034, 1.63818)
-- (2.84908, 1.65828)
-- (2.86782, 1.67838)
-- (2.88717, 1.69848)
-- (2.90594, 1.71859)
-- (2.92472, 1.73869)
-- (2.94352, 1.75879)
-- (2.96233, 1.77889)
-- (2.98114, 1.79899)
-- (2.99998, 1.81909)
-- (3.01882, 1.83919)
-- (3.03767, 1.85929)
-- (3.05654, 1.87939)
-- (3.07542, 1.89949)
-- (3.09431, 1.9196)
-- (3.11322, 1.9397)
-- (3.13213, 1.9598)
-- (3.15168, 1.9799)
-- (3.17062, 2)
% turn around
-- (3.3157, 2)
-- (3.29876, 1.9799)
-- (3.2812, 1.9598)
-- (3.26425, 1.9397)
-- (3.24669, 1.9196)
-- (3.22974, 1.89949)
-- (3.21278, 1.87939)
-- (3.19582, 1.85929)
-- (3.17825, 1.83919)
-- (3.16129, 1.81909)
-- (3.14432, 1.79899)
-- (3.12734, 1.77889)
-- (3.11096, 1.75879)
-- (3.09398, 1.73869)
-- (3.07699, 1.71859)
-- (3.06058, 1.69848)
-- (3.04359, 1.67838)
-- (3.02717, 1.65828)
-- (3.01016, 1.63818)
-- (2.99373, 1.61808)
-- (2.97729, 1.59798)
-- (2.96084, 1.57788)
-- (2.94439, 1.55778)
-- (2.92793, 1.53768)
-- (2.91146, 1.51758)
-- (2.89498, 1.49747)
-- (2.87906, 1.47737)
-- (2.86256, 1.45727)
-- (2.84662, 1.43717)
-- (2.83066, 1.41707)
-- (2.81414, 1.39697)
-- (2.79816, 1.37687)
-- (2.78218, 1.35677)
-- (2.76673, 1.33667)
-- (2.75072, 1.31657)
-- (2.73469, 1.29646)
-- (2.7192, 1.27636)
-- (2.70315, 1.25626)
-- (2.68763, 1.23616)
-- (2.67209, 1.21606)
-- (2.65654, 1.19596)
-- (2.64097, 1.17586)
-- (2.62592, 1.15576)
-- (2.61032, 1.13566)
-- (2.59523, 1.11556)
-- (2.57959, 1.09545)
-- (2.56447, 1.07535)
-- (2.54932, 1.05525)
-- (2.53468, 1.03515)
-- (2.51949, 1.01505)
-- (2.50428, 0.994949)
-- (2.48957, 0.974848)
-- (2.47484, 0.954747)
-- (2.46008, 0.934646)
-- (2.4453, 0.914545)
-- (2.43049, 0.894444)
-- (2.41617, 0.874343)
-- (2.40131, 0.854242)
-- (2.38693, 0.834141)
-- (2.37252, 0.81404)
-- (2.35859, 0.793939)
-- (2.34412, 0.773838)
-- (2.33013, 0.753737)
-- (2.3156, 0.733636)
-- (2.30154, 0.713535)
-- (2.28794, 0.693434)
-- (2.27382, 0.673333)
-- (2.26014, 0.653232)
-- (2.24595, 0.633131)
-- (2.23221, 0.61303)
-- (2.21891, 0.592929)
-- (2.20509, 0.572828)
-- (2.19171, 0.552727)
-- (2.17829, 0.532626)
-- (2.16484, 0.512525)
-- (2.15134, 0.492424)
-- (2.13826, 0.472323)
-- (2.12515, 0.452222)
-- (2.11199, 0.432121)
-- (2.09878, 0.41202)
-- (2.08599, 0.391919)
-- (2.07316, 0.371818)
-- (2.06027, 0.351717)
-- (2.04734, 0.331616)
-- (2.0348, 0.311515)
-- (2.02222, 0.291414)
-- (2.00958, 0.271313)
-- (1.99734, 0.251212)
-- (1.98504, 0.231111)
-- (1.97269, 0.21101)
-- (1.96027, 0.190909)
-- (1.94824, 0.170808)
-- (1.93615, 0.150707)
-- (1.924, 0.130606)
-- (1.91179, 0.110505)
-- (1.89994, 0.090404)
-- (1.88846, 0.070303)
-- (1.87649, 0.050202)
-- (1.86487, 0.030101)
-- (1.85319, 0.01)
-- cycle;
\drawqfve (1.85487, 0.01)
-- (1.86826, 0.030101)
-- (1.88201, 0.050202)
-- (1.89615, 0.070303)
-- (1.90981, 0.090404)
-- (1.92386, 0.110505)
-- (1.93786, 0.130606)
-- (1.95181, 0.150707)
-- (1.96616, 0.170808)
-- (1.98003, 0.190909)
-- (1.9943, 0.21101)
-- (2.00853, 0.231111)
-- (2.02316, 0.251212)
-- (2.03731, 0.271313)
-- (2.05186, 0.291414)
-- (2.06638, 0.311515)
-- (2.08132, 0.331616)
-- (2.09577, 0.351717)
-- (2.11064, 0.371818)
-- (2.12548, 0.391919)
-- (2.14029, 0.41202)
-- (2.15507, 0.432121)
-- (2.16981, 0.452222)
-- (2.18499, 0.472323)
-- (2.20014, 0.492424)
-- (2.21526, 0.512525)
-- (2.23035, 0.532626)
-- (2.24542, 0.552727)
-- (2.26093, 0.572828)
-- (2.27594, 0.592929)
-- (2.29141, 0.61303)
-- (2.30685, 0.633131)
-- (2.32227, 0.653232)
-- (2.33766, 0.673333)
-- (2.35351, 0.693434)
-- (2.36886, 0.713535)
-- (2.38468, 0.733636)
-- (2.40047, 0.753737)
-- (2.41625, 0.773838)
-- (2.432, 0.793939)
-- (2.44773, 0.81404)
-- (2.46345, 0.834141)
-- (2.47965, 0.854242)
-- (2.49583, 0.874343)
-- (2.51149, 0.894444)
-- (2.52764, 0.914545)
-- (2.54377, 0.934646)
-- (2.55989, 0.954747)
-- (2.57599, 0.974848)
-- (2.59208, 0.994949)
-- (2.60867, 1.01505)
-- (2.62472, 1.03515)
-- (2.64129, 1.05525)
-- (2.65784, 1.07535)
-- (2.67385, 1.09545)
-- (2.69038, 1.11556)
-- (2.70689, 1.13566)
-- (2.7234, 1.15576)
-- (2.73989, 1.17586)
-- (2.7569, 1.19596)
-- (2.77337, 1.21606)
-- (2.78983, 1.23616)
-- (2.80682, 1.25626)
-- (2.82325, 1.27636)
-- (2.84022, 1.29646)
-- (2.85719, 1.31657)
-- (2.87414, 1.33667)
-- (2.89109, 1.35677)
-- (2.90747, 1.37687)
-- (2.92496, 1.39697)
-- (2.94188, 1.41707)
-- (2.9588, 1.43717)
-- (2.97571, 1.45727)
-- (2.9926, 1.47737)
-- (3.01007, 1.49747)
-- (3.02695, 1.51758)
-- (3.0444, 1.53768)
-- (3.06127, 1.55778)
-- (3.07871, 1.57788)
-- (3.09557, 1.59798)
-- (3.113, 1.61808)
-- (3.13043, 1.63818)
-- (3.14785, 1.65828)
-- (3.16527, 1.67838)
-- (3.18268, 1.69848)
-- (3.20009, 1.71859)
-- (3.2175, 1.73869)
-- (3.2349, 1.75879)
-- (3.2523, 1.77889)
-- (3.2697, 1.79899)
-- (3.28709, 1.81909)
-- (3.30508, 1.83919)
-- (3.32246, 1.85929)
-- (3.33984, 1.87939)
-- (3.35783, 1.89949)
-- (3.3752, 1.9196)
-- (3.39319, 1.9397)
-- (3.41056, 1.9598)
-- (3.42854, 1.9799)
-- (3.4459, 2)
% turn around
-- (3.5141, 2)
-- (3.49652, 1.9799)
-- (3.47955, 1.9598)
-- (3.46257, 1.9397)
-- (3.44558, 1.9196)
-- (3.42797, 1.89949)
-- (3.41097, 1.87939)
-- (3.39396, 1.85929)
-- (3.37694, 1.83919)
-- (3.36052, 1.81909)
-- (3.34348, 1.79899)
-- (3.32644, 1.77889)
-- (3.30939, 1.75879)
-- (3.29292, 1.73869)
-- (3.27585, 1.71859)
-- (3.25936, 1.69848)
-- (3.24228, 1.67838)
-- (3.22576, 1.65828)
-- (3.20924, 1.63818)
-- (3.19271, 1.61808)
-- (3.17558, 1.59798)
-- (3.15903, 1.57788)
-- (3.14303, 1.55778)
-- (3.12645, 1.53768)
-- (3.10986, 1.51758)
-- (3.09325, 1.49747)
-- (3.0772, 1.47737)
-- (3.06056, 1.45727)
-- (3.04448, 1.43717)
-- (3.02782, 1.41707)
-- (3.01171, 1.39697)
-- (2.99558, 1.37687)
-- (2.97944, 1.35677)
-- (2.96328, 1.33667)
-- (2.94711, 1.31657)
-- (2.93146, 1.29646)
-- (2.91525, 1.27636)
-- (2.89903, 1.25626)
-- (2.88333, 1.23616)
-- (2.86761, 1.21606)
-- (2.85133, 1.19596)
-- (2.83558, 1.17586)
-- (2.8198, 1.15576)
-- (2.80454, 1.13566)
-- (2.78872, 1.11556)
-- (2.77288, 1.09545)
-- (2.75755, 1.07535)
-- (2.74166, 1.05525)
-- (2.72629, 1.03515)
-- (2.71088, 1.01505)
-- (2.69546, 0.994949)
-- (2.68001, 0.974848)
-- (2.66505, 0.954747)
-- (2.64955, 0.934646)
-- (2.63453, 0.914545)
-- (2.61898, 0.894444)
-- (2.60392, 0.874343)
-- (2.58882, 0.854242)
-- (2.5742, 0.834141)
-- (2.55905, 0.81404)
-- (2.54386, 0.793939)
-- (2.52915, 0.773838)
-- (2.51441, 0.753737)
-- (2.49963, 0.733636)
-- (2.48482, 0.713535)
-- (2.47047, 0.693434)
-- (2.45559, 0.673333)
-- (2.44117, 0.653232)
-- (2.42671, 0.633131)
-- (2.41222, 0.61303)
-- (2.39768, 0.592929)
-- (2.38359, 0.572828)
-- (2.36899, 0.552727)
-- (2.35482, 0.532626)
-- (2.34061, 0.512525)
-- (2.32683, 0.492424)
-- (2.31254, 0.472323)
-- (2.29868, 0.452222)
-- (2.28477, 0.432121)
-- (2.27081, 0.41202)
-- (2.25681, 0.391919)
-- (2.24323, 0.371818)
-- (2.22959, 0.351717)
-- (2.21591, 0.331616)
-- (2.20218, 0.311515)
-- (2.18885, 0.291414)
-- (2.17547, 0.271313)
-- (2.16204, 0.251212)
-- (2.14855, 0.231111)
-- (2.13545, 0.21101)
-- (2.12186, 0.190909)
-- (2.10909, 0.170808)
-- (2.09582, 0.150707)
-- (2.08293, 0.130606)
-- (2.06998, 0.110505)
-- (2.05697, 0.090404)
-- (2.04433, 0.070303)
-- (2.0312, 0.050202)
-- (2.01885, 0.030101)
-- (2.00601, 0.01)
-- cycle;
   \draw[dashed,-,gray!20] (-1, -0.01) -- (-1, 2);
  \draw[bandSpecCol] (-0, -0.01) -- (-0, 2);
  \draw[dashed,-,gray!20] (1, -0.01) -- (1, 2);
  \draw[dashed,-,gray!20] (2, -0.01) -- (2, 2);
  \draw[dashed,-,gray!20] (3, -0.01) -- (3, 2);
  \draw[bandSpecCol] (-2.1, 0.788675) -- (4, 0.788675);
  \draw[dashed,-,gray!20] (-2.1, 0.5) -- (4, 0.5);
  \draw[dashed,-,gray!20] (-2.1, 1) -- (4, 1);
  \draw[thick,->] (-2.1, 0.01) -- (4, 0.01);
  \draw[thick,->] (-2, -0.01) -- (-2, 2);
  \matrix [draw,below right,fill=white] at (3,1) {
  \node [shape=rectangle, draw=black, pattern=north east lines, pattern color=black, label=right:$\sigma(H_{\alpha_5})$] {}; \\
  \node [shape=rectangle, fill=bandSpecCol!40, label=right:$\sigma(H_{\alpha_6})$] {}; \\
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
height=6cm,
width=360pt,
xlabel = {$E$} ,
ylabel = {$\lambda$} ,
ylabel style={rotate=-90} ,
ytick = {0.5, 1, 1.5, 2},
extra y ticks= {0.788675},
extra y tick labels={$\lambda_0$},
xmin=-2 ,
xmax=4 ,
ymin=0.01 ,
ymax=1.5,]
  \draw(-2.1,0.788675) node[left] {$\lambda_0$};
  \draw(-2.1,1.5) node[left] {$\frac{3}{2}$};
    \draw(0,0) node[below] {$0$};
    \draw (4, 0.001) node [below] {$E$};
    \draw (-2, 2) node [left] {$\lambda$};
    \draw (-2, 0.001) node [below] {$-2$};
    \draw (2, 0.001) node [below] {$2$};
  \drawqsx (-1.99349, 0.01)
-- (-1.98113, 0.030101)
-- (-1.96909, 0.050202)
-- (-1.95694, 0.070303)
-- (-1.94469, 0.090404)
-- (-1.93275, 0.110505)
-- (-1.92071, 0.130606)
-- (-1.909, 0.150707)
-- (-1.89719, 0.170808)
-- (-1.88528, 0.190909)
-- (-1.87372, 0.21101)
-- (-1.86205, 0.231111)
-- (-1.85029, 0.251212)
-- (-1.83888, 0.271313)
-- (-1.82737, 0.291414)
-- (-1.81623, 0.311515)
-- (-1.80499, 0.331616)
-- (-1.79367, 0.351717)
-- (-1.78272, 0.371818)
-- (-1.77168, 0.391919)
-- (-1.76056, 0.41202)
-- (-1.74981, 0.432121)
-- (-1.73852, 0.452222)
-- (-1.72808, 0.472323)
-- (-1.7171, 0.492424)
-- (-1.7065, 0.512525)
-- (-1.69583, 0.532626)
-- (-1.68556, 0.552727)
-- (-1.67522, 0.572828)
-- (-1.6648, 0.592929)
-- (-1.65431, 0.61303)
-- (-1.64424, 0.633131)
-- (-1.63409, 0.653232)
-- (-1.62388, 0.673333)
-- (-1.61359, 0.693434)
-- (-1.60373, 0.713535)
-- (-1.59381, 0.733636)
-- (-1.58432, 0.753737)
-- (-1.57427, 0.773838)
-- (-1.56465, 0.793939)
-- (-1.55497, 0.81404)
-- (-1.54574, 0.834141)
-- (-1.53595, 0.854242)
-- (-1.5266, 0.874343)
-- (-1.5172, 0.894444)
-- (-1.50825, 0.914545)
-- (-1.49873, 0.934646)
-- (-1.48968, 0.954747)
-- (-1.48057, 0.974848)
-- (-1.47141, 0.994949)
-- (-1.46272, 1.01505)
-- (-1.45398, 1.03515)
-- (-1.4452, 1.05525)
-- (-1.43636, 1.07535)
-- (-1.42748, 1.09545)
-- (-1.41908, 1.11556)
-- (-1.4101, 1.13566)
-- (-1.40161, 1.15576)
-- (-1.39361, 1.17586)
-- (-1.38504, 1.19596)
-- (-1.37696, 1.21606)
-- (-1.36829, 1.23616)
-- (-1.36013, 1.25626)
-- (-1.35248, 1.27636)
-- (-1.34424, 1.29646)
-- (-1.33651, 1.31657)
-- (-1.32819, 1.33667)
-- (-1.32039, 1.35677)
-- (-1.31255, 1.37687)
-- (-1.30523, 1.39697)
-- (-1.29732, 1.41707)
-- (-1.28994, 1.43717)
-- (-1.28196, 1.45727)
-- (-1.27451, 1.47737)
-- (-1.26703, 1.49747)
-- (-1.26009, 1.51758)
-- (-1.25255, 1.53768)
-- (-1.24497, 1.55778)
-- (-1.23794, 1.57788)
-- (-1.23088, 1.59798)
-- (-1.2238, 1.61808)
-- (-1.21668, 1.63818)
-- (-1.20954, 1.65828)
-- (-1.20296, 1.67838)
-- (-1.19576, 1.69848)
-- (-1.18913, 1.71859)
-- (-1.18247, 1.73869)
-- (-1.17579, 1.75879)
-- (-1.16909, 1.77889)
-- (-1.16236, 1.79899)
-- (-1.15621, 1.81909)
-- (-1.14943, 1.83919)
-- (-1.14324, 1.85929)
-- (-1.13642, 1.87939)
-- (-1.13018, 1.89949)
-- (-1.12392, 1.9196)
-- (-1.11765, 1.9397)
-- (-1.11135, 1.9598)
-- (-1.10565, 1.9799)
-- (-1.09932, 2)
% turn around
-- (-1.07762, 2)
-- (-1.08341, 1.9799)
-- (-1.08979, 1.9598)
-- (-1.09555, 1.9397)
-- (-1.10128, 1.9196)
-- (-1.10761, 1.89949)
-- (-1.11331, 1.87939)
-- (-1.11961, 1.85929)
-- (-1.12588, 1.83919)
-- (-1.13213, 1.81909)
-- (-1.13836, 1.79899)
-- (-1.14457, 1.77889)
-- (-1.15077, 1.75879)
-- (-1.15753, 1.73869)
-- (-1.16368, 1.71859)
-- (-1.1704, 1.69848)
-- (-1.17709, 1.67838)
-- (-1.18376, 1.65828)
-- (-1.19041, 1.63818)
-- (-1.19703, 1.61808)
-- (-1.20363, 1.59798)
-- (-1.21078, 1.57788)
-- (-1.21733, 1.55778)
-- (-1.22443, 1.53768)
-- (-1.2315, 1.51758)
-- (-1.23854, 1.49747)
-- (-1.24556, 1.47737)
-- (-1.25254, 1.45727)
-- (-1.26006, 1.43717)
-- (-1.26699, 1.41707)
-- (-1.27445, 1.39697)
-- (-1.28187, 1.37687)
-- (-1.28927, 1.35677)
-- (-1.29718, 1.33667)
-- (-1.30451, 1.31657)
-- (-1.31236, 1.29646)
-- (-1.31962, 1.27636)
-- (-1.32739, 1.25626)
-- (-1.33568, 1.23616)
-- (-1.34338, 1.21606)
-- (-1.35104, 1.19596)
-- (-1.35921, 1.17586)
-- (-1.36733, 1.15576)
-- (-1.37542, 1.13566)
-- (-1.38346, 1.11556)
-- (-1.392, 1.09545)
-- (-1.39996, 1.07535)
-- (-1.40841, 1.05525)
-- (-1.41681, 1.03515)
-- (-1.42569, 1.01505)
-- (-1.43401, 0.994949)
-- (-1.44279, 0.974848)
-- (-1.45153, 0.954747)
-- (-1.46022, 0.934646)
-- (-1.46887, 0.914545)
-- (-1.47797, 0.894444)
-- (-1.48702, 0.874343)
-- (-1.49602, 0.854242)
-- (-1.50496, 0.834141)
-- (-1.51386, 0.81404)
-- (-1.5232, 0.793939)
-- (-1.53249, 0.773838)
-- (-1.54171, 0.753737)
-- (-1.55138, 0.733636)
-- (-1.56099, 0.713535)
-- (-1.57053, 0.693434)
-- (-1.58002, 0.673333)
-- (-1.58944, 0.653232)
-- (-1.59929, 0.633131)
-- (-1.60907, 0.61303)
-- (-1.61927, 0.592929)
-- (-1.62892, 0.572828)
-- (-1.63899, 0.552727)
-- (-1.64898, 0.532626)
-- (-1.65938, 0.512525)
-- (-1.6697, 0.492424)
-- (-1.67996, 0.472323)
-- (-1.69014, 0.452222)
-- (-1.70071, 0.432121)
-- (-1.71121, 0.41202)
-- (-1.72163, 0.391919)
-- (-1.73243, 0.371818)
-- (-1.74315, 0.351717)
-- (-1.75378, 0.331616)
-- (-1.76479, 0.311515)
-- (-1.77572, 0.291414)
-- (-1.78701, 0.271313)
-- (-1.79776, 0.251212)
-- (-1.80888, 0.231111)
-- (-1.82034, 0.21101)
-- (-1.83172, 0.190909)
-- (-1.843, 0.170808)
-- (-1.85419, 0.150707)
-- (-1.86571, 0.130606)
-- (-1.87715, 0.110505)
-- (-1.88891, 0.090404)
-- (-1.90058, 0.070303)
-- (-1.91257, 0.050202)
-- (-1.92445, 0.030101)
-- (-1.93623, 0.01)
-- cycle;
\drawqsx (-1.93539, 0.01)
-- (-1.92276, 0.030101)
-- (-1.91002, 0.050202)
-- (-1.89759, 0.070303)
-- (-1.88505, 0.090404)
-- (-1.87241, 0.110505)
-- (-1.86008, 0.130606)
-- (-1.84809, 0.150707)
-- (-1.83557, 0.170808)
-- (-1.82381, 0.190909)
-- (-1.81152, 0.21101)
-- (-1.79957, 0.231111)
-- (-1.78797, 0.251212)
-- (-1.77583, 0.271313)
-- (-1.76404, 0.291414)
-- (-1.75261, 0.311515)
-- (-1.7411, 0.331616)
-- (-1.72949, 0.351717)
-- (-1.7178, 0.371818)
-- (-1.70647, 0.391919)
-- (-1.69553, 0.41202)
-- (-1.68404, 0.432121)
-- (-1.67293, 0.452222)
-- (-1.66174, 0.472323)
-- (-1.65094, 0.492424)
-- (-1.64006, 0.512525)
-- (-1.6291, 0.532626)
-- (-1.61855, 0.552727)
-- (-1.60792, 0.572828)
-- (-1.59722, 0.592929)
-- (-1.58693, 0.61303)
-- (-1.57609, 0.633131)
-- (-1.56614, 0.653232)
-- (-1.55565, 0.673333)
-- (-1.54557, 0.693434)
-- (-1.53543, 0.713535)
-- (-1.52523, 0.733636)
-- (-1.51546, 0.753737)
-- (-1.50513, 0.773838)
-- (-1.49573, 0.793939)
-- (-1.48578, 0.81404)
-- (-1.47627, 0.834141)
-- (-1.4667, 0.854242)
-- (-1.45708, 0.874343)
-- (-1.4474, 0.894444)
-- (-1.43818, 0.914545)
-- (-1.4289, 0.934646)
-- (-1.41957, 0.954747)
-- (-1.41071, 0.974848)
-- (-1.40128, 0.994949)
-- (-1.39232, 1.01505)
-- (-1.38383, 1.03515)
-- (-1.37478, 1.05525)
-- (-1.3662, 1.07535)
-- (-1.35705, 1.09545)
-- (-1.34891, 1.11556)
-- (-1.3402, 1.13566)
-- (-1.33145, 1.15576)
-- (-1.32319, 1.17586)
-- (-1.31489, 1.19596)
-- (-1.30655, 1.21606)
-- (-1.29817, 1.23616)
-- (-1.29029, 1.25626)
-- (-1.28238, 1.27636)
-- (-1.27443, 1.29646)
-- (-1.26645, 1.31657)
-- (-1.25843, 1.33667)
-- (-1.25093, 1.35677)
-- (-1.24284, 1.37687)
-- (-1.23527, 1.39697)
-- (-1.22767, 1.41707)
-- (-1.2206, 1.43717)
-- (-1.21294, 1.45727)
-- (-1.20525, 1.47737)
-- (-1.19809, 1.49747)
-- (-1.19091, 1.51758)
-- (-1.18369, 1.53768)
-- (-1.17645, 1.55778)
-- (-1.16976, 1.57788)
-- (-1.16247, 1.59798)
-- (-1.15573, 1.61808)
-- (-1.14896, 1.63818)
-- (-1.14217, 1.65828)
-- (-1.13536, 1.67838)
-- (-1.12852, 1.69848)
-- (-1.12225, 1.71859)
-- (-1.11537, 1.73869)
-- (-1.10905, 1.75879)
-- (-1.10272, 1.77889)
-- (-1.09637, 1.79899)
-- (-1.09, 1.81909)
-- (-1.0836, 1.83919)
-- (-1.07719, 1.85929)
-- (-1.07137, 1.87939)
-- (-1.06492, 1.89949)
-- (-1.05906, 1.9196)
-- (-1.05318, 1.9397)
-- (-1.04729, 1.9598)
-- (-1.04138, 1.9799)
-- (-1.03546, 2)
% turn around
-- (-0.98896, 2)
-- (-0.994416, 1.9799)
-- (-0.999244, 1.9598)
-- (-1.00468, 1.9397)
-- (-1.0101, 1.9196)
-- (-1.0149, 1.89949)
-- (-1.0203, 1.87939)
-- (-1.02569, 1.85929)
-- (-1.03106, 1.83919)
-- (-1.03703, 1.81909)
-- (-1.04238, 1.79899)
-- (-1.04772, 1.77889)
-- (-1.05364, 1.75879)
-- (-1.05895, 1.73869)
-- (-1.06484, 1.71859)
-- (-1.07071, 1.69848)
-- (-1.07657, 1.67838)
-- (-1.08242, 1.65828)
-- (-1.08824, 1.63818)
-- (-1.09405, 1.61808)
-- (-1.10043, 1.59798)
-- (-1.1062, 1.57788)
-- (-1.11254, 1.55778)
-- (-1.11828, 1.53768)
-- (-1.12458, 1.51758)
-- (-1.13086, 1.49747)
-- (-1.13712, 1.47737)
-- (-1.14336, 1.45727)
-- (-1.15014, 1.43717)
-- (-1.15633, 1.41707)
-- (-1.16307, 1.39697)
-- (-1.16922, 1.37687)
-- (-1.17591, 1.35677)
-- (-1.18257, 1.33667)
-- (-1.18922, 1.31657)
-- (-1.19638, 1.29646)
-- (-1.20297, 1.27636)
-- (-1.21008, 1.25626)
-- (-1.21717, 1.23616)
-- (-1.22422, 1.21606)
-- (-1.23125, 1.19596)
-- (-1.23825, 1.17586)
-- (-1.24522, 1.15576)
-- (-1.2527, 1.13566)
-- (-1.26014, 1.11556)
-- (-1.26703, 1.09545)
-- (-1.27441, 1.07535)
-- (-1.28228, 1.05525)
-- (-1.2896, 1.03515)
-- (-1.2974, 1.01505)
-- (-1.30517, 0.994949)
-- (-1.31291, 0.974848)
-- (-1.3206, 0.954747)
-- (-1.32826, 0.934646)
-- (-1.3364, 0.914545)
-- (-1.34449, 0.894444)
-- (-1.35255, 0.874343)
-- (-1.36056, 0.854242)
-- (-1.36854, 0.834141)
-- (-1.37698, 0.81404)
-- (-1.38537, 0.793939)
-- (-1.39371, 0.773838)
-- (-1.40202, 0.753737)
-- (-1.41028, 0.733636)
-- (-1.41898, 0.713535)
-- (-1.42764, 0.693434)
-- (-1.43625, 0.673333)
-- (-1.4453, 0.653232)
-- (-1.45429, 0.633131)
-- (-1.46324, 0.61303)
-- (-1.47213, 0.592929)
-- (-1.48096, 0.572828)
-- (-1.49023, 0.552727)
-- (-1.49943, 0.532626)
-- (-1.50858, 0.512525)
-- (-1.51814, 0.492424)
-- (-1.52764, 0.472323)
-- (-1.53708, 0.452222)
-- (-1.54646, 0.432121)
-- (-1.55624, 0.41202)
-- (-1.56596, 0.391919)
-- (-1.57607, 0.371818)
-- (-1.58566, 0.351717)
-- (-1.59563, 0.331616)
-- (-1.60554, 0.311515)
-- (-1.61583, 0.291414)
-- (-1.62604, 0.271313)
-- (-1.63618, 0.251212)
-- (-1.6467, 0.231111)
-- (-1.65713, 0.21101)
-- (-1.6675, 0.190909)
-- (-1.67822, 0.170808)
-- (-1.68886, 0.150707)
-- (-1.69942, 0.130606)
-- (-1.71033, 0.110505)
-- (-1.72116, 0.090404)
-- (-1.73233, 0.070303)
-- (-1.74298, 0.050202)
-- (-1.7544, 0.030101)
-- (-1.76573, 0.01)
-- cycle;
\drawqsx (-1.76404, 0.01)
-- (-1.75059, 0.030101)
-- (-1.73746, 0.050202)
-- (-1.72421, 0.070303)
-- (-1.71086, 0.090404)
-- (-1.69783, 0.110505)
-- (-1.68469, 0.130606)
-- (-1.67189, 0.150707)
-- (-1.65899, 0.170808)
-- (-1.64642, 0.190909)
-- (-1.63376, 0.21101)
-- (-1.621, 0.231111)
-- (-1.60859, 0.251212)
-- (-1.59608, 0.271313)
-- (-1.58349, 0.291414)
-- (-1.57125, 0.311515)
-- (-1.55893, 0.331616)
-- (-1.54697, 0.351717)
-- (-1.53492, 0.371818)
-- (-1.5228, 0.391919)
-- (-1.51105, 0.41202)
-- (-1.49921, 0.432121)
-- (-1.4873, 0.452222)
-- (-1.47578, 0.472323)
-- (-1.46418, 0.492424)
-- (-1.4525, 0.512525)
-- (-1.44122, 0.532626)
-- (-1.42987, 0.552727)
-- (-1.41844, 0.572828)
-- (-1.40742, 0.592929)
-- (-1.39633, 0.61303)
-- (-1.38518, 0.633131)
-- (-1.37444, 0.653232)
-- (-1.36364, 0.673333)
-- (-1.35277, 0.693434)
-- (-1.34233, 0.713535)
-- (-1.33183, 0.733636)
-- (-1.32127, 0.753737)
-- (-1.31065, 0.773838)
-- (-1.30047, 0.793939)
-- (-1.29023, 0.81404)
-- (-1.27994, 0.834141)
-- (-1.27009, 0.854242)
-- (-1.2602, 0.874343)
-- (-1.25025, 0.894444)
-- (-1.24024, 0.914545)
-- (-1.2307, 0.934646)
-- (-1.22112, 0.954747)
-- (-1.21148, 0.974848)
-- (-1.20179, 0.994949)
-- (-1.19258, 1.01505)
-- (-1.18332, 1.03515)
-- (-1.17402, 1.05525)
-- (-1.16521, 1.07535)
-- (-1.15582, 1.09545)
-- (-1.14692, 1.11556)
-- (-1.13798, 1.13566)
-- (-1.12954, 1.15576)
-- (-1.12052, 1.17586)
-- (-1.112, 1.19596)
-- (-1.10344, 1.21606)
-- (-1.09485, 1.23616)
-- (-1.08677, 1.25626)
-- (-1.07811, 1.27636)
-- (-1.06996, 1.29646)
-- (-1.06178, 1.31657)
-- (-1.05412, 1.33667)
-- (-1.04588, 1.35677)
-- (-1.03816, 1.37687)
-- (-1.03042, 1.39697)
-- (-1.02265, 1.41707)
-- (-1.01484, 1.43717)
-- (-1.00701, 1.45727)
-- (-0.999725, 1.47737)
-- (-0.992411, 1.49747)
-- (-0.985073, 1.51758)
-- (-0.97771, 1.53768)
-- (-0.970324, 1.55778)
-- (-0.963491, 1.57788)
-- (-0.956059, 1.59798)
-- (-0.949184, 1.61808)
-- (-0.942289, 1.63818)
-- (-0.935373, 1.65828)
-- (-0.928438, 1.67838)
-- (-0.922073, 1.69848)
-- (-0.915099, 1.71859)
-- (-0.908699, 1.73869)
-- (-0.902284, 1.75879)
-- (-0.895852, 1.77889)
-- (-0.889404, 1.79899)
-- (-0.88294, 1.81909)
-- (-0.877064, 1.83919)
-- (-0.870569, 1.85929)
-- (-0.864667, 1.87939)
-- (-0.858753, 1.89949)
-- (-0.852826, 1.9196)
-- (-0.846888, 1.9397)
-- (-0.840937, 1.9598)
-- (-0.834975, 1.9799)
-- (-0.82962, 2)
% turn around
-- (-0.7763, 2)
-- (-0.78121, 1.9799)
-- (-0.785499, 1.9598)
-- (-0.790403, 1.9397)
-- (-0.795302, 1.9196)
-- (-0.800198, 1.89949)
-- (-0.805089, 1.87939)
-- (-0.809977, 1.85929)
-- (-0.815464, 1.83919)
-- (-0.820341, 1.81909)
-- (-0.825215, 1.79899)
-- (-0.830682, 1.77889)
-- (-0.835545, 1.75879)
-- (-0.840998, 1.73869)
-- (-0.846444, 1.71859)
-- (-0.851291, 1.69848)
-- (-0.856722, 1.67838)
-- (-0.862145, 1.65828)
-- (-0.86756, 1.63818)
-- (-0.873549, 1.61808)
-- (-0.878945, 1.59798)
-- (-0.884334, 1.57788)
-- (-0.890291, 1.55778)
-- (-0.895662, 1.53768)
-- (-0.901596, 1.51758)
-- (-0.907519, 1.49747)
-- (-0.913429, 1.47737)
-- (-0.919327, 1.45727)
-- (-0.925213, 1.43717)
-- (-0.931088, 1.41707)
-- (-0.93695, 1.39697)
-- (-0.943357, 1.37687)
-- (-0.949193, 1.35677)
-- (-0.955571, 1.33667)
-- (-0.961933, 1.31657)
-- (-0.968278, 1.29646)
-- (-0.974607, 1.27636)
-- (-0.980921, 1.25626)
-- (-0.987761, 1.23616)
-- (-0.99404, 1.21606)
-- (-1.00084, 1.19596)
-- (-1.00709, 1.17586)
-- (-1.01385, 1.15576)
-- (-1.0206, 1.13566)
-- (-1.02732, 1.11556)
-- (-1.03455, 1.09545)
-- (-1.04124, 1.07535)
-- (-1.04842, 1.05525)
-- (-1.05506, 1.03515)
-- (-1.0622, 1.01505)
-- (-1.06932, 0.994949)
-- (-1.07693, 0.974848)
-- (-1.084, 0.954747)
-- (-1.09156, 0.934646)
-- (-1.09857, 0.914545)
-- (-1.10607, 0.894444)
-- (-1.11355, 0.874343)
-- (-1.12099, 0.854242)
-- (-1.12891, 0.834141)
-- (-1.1363, 0.81404)
-- (-1.14416, 0.793939)
-- (-1.15199, 0.773838)
-- (-1.15978, 0.753737)
-- (-1.16754, 0.733636)
-- (-1.17576, 0.713535)
-- (-1.18346, 0.693434)
-- (-1.19161, 0.673333)
-- (-1.19973, 0.653232)
-- (-1.2078, 0.633131)
-- (-1.21633, 0.61303)
-- (-1.22433, 0.592929)
-- (-1.23278, 0.572828)
-- (-1.24118, 0.552727)
-- (-1.25002, 0.532626)
-- (-1.25834, 0.512525)
-- (-1.26709, 0.492424)
-- (-1.2758, 0.472323)
-- (-1.28447, 0.452222)
-- (-1.29308, 0.432121)
-- (-1.30212, 0.41202)
-- (-1.31111, 0.391919)
-- (-1.32005, 0.371818)
-- (-1.32894, 0.351717)
-- (-1.33824, 0.331616)
-- (-1.34703, 0.311515)
-- (-1.35667, 0.291414)
-- (-1.36581, 0.271313)
-- (-1.3749, 0.251212)
-- (-1.38438, 0.231111)
-- (-1.3938, 0.21101)
-- (-1.4036, 0.190909)
-- (-1.41335, 0.170808)
-- (-1.42259, 0.150707)
-- (-1.43265, 0.130606)
-- (-1.44222, 0.110505)
-- (-1.45215, 0.090404)
-- (-1.46202, 0.070303)
-- (-1.47225, 0.050202)
-- (-1.48198, 0.030101)
-- (-1.49208, 0.01)
-- cycle;
\drawqsx (-1.48955, 0.01)
-- (-1.47521, 0.030101)
-- (-1.46077, 0.050202)
-- (-1.44622, 0.070303)
-- (-1.43198, 0.090404)
-- (-1.41808, 0.110505)
-- (-1.40407, 0.130606)
-- (-1.38996, 0.150707)
-- (-1.37619, 0.170808)
-- (-1.36233, 0.190909)
-- (-1.34836, 0.21101)
-- (-1.33475, 0.231111)
-- (-1.32148, 0.251212)
-- (-1.30813, 0.271313)
-- (-1.29469, 0.291414)
-- (-1.28161, 0.311515)
-- (-1.26845, 0.331616)
-- (-1.2552, 0.351717)
-- (-1.24233, 0.371818)
-- (-1.22937, 0.391919)
-- (-1.2168, 0.41202)
-- (-1.20415, 0.432121)
-- (-1.19142, 0.452222)
-- (-1.17909, 0.472323)
-- (-1.16668, 0.492424)
-- (-1.15467, 0.512525)
-- (-1.14259, 0.532626)
-- (-1.13044, 0.552727)
-- (-1.11871, 0.572828)
-- (-1.10691, 0.592929)
-- (-1.09504, 0.61303)
-- (-1.08359, 0.633131)
-- (-1.07209, 0.653232)
-- (-1.06101, 0.673333)
-- (-1.04987, 0.693434)
-- (-1.03868, 0.713535)
-- (-1.02743, 0.733636)
-- (-1.01662, 0.753737)
-- (-1.00576, 0.773838)
-- (-0.995341, 0.793939)
-- (-0.984376, 0.81404)
-- (-0.974366, 0.834141)
-- (-0.963806, 0.854242)
-- (-0.953706, 0.874343)
-- (-0.943561, 0.894444)
-- (-0.933372, 0.914545)
-- (-0.923652, 0.934646)
-- (-0.913893, 0.954747)
-- (-0.904093, 0.974848)
-- (-0.894772, 0.994949)
-- (-0.884893, 1.01505)
-- (-0.876022, 1.03515)
-- (-0.866592, 1.05525)
-- (-0.857654, 1.07535)
-- (-0.848684, 1.09545)
-- (-0.839682, 1.11556)
-- (-0.830647, 1.13566)
-- (-0.822116, 1.15576)
-- (-0.813557, 1.17586)
-- (-0.80497, 1.19596)
-- (-0.796896, 1.21606)
-- (-0.788254, 1.23616)
-- (-0.78013, 1.25626)
-- (-0.772529, 1.27636)
-- (-0.764359, 1.29646)
-- (-0.756716, 1.31657)
-- (-0.749053, 1.33667)
-- (-0.74137, 1.35677)
-- (-0.733667, 1.37687)
-- (-0.726504, 1.39697)
-- (-0.718762, 1.41707)
-- (-0.711565, 1.43717)
-- (-0.704351, 1.45727)
-- (-0.697689, 1.47737)
-- (-0.690445, 1.49747)
-- (-0.683756, 1.51758)
-- (-0.677056, 1.53768)
-- (-0.670344, 1.55778)
-- (-0.663619, 1.57788)
-- (-0.657463, 1.59798)
-- (-0.650716, 1.61808)
-- (-0.644541, 1.63818)
-- (-0.638358, 1.65828)
-- (-0.632168, 1.67838)
-- (-0.625969, 1.69848)
-- (-0.620354, 1.71859)
-- (-0.614141, 1.73869)
-- (-0.608515, 1.75879)
-- (-0.602886, 1.77889)
-- (-0.597253, 1.79899)
-- (-0.591616, 1.81909)
-- (-0.585975, 1.83919)
-- (-0.580935, 1.85929)
-- (-0.575288, 1.87939)
-- (-0.570247, 1.89949)
-- (-0.565205, 1.9196)
-- (-0.560164, 1.9397)
-- (-0.555123, 1.9598)
-- (-0.550081, 1.9799)
-- (-0.54504, 2)
% turn around
-- (-0.4694, 2)
-- (-0.472833, 1.9799)
-- (-0.476277, 1.9598)
-- (-0.480348, 1.9397)
-- (-0.483815, 1.9196)
-- (-0.487294, 1.89949)
-- (-0.491392, 1.87939)
-- (-0.494893, 1.85929)
-- (-0.498406, 1.83919)
-- (-0.502533, 1.81909)
-- (-0.506068, 1.79899)
-- (-0.510213, 1.77889)
-- (-0.514367, 1.75879)
-- (-0.518528, 1.73869)
-- (-0.522105, 1.71859)
-- (-0.526284, 1.69848)
-- (-0.530472, 1.67838)
-- (-0.534667, 1.65828)
-- (-0.53887, 1.63818)
-- (-0.543663, 1.61808)
-- (-0.547881, 1.59798)
-- (-0.552106, 1.57788)
-- (-0.556916, 1.55778)
-- (-0.561155, 1.53768)
-- (-0.565974, 1.51758)
-- (-0.570798, 1.49747)
-- (-0.575625, 1.47737)
-- (-0.579891, 1.45727)
-- (-0.584728, 1.43717)
-- (-0.590131, 1.41707)
-- (-0.594975, 1.39697)
-- (-0.599822, 1.37687)
-- (-0.604674, 1.35677)
-- (-0.610083, 1.33667)
-- (-0.615492, 1.31657)
-- (-0.620352, 1.29646)
-- (-0.625763, 1.27636)
-- (-0.631174, 1.25626)
-- (-0.636585, 1.23616)
-- (-0.642538, 1.21606)
-- (-0.647947, 1.19596)
-- (-0.653894, 1.17586)
-- (-0.659301, 1.15576)
-- (-0.665242, 1.13566)
-- (-0.671179, 1.11556)
-- (-0.677111, 1.09545)
-- (-0.68304, 1.07535)
-- (-0.68949, 1.05525)
-- (-0.695409, 1.03515)
-- (-0.701845, 1.01505)
-- (-0.708273, 0.994949)
-- (-0.714693, 0.974848)
-- (-0.721105, 0.954747)
-- (-0.727509, 0.934646)
-- (-0.734416, 0.914545)
-- (-0.741312, 0.894444)
-- (-0.748195, 0.874343)
-- (-0.755066, 0.854242)
-- (-0.761925, 0.834141)
-- (-0.769274, 0.81404)
-- (-0.776107, 0.793939)
-- (-0.783425, 0.773838)
-- (-0.790727, 0.753737)
-- (-0.798507, 0.733636)
-- (-0.805775, 0.713535)
-- (-0.813516, 0.693434)
-- (-0.821237, 0.673333)
-- (-0.828938, 0.653232)
-- (-0.837103, 0.633131)
-- (-0.844762, 0.61303)
-- (-0.85288, 0.592929)
-- (-0.861451, 0.572828)
-- (-0.869519, 0.552727)
-- (-0.878036, 0.532626)
-- (-0.886525, 0.512525)
-- (-0.894985, 0.492424)
-- (-0.903885, 0.472323)
-- (-0.912288, 0.452222)
-- (-0.921125, 0.432121)
-- (-0.930392, 0.41202)
-- (-0.939163, 0.391919)
-- (-0.948359, 0.371818)
-- (-0.957974, 0.351717)
-- (-0.967096, 0.331616)
-- (-0.976633, 0.311515)
-- (-0.986129, 0.291414)
-- (-0.996033, 0.271313)
-- (-1.00545, 0.251212)
-- (-1.01571, 0.231111)
-- (-1.02548, 0.21101)
-- (-1.03564, 0.190909)
-- (-1.04576, 0.170808)
-- (-1.05583, 0.150707)
-- (-1.06628, 0.130606)
-- (-1.07712, 0.110505)
-- (-1.08746, 0.090404)
-- (-1.09819, 0.070303)
-- (-1.10885, 0.050202)
-- (-1.11989, 0.030101)
-- (-1.13086, 0.01)
-- cycle;
\drawqsx (-1.12917, 0.01)
-- (-1.11566, 0.030101)
-- (-1.10205, 0.050202)
-- (-1.08879, 0.070303)
-- (-1.07545, 0.090404)
-- (-1.06246, 0.110505)
-- (-1.04939, 0.130606)
-- (-1.03669, 0.150707)
-- (-1.02391, 0.170808)
-- (-1.01105, 0.190909)
-- (-0.998571, 0.21101)
-- (-0.986019, 0.231111)
-- (-0.973843, 0.251212)
-- (-0.961604, 0.271313)
-- (-0.949749, 0.291414)
-- (-0.937834, 0.311515)
-- (-0.926311, 0.331616)
-- (-0.914278, 0.351717)
-- (-0.903098, 0.371818)
-- (-0.891866, 0.391919)
-- (-0.880582, 0.41202)
-- (-0.869245, 0.432121)
-- (-0.858322, 0.452222)
-- (-0.847817, 0.472323)
-- (-0.837269, 0.492424)
-- (-0.826676, 0.512525)
-- (-0.816512, 0.532626)
-- (-0.806308, 0.552727)
-- (-0.796063, 0.572828)
-- (-0.786258, 0.592929)
-- (-0.776898, 0.61303)
-- (-0.767022, 0.633131)
-- (-0.757596, 0.653232)
-- (-0.748625, 0.673333)
-- (-0.739136, 0.693434)
-- (-0.730106, 0.713535)
-- (-0.721542, 0.733636)
-- (-0.712954, 0.753737)
-- (-0.704341, 0.773838)
-- (-0.695704, 0.793939)
-- (-0.687545, 0.81404)
-- (-0.679365, 0.834141)
-- (-0.671671, 0.854242)
-- (-0.663961, 0.874343)
-- (-0.656234, 0.894444)
-- (-0.648492, 0.914545)
-- (-0.641247, 0.934646)
-- (-0.633474, 0.954747)
-- (-0.626721, 0.974848)
-- (-0.619439, 0.994949)
-- (-0.612668, 1.01505)
-- (-0.605888, 1.03515)
-- (-0.5991, 1.05525)
-- (-0.592831, 1.07535)
-- (-0.58603, 1.09545)
-- (-0.579751, 1.11556)
-- (-0.573469, 1.13566)
-- (-0.567718, 1.15576)
-- (-0.561429, 1.17586)
-- (-0.555676, 1.19596)
-- (-0.549923, 1.21606)
-- (-0.544171, 1.23616)
-- (-0.538963, 1.25626)
-- (-0.533212, 1.27636)
-- (-0.528011, 1.29646)
-- (-0.522814, 1.31657)
-- (-0.517621, 1.33667)
-- (-0.512431, 1.35677)
-- (-0.507246, 1.37687)
-- (-0.502625, 1.39697)
-- (-0.49745, 1.41707)
-- (-0.492842, 1.43717)
-- (-0.488243, 1.45727)
-- (-0.483652, 1.47737)
-- (-0.479068, 1.49747)
-- (-0.474493, 1.51758)
-- (-0.4705, 1.53768)
-- (-0.465943, 1.55778)
-- (-0.461971, 1.57788)
-- (-0.458012, 1.59798)
-- (-0.453483, 1.61808)
-- (-0.449546, 1.63818)
-- (-0.445621, 1.65828)
-- (-0.441708, 1.67838)
-- (-0.438397, 1.69848)
-- (-0.43451, 1.71859)
-- (-0.430635, 1.73869)
-- (-0.427368, 1.75879)
-- (-0.42352, 1.77889)
-- (-0.420283, 1.79899)
-- (-0.41646, 1.81909)
-- (-0.413254, 1.83919)
-- (-0.410063, 1.85929)
-- (-0.406281, 1.87939)
-- (-0.403121, 1.89949)
-- (-0.399976, 1.9196)
-- (-0.396848, 1.9397)
-- (-0.393736, 1.9598)
-- (-0.39064, 1.9799)
-- (-0.38756, 2)
% turn around
-- (-0.3392, 2)
-- (-0.341201, 1.9799)
-- (-0.343226, 1.9598)
-- (-0.345275, 1.9397)
-- (-0.347348, 1.9196)
-- (-0.349445, 1.89949)
-- (-0.351566, 1.87939)
-- (-0.353712, 1.85929)
-- (-0.355881, 1.83919)
-- (-0.358075, 1.81909)
-- (-0.360293, 1.79899)
-- (-0.362535, 1.77889)
-- (-0.364801, 1.75879)
-- (-0.367091, 1.73869)
-- (-0.369405, 1.71859)
-- (-0.371744, 1.69848)
-- (-0.374107, 1.67838)
-- (-0.376493, 1.65828)
-- (-0.378904, 1.63818)
-- (-0.381339, 1.61808)
-- (-0.383798, 1.59798)
-- (-0.386281, 1.57788)
-- (-0.388788, 1.55778)
-- (-0.39132, 1.53768)
-- (-0.393875, 1.51758)
-- (-0.396455, 1.49747)
-- (-0.399059, 1.47737)
-- (-0.401687, 1.45727)
-- (-0.404339, 1.43717)
-- (-0.407577, 1.41707)
-- (-0.410275, 1.39697)
-- (-0.412997, 1.37687)
-- (-0.415744, 1.35677)
-- (-0.418514, 1.33667)
-- (-0.421309, 1.31657)
-- (-0.424128, 1.29646)
-- (-0.427519, 1.27636)
-- (-0.430384, 1.25626)
-- (-0.433273, 1.23616)
-- (-0.436186, 1.21606)
-- (-0.439663, 1.19596)
-- (-0.442623, 1.17586)
-- (-0.445606, 1.15576)
-- (-0.449148, 1.13566)
-- (-0.452178, 1.11556)
-- (-0.455761, 1.09545)
-- (-0.458838, 1.07535)
-- (-0.462463, 1.05525)
-- (-0.465586, 1.03515)
-- (-0.469254, 1.01505)
-- (-0.472422, 0.994949)
-- (-0.476133, 0.974848)
-- (-0.479863, 0.954747)
-- (-0.483613, 0.934646)
-- (-0.486872, 0.914545)
-- (-0.490665, 0.894444)
-- (-0.494478, 0.874343)
-- (-0.498311, 0.854242)
-- (-0.502164, 0.834141)
-- (-0.506037, 0.81404)
-- (-0.50993, 0.793939)
-- (-0.513843, 0.773838)
-- (-0.517776, 0.753737)
-- (-0.52173, 0.733636)
-- (-0.526195, 0.713535)
-- (-0.530186, 0.693434)
-- (-0.534685, 0.673333)
-- (-0.538715, 0.653232)
-- (-0.543248, 0.633131)
-- (-0.547316, 0.61303)
-- (-0.551884, 0.592929)
-- (-0.556467, 0.572828)
-- (-0.561067, 0.552727)
-- (-0.565683, 0.532626)
-- (-0.570314, 0.512525)
-- (-0.574962, 0.492424)
-- (-0.579626, 0.472323)
-- (-0.584306, 0.452222)
-- (-0.589465, 0.432121)
-- (-0.594175, 0.41202)
-- (-0.599361, 0.391919)
-- (-0.604101, 0.371818)
-- (-0.609313, 0.351717)
-- (-0.614536, 0.331616)
-- (-0.619772, 0.311515)
-- (-0.62502, 0.291414)
-- (-0.630279, 0.271313)
-- (-0.635996, 0.251212)
-- (-0.641278, 0.231111)
-- (-0.647013, 0.21101)
-- (-0.652756, 0.190909)
-- (-0.65807, 0.170808)
-- (-0.663832, 0.150707)
-- (-0.670034, 0.130606)
-- (-0.675809, 0.110505)
-- (-0.681592, 0.090404)
-- (-0.687811, 0.070303)
-- (-0.694033, 0.050202)
-- (-0.699837, 0.030101)
-- (-0.70649, 0.01)
-- cycle;
\drawqsx (-0.699754, 0.01)
-- (-0.681224, 0.030101)
-- (-0.663007, 0.050202)
-- (-0.644681, 0.070303)
-- (-0.626246, 0.090404)
-- (-0.607703, 0.110505)
-- (-0.589052, 0.130606)
-- (-0.570726, 0.150707)
-- (-0.552297, 0.170808)
-- (-0.533763, 0.190909)
-- (-0.515124, 0.21101)
-- (-0.496824, 0.231111)
-- (-0.478423, 0.251212)
-- (-0.459922, 0.271313)
-- (-0.441321, 0.291414)
-- (-0.422619, 0.311515)
-- (-0.404269, 0.331616)
-- (-0.385823, 0.351717)
-- (-0.366824, 0.371818)
-- (-0.348642, 0.391919)
-- (-0.329907, 0.41202)
-- (-0.311075, 0.432121)
-- (-0.292612, 0.452222)
-- (-0.274056, 0.472323)
-- (-0.255408, 0.492424)
-- (-0.236668, 0.512525)
-- (-0.218308, 0.532626)
-- (-0.199384, 0.552727)
-- (-0.180846, 0.572828)
-- (-0.162219, 0.592929)
-- (-0.143503, 0.61303)
-- (-0.124699, 0.633131)
-- (-0.106292, 0.653232)
-- (-0.0873133, 0.673333)
-- (-0.0687354, 0.693434)
-- (-0.0500731, 0.713535)
-- (-0.0313263, 0.733636)
-- (-0.0124951, 0.753737)
-- (0.00592317, 0.773838)
-- (0.0249212, 0.793939)
-- (0.0435023, 0.81404)
-- (0.0621637, 0.834141)
-- (0.0809056, 0.854242)
-- (0.0997279, 0.874343)
-- (0.118631, 0.894444)
-- (0.137614, 0.914545)
-- (0.156164, 0.934646)
-- (0.175306, 0.954747)
-- (0.19401, 0.974848)
-- (0.212792, 0.994949)
-- (0.231649, 1.01505)
-- (0.250583, 1.03515)
-- (0.269593, 1.05525)
-- (0.288153, 1.07535)
-- (0.307314, 1.09545)
-- (0.32602, 1.11556)
-- (0.344798, 1.13566)
-- (0.363648, 1.15576)
-- (0.382571, 1.17586)
-- (0.401567, 1.19596)
-- (0.420635, 1.21606)
-- (0.439775, 1.23616)
-- (0.458442, 1.25626)
-- (0.477724, 1.27636)
-- (0.49653, 1.29646)
-- (0.515404, 1.31657)
-- (0.534346, 1.33667)
-- (0.553357, 1.35677)
-- (0.572435, 1.37687)
-- (0.591583, 1.39697)
-- (0.610798, 1.41707)
-- (0.629519, 1.43717)
-- (0.648869, 1.45727)
-- (0.66772, 1.47737)
-- (0.686635, 1.49747)
-- (0.705614, 1.51758)
-- (0.724658, 1.53768)
-- (0.743766, 1.55778)
-- (0.762939, 1.57788)
-- (0.782176, 1.59798)
-- (0.801477, 1.61808)
-- (0.820259, 1.63818)
-- (0.839686, 1.65828)
-- (0.858591, 1.67838)
-- (0.877555, 1.69848)
-- (0.89658, 1.71859)
-- (0.916259, 1.73869)
-- (0.935407, 1.75879)
-- (0.954614, 1.77889)
-- (0.973283, 1.79899)
-- (0.992609, 1.81909)
-- (1.012, 1.83919)
-- (1.03084, 1.85929)
-- (1.05034, 1.87939)
-- (1.0693, 1.89949)
-- (1.08892, 1.9196)
-- (1.10799, 1.9397)
-- (1.12712, 1.9598)
-- (1.1463, 1.9799)
-- (1.16554, 2)
% turn around
-- (1.22196, 2)
-- (1.20377, 1.9799)
-- (1.18564, 1.9598)
-- (1.16755, 1.9397)
-- (1.14951, 1.9196)
-- (1.13151, 1.89949)
-- (1.11357, 1.87939)
-- (1.09567, 1.85929)
-- (1.07782, 1.83919)
-- (1.06002, 1.81909)
-- (1.04227, 1.79899)
-- (1.02457, 1.77889)
-- (1.00691, 1.75879)
-- (0.989305, 1.73869)
-- (0.971154, 1.71859)
-- (0.953646, 1.69848)
-- (0.936185, 1.67838)
-- (0.918773, 1.65828)
-- (0.901409, 1.63818)
-- (0.884094, 1.61808)
-- (0.866826, 1.59798)
-- (0.849607, 1.57788)
-- (0.832436, 1.55778)
-- (0.815314, 1.53768)
-- (0.797667, 1.51758)
-- (0.780643, 1.49747)
-- (0.763667, 1.47737)
-- (0.74674, 1.45727)
-- (0.72986, 1.43717)
-- (0.713029, 1.41707)
-- (0.696806, 1.39697)
-- (0.680069, 1.37687)
-- (0.663381, 1.35677)
-- (0.64674, 1.33667)
-- (0.630148, 1.31657)
-- (0.614154, 1.29646)
-- (0.597657, 1.27636)
-- (0.581207, 1.25626)
-- (0.56535, 1.23616)
-- (0.548995, 1.21606)
-- (0.533228, 1.19596)
-- (0.516968, 1.17586)
-- (0.501291, 1.15576)
-- (0.485659, 1.13566)
-- (0.470071, 1.11556)
-- (0.454527, 1.09545)
-- (0.439028, 1.07535)
-- (0.423572, 1.05525)
-- (0.408161, 1.03515)
-- (0.392794, 1.01505)
-- (0.377991, 0.994949)
-- (0.36271, 0.974848)
-- (0.34799, 0.954747)
-- (0.333309, 0.934646)
-- (0.318669, 0.914545)
-- (0.304068, 0.894444)
-- (0.289508, 0.874343)
-- (0.274989, 0.854242)
-- (0.261012, 0.834141)
-- (0.246571, 0.81404)
-- (0.232669, 0.793939)
-- (0.218803, 0.773838)
-- (0.204974, 0.753737)
-- (0.191181, 0.733636)
-- (0.177424, 0.713535)
-- (0.164192, 0.693434)
-- (0.150505, 0.673333)
-- (0.13734, 0.653232)
-- (0.124207, 0.633131)
-- (0.111106, 0.61303)
-- (0.0980374, 0.592929)
-- (0.0854781, 0.572828)
-- (0.0724716, 0.552727)
-- (0.0599706, 0.532626)
-- (0.0474978, 0.512525)
-- (0.035053, 0.492424)
-- (0.0226364, 0.472323)
-- (0.0107132, 0.452222)
-- (-0.00164909, 0.432121)
-- (-0.0135221, 0.41202)
-- (-0.0253709, 0.391919)
-- (-0.0371956, 0.371818)
-- (-0.0489962, 0.351717)
-- (-0.0603196, 0.331616)
-- (-0.0720739, 0.311515)
-- (-0.0833551, 0.291414)
-- (-0.0946161, 0.271313)
-- (-0.105857, 0.251212)
-- (-0.117078, 0.231111)
-- (-0.128278, 0.21101)
-- (-0.139459, 0.190909)
-- (-0.150183, 0.170808)
-- (-0.161325, 0.150707)
-- (-0.172014, 0.130606)
-- (-0.182687, 0.110505)
-- (-0.193773, 0.090404)
-- (-0.204412, 0.070303)
-- (-0.215035, 0.050202)
-- (-0.225642, 0.030101)
-- (-0.236233, 0.01)
-- cycle;
\drawqsx (-0.233707, 0.01)
-- (-0.21972, 0.030101)
-- (-0.20526, 0.050202)
-- (-0.190748, 0.070303)
-- (-0.176612, 0.090404)
-- (-0.161997, 0.110505)
-- (-0.147763, 0.130606)
-- (-0.133045, 0.150707)
-- (-0.118713, 0.170808)
-- (-0.103893, 0.190909)
-- (-0.0894616, 0.21101)
-- (-0.0749822, 0.231111)
-- (-0.0600095, 0.251212)
-- (-0.0454316, 0.271313)
-- (-0.0308055, 0.291414)
-- (-0.01568, 0.311515)
-- (-0.000955394, 0.331616)
-- (0.0138175, 0.351717)
-- (0.0286385, 0.371818)
-- (0.0439671, 0.391919)
-- (0.0588867, 0.41202)
-- (0.0738545, 0.432121)
-- (0.0888706, 0.452222)
-- (0.103935, 0.472323)
-- (0.119047, 0.492424)
-- (0.134679, 0.512525)
-- (0.149891, 0.532626)
-- (0.16515, 0.552727)
-- (0.180457, 0.572828)
-- (0.195813, 0.592929)
-- (0.211217, 0.61303)
-- (0.226669, 0.633131)
-- (0.242655, 0.653232)
-- (0.258206, 0.673333)
-- (0.273805, 0.693434)
-- (0.289452, 0.713535)
-- (0.305148, 0.733636)
-- (0.320891, 0.753737)
-- (0.336683, 0.773838)
-- (0.352524, 0.793939)
-- (0.368412, 0.81404)
-- (0.384349, 0.834141)
-- (0.400334, 0.854242)
-- (0.416367, 0.874343)
-- (0.432448, 0.894444)
-- (0.448578, 0.914545)
-- (0.464756, 0.934646)
-- (0.480982, 0.954747)
-- (0.497256, 0.974848)
-- (0.513579, 0.994949)
-- (0.52995, 1.01505)
-- (0.546369, 1.03515)
-- (0.562311, 1.05525)
-- (0.578825, 1.07535)
-- (0.595386, 1.09545)
-- (0.611996, 1.11556)
-- (0.628655, 1.13566)
-- (0.644826, 1.15576)
-- (0.661579, 1.17586)
-- (0.67838, 1.19596)
-- (0.695229, 1.21606)
-- (0.711583, 1.23616)
-- (0.728527, 1.25626)
-- (0.745519, 1.27636)
-- (0.762009, 1.29646)
-- (0.779096, 1.31657)
-- (0.79623, 1.33667)
-- (0.812858, 1.35677)
-- (0.830087, 1.37687)
-- (0.846805, 1.39697)
-- (0.864128, 1.41707)
-- (0.880936, 1.43717)
-- (0.898355, 1.45727)
-- (0.915253, 1.47737)
-- (0.932766, 1.49747)
-- (0.949755, 1.51758)
-- (0.966788, 1.53768)
-- (0.984442, 1.55778)
-- (1.00157, 1.57788)
-- (1.01873, 1.59798)
-- (1.03595, 1.61808)
-- (1.05379, 1.63818)
-- (1.07109, 1.65828)
-- (1.08844, 1.67838)
-- (1.10583, 1.69848)
-- (1.12326, 1.71859)
-- (1.14074, 1.73869)
-- (1.15827, 1.75879)
-- (1.17583, 1.77889)
-- (1.19345, 1.79899)
-- (1.2111, 1.81909)
-- (1.2288, 1.83919)
-- (1.24655, 1.85929)
-- (1.26434, 1.87939)
-- (1.28217, 1.89949)
-- (1.30005, 1.9196)
-- (1.31736, 1.9397)
-- (1.33532, 1.9598)
-- (1.35333, 1.9799)
-- (1.37076, 2)
% turn around
-- (1.48732, 2)
-- (1.47136, 1.9799)
-- (1.45544, 1.9598)
-- (1.43954, 1.9397)
-- (1.42428, 1.9196)
-- (1.40843, 1.89949)
-- (1.39261, 1.87939)
-- (1.37743, 1.85929)
-- (1.36166, 1.83919)
-- (1.34653, 1.81909)
-- (1.33142, 1.79899)
-- (1.31574, 1.77889)
-- (1.30068, 1.75879)
-- (1.28565, 1.73869)
-- (1.27063, 1.71859)
-- (1.25565, 1.69848)
-- (1.24069, 1.67838)
-- (1.22575, 1.65828)
-- (1.21142, 1.63818)
-- (1.19652, 1.61808)
-- (1.18166, 1.59798)
-- (1.16739, 1.57788)
-- (1.15257, 1.55778)
-- (1.13834, 1.53768)
-- (1.12414, 1.51758)
-- (1.10996, 1.49747)
-- (1.09579, 1.47737)
-- (1.08165, 1.45727)
-- (1.06753, 1.43717)
-- (1.05342, 1.41707)
-- (1.0399, 1.39697)
-- (1.02583, 1.37687)
-- (1.01235, 1.35677)
-- (0.998872, 1.33667)
-- (0.984864, 1.31657)
-- (0.971424, 1.29646)
-- (0.958001, 1.27636)
-- (0.94514, 1.25626)
-- (0.931747, 1.23616)
-- (0.918371, 1.21606)
-- (0.905549, 1.19596)
-- (0.89274, 1.17586)
-- (0.879408, 1.15576)
-- (0.866625, 1.13566)
-- (0.853854, 1.11556)
-- (0.841625, 1.09545)
-- (0.828876, 1.07535)
-- (0.81614, 1.05525)
-- (0.803939, 1.03515)
-- (0.791746, 1.01505)
-- (0.779561, 0.994949)
-- (0.767384, 0.974848)
-- (0.755215, 0.954747)
-- (0.743054, 0.934646)
-- (0.730901, 0.914545)
-- (0.719266, 0.894444)
-- (0.707634, 0.874343)
-- (0.695501, 0.854242)
-- (0.68388, 0.834141)
-- (0.672263, 0.81404)
-- (0.661149, 0.793939)
-- (0.649538, 0.773838)
-- (0.637931, 0.753737)
-- (0.626821, 0.733636)
-- (0.615711, 0.713535)
-- (0.604601, 0.693434)
-- (0.593491, 0.673333)
-- (0.582382, 0.653232)
-- (0.571272, 0.633131)
-- (0.560162, 0.61303)
-- (0.549531, 0.592929)
-- (0.538419, 0.572828)
-- (0.527783, 0.552727)
-- (0.517142, 0.532626)
-- (0.506498, 0.512525)
-- (0.495849, 0.492424)
-- (0.485196, 0.472323)
-- (0.47454, 0.452222)
-- (0.463879, 0.432121)
-- (0.453676, 0.41202)
-- (0.443005, 0.391919)
-- (0.432787, 0.371818)
-- (0.422106, 0.351717)
-- (0.411875, 0.331616)
-- (0.401635, 0.311515)
-- (0.390938, 0.291414)
-- (0.380685, 0.271313)
-- (0.370423, 0.251212)
-- (0.360153, 0.231111)
-- (0.349875, 0.21101)
-- (0.339589, 0.190909)
-- (0.329295, 0.170808)
-- (0.318993, 0.150707)
-- (0.308683, 0.130606)
-- (0.298365, 0.110505)
-- (0.28761, 0.090404)
-- (0.277278, 0.070303)
-- (0.266938, 0.050202)
-- (0.256589, 0.030101)
-- (0.246233, 0.01)
-- cycle;
\drawqsx (0.248338, 0.01)
-- (0.262511, 0.030101)
-- (0.276713, 0.050202)
-- (0.290943, 0.070303)
-- (0.305201, 0.090404)
-- (0.319055, 0.110505)
-- (0.332934, 0.130606)
-- (0.347273, 0.150707)
-- (0.361202, 0.170808)
-- (0.375155, 0.190909)
-- (0.389133, 0.21101)
-- (0.403135, 0.231111)
-- (0.41716, 0.251212)
-- (0.430763, 0.271313)
-- (0.444835, 0.291414)
-- (0.45848, 0.311515)
-- (0.472598, 0.331616)
-- (0.486286, 0.351717)
-- (0.499993, 0.371818)
-- (0.51418, 0.391919)
-- (0.527929, 0.41202)
-- (0.541699, 0.432121)
-- (0.555488, 0.452222)
-- (0.569298, 0.472323)
-- (0.583128, 0.492424)
-- (0.596978, 0.512525)
-- (0.610375, 0.532626)
-- (0.624263, 0.552727)
-- (0.638172, 0.572828)
-- (0.6521, 0.592929)
-- (0.665567, 0.61303)
-- (0.679534, 0.633131)
-- (0.693521, 0.653232)
-- (0.70704, 0.673333)
-- (0.721065, 0.693434)
-- (0.734619, 0.713535)
-- (0.748682, 0.733636)
-- (0.762269, 0.753737)
-- (0.776371, 0.773838)
-- (0.789993, 0.793939)
-- (0.804132, 0.81404)
-- (0.817788, 0.834141)
-- (0.831966, 0.854242)
-- (0.845656, 0.874343)
-- (0.859872, 0.894444)
-- (0.873597, 0.914545)
-- (0.887851, 0.934646)
-- (0.901609, 0.954747)
-- (0.915902, 0.974848)
-- (0.929695, 0.994949)
-- (0.944025, 1.01505)
-- (0.957852, 1.03515)
-- (0.972221, 1.05525)
-- (0.986082, 1.07535)
-- (1.00049, 1.09545)
-- (1.01438, 1.11556)
-- (1.02883, 1.13566)
-- (1.04329, 1.15576)
-- (1.05724, 1.17586)
-- (1.07175, 1.19596)
-- (1.08627, 1.21606)
-- (1.10027, 1.23616)
-- (1.11483, 1.25626)
-- (1.12941, 1.27636)
-- (1.14401, 1.29646)
-- (1.15864, 1.31657)
-- (1.17272, 1.33667)
-- (1.18738, 1.35677)
-- (1.20206, 1.37687)
-- (1.21676, 1.39697)
-- (1.23148, 1.41707)
-- (1.24623, 1.43717)
-- (1.26099, 1.45727)
-- (1.27577, 1.47737)
-- (1.29057, 1.49747)
-- (1.30539, 1.51758)
-- (1.32023, 1.53768)
-- (1.33509, 1.55778)
-- (1.35055, 1.57788)
-- (1.36545, 1.59798)
-- (1.38038, 1.61808)
-- (1.39532, 1.63818)
-- (1.41087, 1.65828)
-- (1.42585, 1.67838)
-- (1.44086, 1.69848)
-- (1.45648, 1.71859)
-- (1.47153, 1.73869)
-- (1.48659, 1.75879)
-- (1.50228, 1.77889)
-- (1.51739, 1.79899)
-- (1.53312, 1.81909)
-- (1.54828, 1.83919)
-- (1.56405, 1.85929)
-- (1.57986, 1.87939)
-- (1.59507, 1.89949)
-- (1.61092, 1.9196)
-- (1.62618, 1.9397)
-- (1.64208, 1.9598)
-- (1.658, 1.9799)
-- (1.67332, 2)
% turn around
-- (1.7502, 2)
-- (1.73586, 1.9799)
-- (1.72154, 1.9598)
-- (1.70784, 1.9397)
-- (1.69354, 1.9196)
-- (1.67925, 1.89949)
-- (1.66497, 1.87939)
-- (1.65131, 1.85929)
-- (1.63705, 1.83919)
-- (1.62341, 1.81909)
-- (1.60978, 1.79899)
-- (1.59615, 1.77889)
-- (1.58253, 1.75879)
-- (1.56892, 1.73869)
-- (1.55532, 1.71859)
-- (1.54172, 1.69848)
-- (1.52873, 1.67838)
-- (1.51515, 1.65828)
-- (1.50216, 1.63818)
-- (1.48917, 1.61808)
-- (1.47619, 1.59798)
-- (1.46322, 1.57788)
-- (1.45025, 1.55778)
-- (1.43728, 1.53768)
-- (1.42431, 1.51758)
-- (1.41192, 1.49747)
-- (1.39953, 1.47737)
-- (1.38658, 1.45727)
-- (1.37419, 1.43717)
-- (1.3618, 1.41707)
-- (1.34997, 1.39697)
-- (1.33758, 1.37687)
-- (1.32519, 1.35677)
-- (1.31336, 1.33667)
-- (1.30151, 1.31657)
-- (1.28967, 1.29646)
-- (1.27782, 1.27636)
-- (1.26651, 1.25626)
-- (1.25466, 1.23616)
-- (1.24333, 1.21606)
-- (1.23201, 1.19596)
-- (1.22067, 1.17586)
-- (1.20932, 1.15576)
-- (1.19797, 1.13566)
-- (1.18714, 1.11556)
-- (1.17577, 1.09545)
-- (1.16492, 1.07535)
-- (1.15405, 1.05525)
-- (1.1437, 1.03515)
-- (1.13281, 1.01505)
-- (1.12243, 0.994949)
-- (1.11203, 0.974848)
-- (1.10161, 0.954747)
-- (1.09118, 0.934646)
-- (1.08125, 0.914545)
-- (1.07078, 0.894444)
-- (1.06081, 0.874343)
-- (1.05081, 0.854242)
-- (1.0413, 0.834141)
-- (1.03127, 0.81404)
-- (1.02171, 0.793939)
-- (1.01213, 0.773838)
-- (1.00253, 0.753737)
-- (0.99339, 0.733636)
-- (0.984226, 0.713535)
-- (0.974545, 0.693434)
-- (0.965814, 0.673333)
-- (0.956566, 0.653232)
-- (0.947773, 0.633131)
-- (0.938947, 0.61303)
-- (0.93009, 0.592929)
-- (0.9212, 0.572828)
-- (0.912754, 0.552727)
-- (0.904271, 0.532626)
-- (0.895752, 0.512525)
-- (0.887667, 0.492424)
-- (0.879073, 0.472323)
-- (0.870909, 0.452222)
-- (0.863168, 0.432121)
-- (0.854921, 0.41202)
-- (0.847094, 0.391919)
-- (0.839222, 0.371818)
-- (0.831306, 0.351717)
-- (0.823799, 0.331616)
-- (0.816243, 0.311515)
-- (0.80864, 0.291414)
-- (0.801435, 0.271313)
-- (0.794178, 0.251212)
-- (0.786869, 0.231111)
-- (0.779507, 0.21101)
-- (0.772533, 0.190909)
-- (0.765502, 0.170808)
-- (0.758415, 0.150707)
-- (0.751704, 0.130606)
-- (0.744933, 0.110505)
-- (0.738102, 0.090404)
-- (0.731638, 0.070303)
-- (0.725109, 0.050202)
-- (0.718516, 0.030101)
-- (0.71228, 0.01)
-- cycle;
\drawqsx (0.718595, 0.01)
-- (0.737129, 0.030101)
-- (0.755286, 0.050202)
-- (0.773914, 0.070303)
-- (0.792161, 0.090404)
-- (0.810453, 0.110505)
-- (0.828789, 0.130606)
-- (0.847169, 0.150707)
-- (0.865593, 0.170808)
-- (0.884062, 0.190909)
-- (0.902133, 0.21101)
-- (0.920688, 0.231111)
-- (0.938843, 0.251212)
-- (0.957484, 0.271313)
-- (0.97572, 0.291414)
-- (0.993997, 0.311515)
-- (1.01231, 0.331616)
-- (1.03067, 0.351717)
-- (1.04861, 0.371818)
-- (1.06705, 0.391919)
-- (1.08552, 0.41202)
-- (1.10358, 0.432121)
-- (1.12213, 0.452222)
-- (1.14026, 0.472323)
-- (1.15842, 0.492424)
-- (1.17662, 0.512525)
-- (1.19485, 0.532626)
-- (1.21313, 0.552727)
-- (1.23143, 0.572828)
-- (1.24978, 0.592929)
-- (1.26768, 0.61303)
-- (1.28609, 0.633131)
-- (1.30454, 0.653232)
-- (1.32254, 0.673333)
-- (1.34057, 0.693434)
-- (1.35913, 0.713535)
-- (1.37723, 0.733636)
-- (1.39536, 0.753737)
-- (1.41352, 0.773838)
-- (1.43171, 0.793939)
-- (1.44994, 0.81404)
-- (1.4682, 0.834141)
-- (1.48649, 0.854242)
-- (1.50481, 0.874343)
-- (1.52266, 0.894444)
-- (1.54104, 0.914545)
-- (1.55895, 0.934646)
-- (1.5774, 0.954747)
-- (1.59536, 0.974848)
-- (1.61387, 0.994949)
-- (1.63189, 1.01505)
-- (1.64994, 1.03515)
-- (1.66802, 1.05525)
-- (1.68665, 1.07535)
-- (1.70478, 1.09545)
-- (1.72295, 1.11556)
-- (1.74114, 1.13566)
-- (1.75936, 1.15576)
-- (1.77761, 1.17586)
-- (1.79534, 1.19596)
-- (1.81365, 1.21606)
-- (1.83198, 1.23616)
-- (1.85033, 1.25626)
-- (1.86817, 1.27636)
-- (1.88659, 1.29646)
-- (1.90448, 1.31657)
-- (1.92294, 1.33667)
-- (1.94088, 1.35677)
-- (1.9594, 1.37687)
-- (1.97739, 1.39697)
-- (1.99541, 1.41707)
-- (2.01401, 1.43717)
-- (2.03207, 1.45727)
-- (2.05016, 1.47737)
-- (2.06827, 1.49747)
-- (2.08641, 1.51758)
-- (2.10457, 1.53768)
-- (2.12275, 1.55778)
-- (2.14096, 1.57788)
-- (2.1592, 1.59798)
-- (2.17745, 1.61808)
-- (2.19573, 1.63818)
-- (2.21404, 1.65828)
-- (2.23237, 1.67838)
-- (2.25072, 1.69848)
-- (2.26851, 1.71859)
-- (2.28691, 1.73869)
-- (2.30533, 1.75879)
-- (2.32318, 1.77889)
-- (2.34165, 1.79899)
-- (2.36015, 1.81909)
-- (2.37806, 1.83919)
-- (2.3966, 1.85929)
-- (2.41456, 1.87939)
-- (2.43314, 1.89949)
-- (2.45114, 1.9196)
-- (2.46978, 1.9397)
-- (2.48782, 1.9598)
-- (2.50588, 1.9799)
-- (2.52458, 2)
% turn around
-- (2.6027, 2)
-- (2.5856, 1.9799)
-- (2.56851, 1.9598)
-- (2.55143, 1.9397)
-- (2.53437, 1.9196)
-- (2.51793, 1.89949)
-- (2.50089, 1.87939)
-- (2.48386, 1.85929)
-- (2.46684, 1.83919)
-- (2.44983, 1.81909)
-- (2.43344, 1.79899)
-- (2.41645, 1.77889)
-- (2.40008, 1.75879)
-- (2.38311, 1.73869)
-- (2.36616, 1.71859)
-- (2.34982, 1.69848)
-- (2.33348, 1.67838)
-- (2.31656, 1.65828)
-- (2.30024, 1.63818)
-- (2.28334, 1.61808)
-- (2.26704, 1.59798)
-- (2.25074, 1.57788)
-- (2.23446, 1.55778)
-- (2.21818, 1.53768)
-- (2.20133, 1.51758)
-- (2.18507, 1.49747)
-- (2.16882, 1.47737)
-- (2.15314, 1.45727)
-- (2.1369, 1.43717)
-- (2.12067, 1.41707)
-- (2.10444, 1.39697)
-- (2.08823, 1.37687)
-- (2.07258, 1.35677)
-- (2.05638, 1.33667)
-- (2.04073, 1.31657)
-- (2.02455, 1.29646)
-- (2.00892, 1.27636)
-- (1.99329, 1.25626)
-- (1.97766, 1.23616)
-- (1.9615, 1.21606)
-- (1.94589, 1.19596)
-- (1.93028, 1.17586)
-- (1.91521, 1.15576)
-- (1.89961, 1.13566)
-- (1.88401, 1.11556)
-- (1.86894, 1.09545)
-- (1.85335, 1.07535)
-- (1.83829, 1.05525)
-- (1.8227, 1.03515)
-- (1.80764, 1.01505)
-- (1.79258, 0.994949)
-- (1.77751, 0.974848)
-- (1.76245, 0.954747)
-- (1.74739, 0.934646)
-- (1.73284, 0.914545)
-- (1.71778, 0.894444)
-- (1.70322, 0.874343)
-- (1.68866, 0.854242)
-- (1.6741, 0.834141)
-- (1.65953, 0.81404)
-- (1.64496, 0.793939)
-- (1.63038, 0.773838)
-- (1.61629, 0.753737)
-- (1.60171, 0.733636)
-- (1.58761, 0.713535)
-- (1.5735, 0.693434)
-- (1.55939, 0.673333)
-- (1.54526, 0.653232)
-- (1.53161, 0.633131)
-- (1.51747, 0.61303)
-- (1.5038, 0.592929)
-- (1.49012, 0.572828)
-- (1.47643, 0.552727)
-- (1.46272, 0.532626)
-- (1.44947, 0.512525)
-- (1.43621, 0.492424)
-- (1.42293, 0.472323)
-- (1.40964, 0.452222)
-- (1.39633, 0.432121)
-- (1.38346, 0.41202)
-- (1.37057, 0.391919)
-- (1.35767, 0.371818)
-- (1.34474, 0.351717)
-- (1.33225, 0.331616)
-- (1.31928, 0.311515)
-- (1.30674, 0.291414)
-- (1.29462, 0.271313)
-- (1.28203, 0.251212)
-- (1.26986, 0.231111)
-- (1.25766, 0.21101)
-- (1.24587, 0.190909)
-- (1.23362, 0.170808)
-- (1.22176, 0.150707)
-- (1.20988, 0.130606)
-- (1.1984, 0.110505)
-- (1.18688, 0.090404)
-- (1.17532, 0.070303)
-- (1.16373, 0.050202)
-- (1.15252, 0.030101)
-- (1.14128, 0.01)
-- cycle;
\drawqsx (1.14296, 0.01)
-- (1.15675, 0.030101)
-- (1.17053, 0.050202)
-- (1.18472, 0.070303)
-- (1.19889, 0.090404)
-- (1.21262, 0.110505)
-- (1.2272, 0.130606)
-- (1.24134, 0.150707)
-- (1.25547, 0.170808)
-- (1.27002, 0.190909)
-- (1.28457, 0.21101)
-- (1.29911, 0.231111)
-- (1.31408, 0.251212)
-- (1.3286, 0.271313)
-- (1.34357, 0.291414)
-- (1.35808, 0.311515)
-- (1.37303, 0.331616)
-- (1.38798, 0.351717)
-- (1.40338, 0.371818)
-- (1.41833, 0.391919)
-- (1.43327, 0.41202)
-- (1.44867, 0.432121)
-- (1.4636, 0.452222)
-- (1.479, 0.472323)
-- (1.4944, 0.492424)
-- (1.50979, 0.512525)
-- (1.52519, 0.532626)
-- (1.54059, 0.552727)
-- (1.55599, 0.572828)
-- (1.57186, 0.592929)
-- (1.58726, 0.61303)
-- (1.60315, 0.633131)
-- (1.61855, 0.653232)
-- (1.63444, 0.673333)
-- (1.64984, 0.693434)
-- (1.66573, 0.713535)
-- (1.68163, 0.733636)
-- (1.69704, 0.753737)
-- (1.71294, 0.773838)
-- (1.72885, 0.793939)
-- (1.74477, 0.81404)
-- (1.76068, 0.834141)
-- (1.7766, 0.854242)
-- (1.79253, 0.874343)
-- (1.80846, 0.894444)
-- (1.82439, 0.914545)
-- (1.84033, 0.934646)
-- (1.85678, 0.954747)
-- (1.87273, 0.974848)
-- (1.88868, 0.994949)
-- (1.90464, 1.01505)
-- (1.9206, 1.03515)
-- (1.93708, 1.05525)
-- (1.95305, 1.07535)
-- (1.96903, 1.09545)
-- (1.98554, 1.11556)
-- (2.00152, 1.13566)
-- (2.01804, 1.15576)
-- (2.03404, 1.17586)
-- (2.05003, 1.19596)
-- (2.06658, 1.21606)
-- (2.08258, 1.23616)
-- (2.09914, 1.25626)
-- (2.11516, 1.27636)
-- (2.13173, 1.29646)
-- (2.14776, 1.31657)
-- (2.16434, 1.33667)
-- (2.18093, 1.35677)
-- (2.19698, 1.37687)
-- (2.21358, 1.39697)
-- (2.22964, 1.41707)
-- (2.24626, 1.43717)
-- (2.26289, 1.45727)
-- (2.27896, 1.47737)
-- (2.2956, 1.49747)
-- (2.31225, 1.51758)
-- (2.32834, 1.53768)
-- (2.345, 1.55778)
-- (2.36168, 1.57788)
-- (2.37778, 1.59798)
-- (2.39447, 1.61808)
-- (2.41116, 1.63818)
-- (2.42787, 1.65828)
-- (2.44399, 1.67838)
-- (2.46071, 1.69848)
-- (2.47743, 1.71859)
-- (2.49417, 1.73869)
-- (2.51091, 1.75879)
-- (2.52706, 1.77889)
-- (2.54382, 1.79899)
-- (2.56058, 1.81909)
-- (2.57735, 1.83919)
-- (2.59413, 1.85929)
-- (2.61092, 1.87939)
-- (2.62772, 1.89949)
-- (2.64452, 1.9196)
-- (2.66133, 1.9397)
-- (2.67816, 1.9598)
-- (2.69437, 1.9799)
-- (2.7112, 2)
% turn around
-- (2.79428, 2)
-- (2.77841, 1.9799)
-- (2.76316, 1.9598)
-- (2.7479, 1.9397)
-- (2.73264, 1.9196)
-- (2.71738, 1.89949)
-- (2.70151, 1.87939)
-- (2.68684, 1.85929)
-- (2.67157, 1.83919)
-- (2.65629, 1.81909)
-- (2.641, 1.79899)
-- (2.62571, 1.77889)
-- (2.61102, 1.75879)
-- (2.59572, 1.73869)
-- (2.58101, 1.71859)
-- (2.56629, 1.69848)
-- (2.55157, 1.67838)
-- (2.53625, 1.65828)
-- (2.5215, 1.63818)
-- (2.50676, 1.61808)
-- (2.49258, 1.59798)
-- (2.47781, 1.57788)
-- (2.46304, 1.55778)
-- (2.44826, 1.53768)
-- (2.43404, 1.51758)
-- (2.41981, 1.49747)
-- (2.405, 1.47737)
-- (2.39074, 1.45727)
-- (2.37648, 1.43717)
-- (2.3622, 1.41707)
-- (2.34791, 1.39697)
-- (2.33417, 1.37687)
-- (2.31985, 1.35677)
-- (2.30553, 1.33667)
-- (2.29174, 1.31657)
-- (2.27793, 1.29646)
-- (2.26411, 1.27636)
-- (2.25028, 1.25626)
-- (2.23643, 1.23616)
-- (2.22256, 1.21606)
-- (2.20867, 1.19596)
-- (2.19531, 1.17586)
-- (2.18139, 1.15576)
-- (2.16799, 1.13566)
-- (2.15457, 1.11556)
-- (2.14113, 1.09545)
-- (2.12767, 1.07535)
-- (2.11419, 1.05525)
-- (2.10121, 1.03515)
-- (2.08821, 1.01505)
-- (2.07466, 0.994949)
-- (2.06161, 0.974848)
-- (2.04854, 0.954747)
-- (2.03544, 0.934646)
-- (2.02284, 0.914545)
-- (2.00969, 0.894444)
-- (1.99702, 0.874343)
-- (1.98433, 0.854242)
-- (1.97161, 0.834141)
-- (1.95887, 0.81404)
-- (1.94609, 0.793939)
-- (1.93378, 0.773838)
-- (1.92144, 0.753737)
-- (1.90907, 0.733636)
-- (1.89667, 0.713535)
-- (1.88423, 0.693434)
-- (1.87177, 0.673333)
-- (1.85975, 0.653232)
-- (1.8477, 0.633131)
-- (1.83561, 0.61303)
-- (1.82349, 0.592929)
-- (1.81181, 0.572828)
-- (1.79961, 0.552727)
-- (1.78785, 0.532626)
-- (1.77605, 0.512525)
-- (1.76421, 0.492424)
-- (1.7528, 0.472323)
-- (1.74134, 0.452222)
-- (1.72984, 0.432121)
-- (1.71829, 0.41202)
-- (1.7067, 0.391919)
-- (1.69552, 0.371818)
-- (1.6843, 0.351717)
-- (1.67302, 0.331616)
-- (1.6617, 0.311515)
-- (1.65078, 0.291414)
-- (1.63981, 0.271313)
-- (1.62878, 0.251212)
-- (1.6177, 0.231111)
-- (1.60701, 0.21101)
-- (1.59627, 0.190909)
-- (1.58547, 0.170808)
-- (1.57461, 0.150707)
-- (1.56413, 0.130606)
-- (1.55358, 0.110505)
-- (1.54298, 0.090404)
-- (1.53275, 0.070303)
-- (1.52245, 0.050202)
-- (1.51208, 0.030101)
-- (1.50208, 0.01)
-- cycle;
\drawqsx (1.5046, 0.01)
-- (1.51927, 0.030101)
-- (1.53392, 0.050202)
-- (1.54855, 0.070303)
-- (1.56358, 0.090404)
-- (1.57859, 0.110505)
-- (1.59357, 0.130606)
-- (1.60854, 0.150707)
-- (1.62393, 0.170808)
-- (1.6393, 0.190909)
-- (1.65465, 0.21101)
-- (1.66999, 0.231111)
-- (1.68531, 0.251212)
-- (1.70106, 0.271313)
-- (1.7168, 0.291414)
-- (1.73253, 0.311515)
-- (1.74825, 0.331616)
-- (1.76395, 0.351717)
-- (1.77964, 0.371818)
-- (1.79578, 0.391919)
-- (1.81192, 0.41202)
-- (1.82758, 0.432121)
-- (1.84369, 0.452222)
-- (1.86026, 0.472323)
-- (1.87636, 0.492424)
-- (1.89245, 0.512525)
-- (1.90901, 0.532626)
-- (1.92556, 0.552727)
-- (1.94211, 0.572828)
-- (1.95817, 0.592929)
-- (1.97519, 0.61303)
-- (1.99173, 0.633131)
-- (2.00826, 0.653232)
-- (2.02479, 0.673333)
-- (2.0418, 0.693434)
-- (2.05832, 0.713535)
-- (2.07534, 0.733636)
-- (2.09235, 0.753737)
-- (2.10936, 0.773838)
-- (2.12637, 0.793939)
-- (2.14338, 0.81404)
-- (2.16039, 0.834141)
-- (2.17741, 0.854242)
-- (2.19492, 0.874343)
-- (2.21194, 0.894444)
-- (2.22946, 0.914545)
-- (2.24648, 0.934646)
-- (2.26401, 0.954747)
-- (2.28103, 0.974848)
-- (2.29856, 0.994949)
-- (2.3161, 1.01505)
-- (2.33365, 1.03515)
-- (2.3512, 1.05525)
-- (2.36875, 1.07535)
-- (2.38631, 1.09545)
-- (2.40387, 1.11556)
-- (2.42144, 1.13566)
-- (2.439, 1.15576)
-- (2.45712, 1.17586)
-- (2.47469, 1.19596)
-- (2.49228, 1.21606)
-- (2.51041, 1.23616)
-- (2.528, 1.25626)
-- (2.54615, 1.27636)
-- (2.56375, 1.29646)
-- (2.58191, 1.31657)
-- (2.60008, 1.33667)
-- (2.6177, 1.35677)
-- (2.63588, 1.37687)
-- (2.65407, 1.39697)
-- (2.67226, 1.41707)
-- (2.69047, 1.43717)
-- (2.70812, 1.45727)
-- (2.72634, 1.47737)
-- (2.74456, 1.49747)
-- (2.7628, 1.51758)
-- (2.78104, 1.53768)
-- (2.79929, 1.55778)
-- (2.81755, 1.57788)
-- (2.83582, 1.59798)
-- (2.8541, 1.61808)
-- (2.87238, 1.63818)
-- (2.89126, 1.65828)
-- (2.90956, 1.67838)
-- (2.92787, 1.69848)
-- (2.94619, 1.71859)
-- (2.96451, 1.73869)
-- (2.98285, 1.75879)
-- (3.00179, 1.77889)
-- (3.02014, 1.79899)
-- (3.0385, 1.81909)
-- (3.05747, 1.83919)
-- (3.07585, 1.85929)
-- (3.09423, 1.87939)
-- (3.11324, 1.89949)
-- (3.13164, 1.9196)
-- (3.15005, 1.9397)
-- (3.16909, 1.9598)
-- (3.18752, 1.9799)
-- (3.20658, 2)
% turn around
-- (3.25866, 2)
-- (3.24067, 1.9799)
-- (3.2233, 1.9598)
-- (3.20531, 1.9397)
-- (3.18794, 1.9196)
-- (3.16996, 1.89949)
-- (3.1526, 1.87939)
-- (3.13523, 1.85929)
-- (3.11786, 1.83919)
-- (3.09989, 1.81909)
-- (3.08253, 1.79899)
-- (3.06516, 1.77889)
-- (3.0478, 1.75879)
-- (3.03103, 1.73869)
-- (3.01366, 1.71859)
-- (2.99629, 1.69848)
-- (2.97892, 1.67838)
-- (2.96214, 1.65828)
-- (2.94477, 1.63818)
-- (2.92799, 1.61808)
-- (2.91119, 1.59798)
-- (2.89382, 1.57788)
-- (2.87702, 1.55778)
-- (2.86022, 1.53768)
-- (2.84342, 1.51758)
-- (2.82661, 1.49747)
-- (2.81036, 1.47737)
-- (2.79354, 1.45727)
-- (2.77672, 1.43717)
-- (2.76045, 1.41707)
-- (2.74418, 1.39697)
-- (2.7279, 1.37687)
-- (2.71105, 1.35677)
-- (2.69475, 1.33667)
-- (2.679, 1.31657)
-- (2.66269, 1.29646)
-- (2.64636, 1.27636)
-- (2.63058, 1.25626)
-- (2.61424, 1.23616)
-- (2.59843, 1.21606)
-- (2.58261, 1.19596)
-- (2.56678, 1.17586)
-- (2.55094, 1.15576)
-- (2.53562, 1.13566)
-- (2.51975, 1.11556)
-- (2.5044, 1.09545)
-- (2.48903, 1.07535)
-- (2.47312, 1.05525)
-- (2.45825, 1.03515)
-- (2.44283, 1.01505)
-- (2.4274, 0.994949)
-- (2.41247, 0.974848)
-- (2.39752, 0.954747)
-- (2.38255, 0.934646)
-- (2.36756, 0.914545)
-- (2.35254, 0.894444)
-- (2.33802, 0.874343)
-- (2.32297, 0.854242)
-- (2.3084, 0.834141)
-- (2.2938, 0.81404)
-- (2.27968, 0.793939)
-- (2.26504, 0.773838)
-- (2.25087, 0.753737)
-- (2.23667, 0.733636)
-- (2.22244, 0.713535)
-- (2.20818, 0.693434)
-- (2.19438, 0.673333)
-- (2.18007, 0.653232)
-- (2.16621, 0.633131)
-- (2.15231, 0.61303)
-- (2.13887, 0.592929)
-- (2.12538, 0.572828)
-- (2.11187, 0.552727)
-- (2.09831, 0.532626)
-- (2.08472, 0.512525)
-- (2.07157, 0.492424)
-- (2.05837, 0.472323)
-- (2.04513, 0.452222)
-- (2.03185, 0.432121)
-- (2.019, 0.41202)
-- (2.00609, 0.391919)
-- (1.99315, 0.371818)
-- (1.98061, 0.351717)
-- (1.96803, 0.331616)
-- (1.9554, 0.311515)
-- (1.94272, 0.291414)
-- (1.93044, 0.271313)
-- (1.91811, 0.251212)
-- (1.90572, 0.231111)
-- (1.89373, 0.21101)
-- (1.88168, 0.190909)
-- (1.86957, 0.170808)
-- (1.8574, 0.150707)
-- (1.84562, 0.130606)
-- (1.83377, 0.110505)
-- (1.82229, 0.090404)
-- (1.81074, 0.070303)
-- (1.79914, 0.050202)
-- (1.78789, 0.030101)
-- (1.77615, 0.01)
-- cycle;
\drawqsx (1.77783, 0.01)
-- (1.79127, 0.030101)
-- (1.80509, 0.050202)
-- (1.81843, 0.070303)
-- (1.83216, 0.090404)
-- (1.84627, 0.110505)
-- (1.85991, 0.130606)
-- (1.87394, 0.150707)
-- (1.88793, 0.170808)
-- (1.90187, 0.190909)
-- (1.91622, 0.21101)
-- (1.93054, 0.231111)
-- (1.94482, 0.251212)
-- (1.95906, 0.271313)
-- (1.97326, 0.291414)
-- (1.98788, 0.311515)
-- (2.00247, 0.331616)
-- (2.01703, 0.351717)
-- (2.03155, 0.371818)
-- (2.0465, 0.391919)
-- (2.06143, 0.41202)
-- (2.07586, 0.432121)
-- (2.09072, 0.452222)
-- (2.10603, 0.472323)
-- (2.12084, 0.492424)
-- (2.13609, 0.512525)
-- (2.15132, 0.532626)
-- (2.16605, 0.552727)
-- (2.1817, 0.572828)
-- (2.19686, 0.592929)
-- (2.21199, 0.61303)
-- (2.22759, 0.633131)
-- (2.24316, 0.653232)
-- (2.25871, 0.673333)
-- (2.27424, 0.693434)
-- (2.28975, 0.713535)
-- (2.30524, 0.733636)
-- (2.32121, 0.753737)
-- (2.33666, 0.773838)
-- (2.3526, 0.793939)
-- (2.36851, 0.81404)
-- (2.38441, 0.834141)
-- (2.4003, 0.854242)
-- (2.41617, 0.874343)
-- (2.43253, 0.894444)
-- (2.44837, 0.914545)
-- (2.4647, 0.934646)
-- (2.48051, 0.954747)
-- (2.49682, 0.974848)
-- (2.51312, 0.994949)
-- (2.5294, 1.01505)
-- (2.54567, 1.03515)
-- (2.56193, 1.05525)
-- (2.57871, 1.07535)
-- (2.59495, 1.09545)
-- (2.61171, 1.11556)
-- (2.62793, 1.13566)
-- (2.64467, 1.15576)
-- (2.6614, 1.17586)
-- (2.67812, 1.19596)
-- (2.69484, 1.21606)
-- (2.71155, 1.23616)
-- (2.72825, 1.25626)
-- (2.74494, 1.27636)
-- (2.76162, 1.29646)
-- (2.77885, 1.31657)
-- (2.79552, 1.33667)
-- (2.81274, 1.35677)
-- (2.82939, 1.37687)
-- (2.8466, 1.39697)
-- (2.86381, 1.41707)
-- (2.881, 1.43717)
-- (2.89763, 1.45727)
-- (2.91482, 1.47737)
-- (2.93201, 1.49747)
-- (2.94919, 1.51758)
-- (2.96694, 1.53768)
-- (2.98412, 1.55778)
-- (3.00129, 1.57788)
-- (3.01846, 1.59798)
-- (3.0362, 1.61808)
-- (3.05336, 1.63818)
-- (3.07052, 1.65828)
-- (3.08826, 1.67838)
-- (3.10541, 1.69848)
-- (3.12315, 1.71859)
-- (3.14089, 1.73869)
-- (3.15803, 1.75879)
-- (3.17577, 1.77889)
-- (3.19351, 1.79899)
-- (3.21125, 1.81909)
-- (3.22898, 1.83919)
-- (3.24672, 1.85929)
-- (3.26385, 1.87939)
-- (3.28158, 1.89949)
-- (3.29993, 1.9196)
-- (3.31767, 1.9397)
-- (3.33541, 1.9598)
-- (3.35314, 1.9799)
-- (3.37088, 2)
% turn around
-- (3.4242, 2)
-- (3.40691, 1.9799)
-- (3.39023, 1.9598)
-- (3.37293, 1.9397)
-- (3.35562, 1.9196)
-- (3.33892, 1.89949)
-- (3.3216, 1.87939)
-- (3.30489, 1.85929)
-- (3.28817, 1.83919)
-- (3.27144, 1.81909)
-- (3.2541, 1.79899)
-- (3.23735, 1.77889)
-- (3.2206, 1.75879)
-- (3.20384, 1.73869)
-- (3.18707, 1.71859)
-- (3.1703, 1.69848)
-- (3.1541, 1.67838)
-- (3.1373, 1.65828)
-- (3.1205, 1.63818)
-- (3.10427, 1.61808)
-- (3.08803, 1.59798)
-- (3.0712, 1.57788)
-- (3.05494, 1.55778)
-- (3.03866, 1.53768)
-- (3.02238, 1.51758)
-- (3.00608, 1.49747)
-- (2.98977, 1.47737)
-- (2.97344, 1.45727)
-- (2.95767, 1.43717)
-- (2.94132, 1.41707)
-- (2.92552, 1.39697)
-- (2.90914, 1.37687)
-- (2.89331, 1.35677)
-- (2.87746, 1.33667)
-- (2.8616, 1.31657)
-- (2.84572, 1.29646)
-- (2.82982, 1.27636)
-- (2.81391, 1.25626)
-- (2.79853, 1.23616)
-- (2.78258, 1.21606)
-- (2.76716, 1.19596)
-- (2.75171, 1.17586)
-- (2.73625, 1.15576)
-- (2.72077, 1.13566)
-- (2.70526, 1.11556)
-- (2.68974, 1.09545)
-- (2.67472, 1.07535)
-- (2.65916, 1.05525)
-- (2.64409, 1.03515)
-- (2.62901, 1.01505)
-- (2.6139, 0.994949)
-- (2.59876, 0.974848)
-- (2.58412, 0.954747)
-- (2.56893, 0.934646)
-- (2.55424, 0.914545)
-- (2.53951, 0.894444)
-- (2.52476, 0.874343)
-- (2.50997, 0.854242)
-- (2.49516, 0.834141)
-- (2.48083, 0.81404)
-- (2.46596, 0.793939)
-- (2.45156, 0.773838)
-- (2.43713, 0.753737)
-- (2.42266, 0.733636)
-- (2.40866, 0.713535)
-- (2.39413, 0.693434)
-- (2.38006, 0.673333)
-- (2.36594, 0.653232)
-- (2.3518, 0.633131)
-- (2.3381, 0.61303)
-- (2.32387, 0.592929)
-- (2.31009, 0.572828)
-- (2.29627, 0.552727)
-- (2.28241, 0.532626)
-- (2.26898, 0.512525)
-- (2.25504, 0.492424)
-- (2.24152, 0.472323)
-- (2.22796, 0.452222)
-- (2.21482, 0.432121)
-- (2.20117, 0.41202)
-- (2.18793, 0.391919)
-- (2.17465, 0.371818)
-- (2.16177, 0.351717)
-- (2.14839, 0.331616)
-- (2.13541, 0.311515)
-- (2.12238, 0.291414)
-- (2.10929, 0.271313)
-- (2.0966, 0.251212)
-- (2.08386, 0.231111)
-- (2.07105, 0.21101)
-- (2.05863, 0.190909)
-- (2.04571, 0.170808)
-- (2.03317, 0.150707)
-- (2.021, 0.130606)
-- (2.00834, 0.110505)
-- (1.99605, 0.090404)
-- (1.98412, 0.070303)
-- (1.97169, 0.050202)
-- (1.95963, 0.030101)
-- (1.94749, 0.01)
-- cycle;
\drawqsx  (1.94834, 0.01)
-- (1.96132, 0.030101)
-- (1.97424, 0.050202)
-- (1.98711, 0.070303)
-- (2.00034, 0.090404)
-- (2.01351, 0.110505)
-- (2.02663, 0.130606)
-- (2.0397, 0.150707)
-- (2.05314, 0.170808)
-- (2.06653, 0.190909)
-- (2.07987, 0.21101)
-- (2.0936, 0.231111)
-- (2.10684, 0.251212)
-- (2.12047, 0.271313)
-- (2.13451, 0.291414)
-- (2.14804, 0.311515)
-- (2.16199, 0.331616)
-- (2.17588, 0.351717)
-- (2.18974, 0.371818)
-- (2.20401, 0.391919)
-- (2.21823, 0.41202)
-- (2.23196, 0.432121)
-- (2.24657, 0.452222)
-- (2.26068, 0.472323)
-- (2.27522, 0.492424)
-- (2.28925, 0.512525)
-- (2.30371, 0.532626)
-- (2.31814, 0.552727)
-- (2.333, 0.572828)
-- (2.34736, 0.592929)
-- (2.36216, 0.61303)
-- (2.37693, 0.633131)
-- (2.39167, 0.653232)
-- (2.40686, 0.673333)
-- (2.42153, 0.693434)
-- (2.43667, 0.713535)
-- (2.45128, 0.733636)
-- (2.46636, 0.753737)
-- (2.4819, 0.773838)
-- (2.49692, 0.793939)
-- (2.51191, 0.81404)
-- (2.52738, 0.834141)
-- (2.54283, 0.854242)
-- (2.55825, 0.874343)
-- (2.57364, 0.894444)
-- (2.58902, 0.914545)
-- (2.60436, 0.934646)
-- (2.6202, 0.954747)
-- (2.6355, 0.974848)
-- (2.6513, 0.994949)
-- (2.66708, 1.01505)
-- (2.68283, 1.03515)
-- (2.69857, 1.05525)
-- (2.71429, 1.07535)
-- (2.72998, 1.09545)
-- (2.74619, 1.11556)
-- (2.76185, 1.13566)
-- (2.77802, 1.15576)
-- (2.79418, 1.17586)
-- (2.81032, 1.19596)
-- (2.82645, 1.21606)
-- (2.84256, 1.23616)
-- (2.85865, 1.25626)
-- (2.87473, 1.27636)
-- (2.89134, 1.29646)
-- (2.90739, 1.31657)
-- (2.92397, 1.33667)
-- (2.94054, 1.35677)
-- (2.95655, 1.37687)
-- (2.97309, 1.39697)
-- (2.98963, 1.41707)
-- (3.00615, 1.43717)
-- (3.02323, 1.45727)
-- (3.03973, 1.47737)
-- (3.05621, 1.49747)
-- (3.07269, 1.51758)
-- (3.08973, 1.53768)
-- (3.10618, 1.55778)
-- (3.1232, 1.57788)
-- (3.14021, 1.59798)
-- (3.15664, 1.61808)
-- (3.17363, 1.63818)
-- (3.19062, 1.65828)
-- (3.20759, 1.67838)
-- (3.22456, 1.69848)
-- (3.24152, 1.71859)
-- (3.25848, 1.73869)
-- (3.27602, 1.75879)
-- (3.29296, 1.77889)
-- (3.30989, 1.79899)
-- (3.32741, 1.81909)
-- (3.34433, 1.83919)
-- (3.36185, 1.85929)
-- (3.37875, 1.87939)
-- (3.39625, 1.89949)
-- (3.41376, 1.9196)
-- (3.43064, 1.9397)
-- (3.44813, 1.9598)
-- (3.46562, 1.9799)
-- (3.4831, 2)
% turn around
-- (3.50294, 2)
-- (3.48601, 1.9799)
-- (3.46907, 1.9598)
-- (3.45151, 1.9397)
-- (3.43456, 1.9196)
-- (3.4176, 1.89949)
-- (3.40064, 1.87939)
-- (3.38366, 1.85929)
-- (3.36668, 1.83919)
-- (3.34968, 1.81909)
-- (3.33269, 1.79899)
-- (3.31628, 1.77889)
-- (3.29926, 1.75879)
-- (3.28223, 1.73869)
-- (3.26579, 1.71859)
-- (3.24875, 1.69848)
-- (3.23228, 1.67838)
-- (3.21581, 1.65828)
-- (3.19873, 1.63818)
-- (3.18224, 1.61808)
-- (3.16573, 1.59798)
-- (3.1492, 1.57788)
-- (3.13267, 1.55778)
-- (3.11612, 1.53768)
-- (3.10014, 1.51758)
-- (3.08356, 1.49747)
-- (3.06755, 1.47737)
-- (3.05095, 1.45727)
-- (3.0349, 1.43717)
-- (3.01827, 1.41707)
-- (3.0022, 1.39697)
-- (2.9861, 1.37687)
-- (2.96999, 1.35677)
-- (2.95387, 1.33667)
-- (2.93828, 1.31657)
-- (2.92212, 1.29646)
-- (2.90594, 1.27636)
-- (2.8903, 1.25626)
-- (2.87463, 1.23616)
-- (2.8584, 1.21606)
-- (2.8427, 1.19596)
-- (2.82697, 1.17586)
-- (2.81123, 1.15576)
-- (2.796, 1.13566)
-- (2.78021, 1.11556)
-- (2.76493, 1.09545)
-- (2.7491, 1.07535)
-- (2.73378, 1.05525)
-- (2.71843, 1.03515)
-- (2.70306, 1.01505)
-- (2.68767, 0.994949)
-- (2.67225, 0.974848)
-- (2.65732, 0.954747)
-- (2.64236, 0.934646)
-- (2.62686, 0.914545)
-- (2.61185, 0.894444)
-- (2.59681, 0.874343)
-- (2.58225, 0.854242)
-- (2.56715, 0.834141)
-- (2.55253, 0.81404)
-- (2.53737, 0.793939)
-- (2.52269, 0.773838)
-- (2.50797, 0.753737)
-- (2.49322, 0.733636)
-- (2.47892, 0.713535)
-- (2.46411, 0.693434)
-- (2.44974, 0.673333)
-- (2.43535, 0.653232)
-- (2.42091, 0.633131)
-- (2.40692, 0.61303)
-- (2.39241, 0.592929)
-- (2.37834, 0.572828)
-- (2.36424, 0.552727)
-- (2.35009, 0.532626)
-- (2.33637, 0.512525)
-- (2.32214, 0.492424)
-- (2.30834, 0.472323)
-- (2.29449, 0.452222)
-- (2.2806, 0.432121)
-- (2.26712, 0.41202)
-- (2.25314, 0.391919)
-- (2.23957, 0.371818)
-- (2.22641, 0.351717)
-- (2.21274, 0.331616)
-- (2.19947, 0.311515)
-- (2.18616, 0.291414)
-- (2.17279, 0.271313)
-- (2.15936, 0.251212)
-- (2.14633, 0.231111)
-- (2.13325, 0.21101)
-- (2.1201, 0.190909)
-- (2.10734, 0.170808)
-- (2.09452, 0.150707)
-- (2.08163, 0.130606)
-- (2.06869, 0.110505)
-- (2.05611, 0.090404)
-- (2.04348, 0.070303)
-- (2.03077, 0.050202)
-- (2.01843, 0.030101)
-- (2.00601, 0.01)
-- cycle;
   \drawqsvn (-1.99378, 0.01)
-- (-1.98113, 0.030101)
-- (-1.96909, 0.050202)
-- (-1.95652, 0.070303)
-- (-1.94469, 0.090404)
-- (-1.93232, 0.110505)
-- (-1.92028, 0.130606)
-- (-1.90857, 0.150707)
-- (-1.89632, 0.170808)
-- (-1.88485, 0.190909)
-- (-1.87283, 0.21101)
-- (-1.86116, 0.231111)
-- (-1.8494, 0.251212)
-- (-1.83798, 0.271313)
-- (-1.82647, 0.291414)
-- (-1.81532, 0.311515)
-- (-1.80363, 0.331616)
-- (-1.7923, 0.351717)
-- (-1.78134, 0.371818)
-- (-1.7703, 0.391919)
-- (-1.75917, 0.41202)
-- (-1.74796, 0.432121)
-- (-1.73713, 0.452222)
-- (-1.72621, 0.472323)
-- (-1.71569, 0.492424)
-- (-1.70462, 0.512525)
-- (-1.69441, 0.532626)
-- (-1.68366, 0.552727)
-- (-1.67331, 0.572828)
-- (-1.66288, 0.592929)
-- (-1.65239, 0.61303)
-- (-1.6423, 0.633131)
-- (-1.63166, 0.653232)
-- (-1.62193, 0.673333)
-- (-1.61164, 0.693434)
-- (-1.60177, 0.713535)
-- (-1.59184, 0.733636)
-- (-1.58184, 0.753737)
-- (-1.57178, 0.773838)
-- (-1.56215, 0.793939)
-- (-1.55247, 0.81404)
-- (-1.54322, 0.834141)
-- (-1.53342, 0.854242)
-- (-1.52406, 0.874343)
-- (-1.51465, 0.894444)
-- (-1.50518, 0.914545)
-- (-1.49617, 0.934646)
-- (-1.4871, 0.954747)
-- (-1.47798, 0.974848)
-- (-1.46881, 0.994949)
-- (-1.45959, 1.01505)
-- (-1.45084, 1.03515)
-- (-1.44204, 1.05525)
-- (-1.4332, 1.07535)
-- (-1.4243, 1.09545)
-- (-1.41589, 1.11556)
-- (-1.40743, 1.13566)
-- (-1.39893, 1.15576)
-- (-1.39039, 1.17586)
-- (-1.3818, 1.19596)
-- (-1.37371, 1.21606)
-- (-1.36557, 1.23616)
-- (-1.3574, 1.25626)
-- (-1.34919, 1.27636)
-- (-1.34094, 1.29646)
-- (-1.3332, 1.31657)
-- (-1.32487, 1.33667)
-- (-1.31705, 1.35677)
-- (-1.3092, 1.37687)
-- (-1.30187, 1.39697)
-- (-1.29395, 1.41707)
-- (-1.28656, 1.43717)
-- (-1.27856, 1.45727)
-- (-1.2711, 1.47737)
-- (-1.26361, 1.49747)
-- (-1.25666, 1.51758)
-- (-1.2491, 1.53768)
-- (-1.24152, 1.55778)
-- (-1.23447, 1.57788)
-- (-1.2274, 1.59798)
-- (-1.22031, 1.61808)
-- (-1.21318, 1.63818)
-- (-1.20603, 1.65828)
-- (-1.19943, 1.67838)
-- (-1.19222, 1.69848)
-- (-1.18558, 1.71859)
-- (-1.17891, 1.73869)
-- (-1.17222, 1.75879)
-- (-1.1655, 1.77889)
-- (-1.15876, 1.79899)
-- (-1.1526, 1.81909)
-- (-1.14581, 1.83919)
-- (-1.1396, 1.85929)
-- (-1.13338, 1.87939)
-- (-1.12652, 1.89949)
-- (-1.12025, 1.9196)
-- (-1.11458, 1.9397)
-- (-1.10827, 1.9598)
-- (-1.10195, 1.9799)
-- (-1.09622, 2)
% turn around
-- (-1.09002, 2)
-- (-1.09577, 1.9799)
-- (-1.1015, 1.9598)
-- (-1.10782, 1.9397)
-- (-1.11413, 1.9196)
-- (-1.11981, 1.89949)
-- (-1.12608, 1.87939)
-- (-1.13233, 1.85929)
-- (-1.13916, 1.83919)
-- (-1.14537, 1.81909)
-- (-1.15156, 1.79899)
-- (-1.15833, 1.77889)
-- (-1.16447, 1.75879)
-- (-1.17119, 1.73869)
-- (-1.17788, 1.71859)
-- (-1.18456, 1.69848)
-- (-1.1912, 1.67838)
-- (-1.19841, 1.65828)
-- (-1.20501, 1.63818)
-- (-1.21216, 1.61808)
-- (-1.21871, 1.59798)
-- (-1.22581, 1.57788)
-- (-1.23288, 1.55778)
-- (-1.23992, 1.53768)
-- (-1.24751, 1.51758)
-- (-1.25449, 1.49747)
-- (-1.26202, 1.47737)
-- (-1.26951, 1.45727)
-- (-1.27641, 1.43717)
-- (-1.2844, 1.41707)
-- (-1.2918, 1.39697)
-- (-1.29916, 1.37687)
-- (-1.30705, 1.35677)
-- (-1.3149, 1.33667)
-- (-1.32272, 1.31657)
-- (-1.33049, 1.29646)
-- (-1.33824, 1.27636)
-- (-1.34594, 1.25626)
-- (-1.35416, 1.23616)
-- (-1.36233, 1.21606)
-- (-1.37047, 1.19596)
-- (-1.37856, 1.17586)
-- (-1.38715, 1.15576)
-- (-1.39516, 1.13566)
-- (-1.40366, 1.11556)
-- (-1.41212, 1.09545)
-- (-1.42053, 1.07535)
-- (-1.42943, 1.05525)
-- (-1.43828, 1.03515)
-- (-1.44655, 1.01505)
-- (-1.45583, 0.994949)
-- (-1.46453, 0.974848)
-- (-1.47318, 0.954747)
-- (-1.4823, 0.934646)
-- (-1.49137, 0.914545)
-- (-1.50038, 0.894444)
-- (-1.50985, 0.874343)
-- (-1.51927, 0.854242)
-- (-1.52862, 0.834141)
-- (-1.53793, 0.81404)
-- (-1.54717, 0.793939)
-- (-1.55686, 0.773838)
-- (-1.56648, 0.753737)
-- (-1.57605, 0.733636)
-- (-1.58604, 0.713535)
-- (-1.59598, 0.693434)
-- (-1.60584, 0.673333)
-- (-1.61565, 0.653232)
-- (-1.62587, 0.633131)
-- (-1.63554, 0.61303)
-- (-1.64611, 0.592929)
-- (-1.65613, 0.572828)
-- (-1.66655, 0.552727)
-- (-1.6769, 0.532626)
-- (-1.68718, 0.512525)
-- (-1.69786, 0.492424)
-- (-1.70846, 0.472323)
-- (-1.71898, 0.452222)
-- (-1.72989, 0.432121)
-- (-1.74072, 0.41202)
-- (-1.75147, 0.391919)
-- (-1.7626, 0.371818)
-- (-1.77364, 0.351717)
-- (-1.7846, 0.331616)
-- (-1.79592, 0.311515)
-- (-1.80716, 0.291414)
-- (-1.81831, 0.271313)
-- (-1.82981, 0.251212)
-- (-1.84122, 0.231111)
-- (-1.85254, 0.21101)
-- (-1.86421, 0.190909)
-- (-1.87578, 0.170808)
-- (-1.88769, 0.150707)
-- (-1.89949, 0.130606)
-- (-1.9112, 0.110505)
-- (-1.92324, 0.090404)
-- (-1.93517, 0.070303)
-- (-1.94742, 0.050202)
-- (-1.95956, 0.030101)
-- (-1.97159, 0.01)
-- cycle;
\drawqsvn (-1.97138, 0.01)
-- (-1.95871, 0.030101)
-- (-1.94614, 0.050202)
-- (-1.93389, 0.070303)
-- (-1.92152, 0.090404)
-- (-1.90904, 0.110505)
-- (-1.89689, 0.130606)
-- (-1.88508, 0.150707)
-- (-1.87272, 0.170808)
-- (-1.86113, 0.190909)
-- (-1.84901, 0.21101)
-- (-1.83724, 0.231111)
-- (-1.82536, 0.251212)
-- (-1.81384, 0.271313)
-- (-1.80222, 0.291414)
-- (-1.79051, 0.311515)
-- (-1.77916, 0.331616)
-- (-1.76772, 0.351717)
-- (-1.7562, 0.371818)
-- (-1.74504, 0.391919)
-- (-1.73381, 0.41202)
-- (-1.72295, 0.432121)
-- (-1.712, 0.452222)
-- (-1.70098, 0.472323)
-- (-1.68988, 0.492424)
-- (-1.67917, 0.512525)
-- (-1.66838, 0.532626)
-- (-1.658, 0.552727)
-- (-1.64706, 0.572828)
-- (-1.63652, 0.592929)
-- (-1.6264, 0.61303)
-- (-1.61572, 0.633131)
-- (-1.60546, 0.653232)
-- (-1.59512, 0.673333)
-- (-1.58521, 0.693434)
-- (-1.57523, 0.713535)
-- (-1.56519, 0.733636)
-- (-1.55509, 0.753737)
-- (-1.54542, 0.773838)
-- (-1.53519, 0.793939)
-- (-1.52589, 0.81404)
-- (-1.51604, 0.834141)
-- (-1.50663, 0.854242)
-- (-1.49717, 0.874343)
-- (-1.48765, 0.894444)
-- (-1.47807, 0.914545)
-- (-1.46895, 0.934646)
-- (-1.45978, 0.954747)
-- (-1.45056, 0.974848)
-- (-1.44128, 0.994949)
-- (-1.43247, 1.01505)
-- (-1.42362, 1.03515)
-- (-1.41472, 1.05525)
-- (-1.40576, 1.07535)
-- (-1.39729, 1.09545)
-- (-1.38825, 1.11556)
-- (-1.37969, 1.13566)
-- (-1.37108, 1.15576)
-- (-1.36297, 1.17586)
-- (-1.35428, 1.19596)
-- (-1.34608, 1.21606)
-- (-1.33785, 1.23616)
-- (-1.32958, 1.25626)
-- (-1.32126, 1.27636)
-- (-1.31346, 1.29646)
-- (-1.30561, 1.31657)
-- (-1.29774, 1.33667)
-- (-1.28982, 1.35677)
-- (-1.28187, 1.37687)
-- (-1.27389, 1.39697)
-- (-1.26643, 1.41707)
-- (-1.25893, 1.43717)
-- (-1.25141, 1.45727)
-- (-1.24385, 1.47737)
-- (-1.23626, 1.49747)
-- (-1.22921, 1.51758)
-- (-1.22156, 1.53768)
-- (-1.21445, 1.55778)
-- (-1.20732, 1.57788)
-- (-1.20015, 1.59798)
-- (-1.19296, 1.61808)
-- (-1.18632, 1.63818)
-- (-1.17908, 1.65828)
-- (-1.17239, 1.67838)
-- (-1.16568, 1.69848)
-- (-1.15894, 1.71859)
-- (-1.15219, 1.73869)
-- (-1.1454, 1.75879)
-- (-1.13919, 1.77889)
-- (-1.13236, 1.79899)
-- (-1.12611, 1.81909)
-- (-1.11924, 1.83919)
-- (-1.11294, 1.85929)
-- (-1.10663, 1.87939)
-- (-1.10029, 1.89949)
-- (-1.09455, 1.9196)
-- (-1.08818, 1.9397)
-- (-1.0824, 1.9598)
-- (-1.07599, 1.9799)
-- (-1.07018, 2)
% turn around
-- (-1.05282, 2)
-- (-1.05869, 1.9799)
-- (-1.06454, 1.9598)
-- (-1.07037, 1.9397)
-- (-1.07619, 1.9196)
-- (-1.08199, 1.89949)
-- (-1.08778, 1.87939)
-- (-1.09416, 1.85929)
-- (-1.09991, 1.83919)
-- (-1.10625, 1.81909)
-- (-1.11197, 1.79899)
-- (-1.11827, 1.77889)
-- (-1.12455, 1.75879)
-- (-1.13081, 1.73869)
-- (-1.13705, 1.71859)
-- (-1.14386, 1.69848)
-- (-1.15005, 1.67838)
-- (-1.15682, 1.65828)
-- (-1.16297, 1.63818)
-- (-1.16969, 1.61808)
-- (-1.17638, 1.59798)
-- (-1.18305, 1.57788)
-- (-1.19027, 1.55778)
-- (-1.19689, 1.53768)
-- (-1.20406, 1.51758)
-- (-1.21062, 1.49747)
-- (-1.21774, 1.47737)
-- (-1.22482, 1.45727)
-- (-1.23188, 1.43717)
-- (-1.2389, 1.41707)
-- (-1.24646, 1.39697)
-- (-1.25343, 1.37687)
-- (-1.26093, 1.35677)
-- (-1.26839, 1.33667)
-- (-1.27583, 1.31657)
-- (-1.28323, 1.29646)
-- (-1.29114, 1.27636)
-- (-1.29848, 1.25626)
-- (-1.30632, 1.23616)
-- (-1.31413, 1.21606)
-- (-1.3219, 1.19596)
-- (-1.33018, 1.17586)
-- (-1.33788, 1.15576)
-- (-1.34607, 1.13566)
-- (-1.35423, 1.11556)
-- (-1.36234, 1.09545)
-- (-1.37042, 1.07535)
-- (-1.37898, 1.05525)
-- (-1.38697, 1.03515)
-- (-1.39545, 1.01505)
-- (-1.40388, 0.994949)
-- (-1.41278, 0.974848)
-- (-1.42112, 0.954747)
-- (-1.42993, 0.934646)
-- (-1.43869, 0.914545)
-- (-1.4474, 0.894444)
-- (-1.45657, 0.874343)
-- (-1.46519, 0.854242)
-- (-1.47426, 0.834141)
-- (-1.48327, 0.81404)
-- (-1.49274, 0.793939)
-- (-1.50165, 0.773838)
-- (-1.511, 0.753737)
-- (-1.5203, 0.733636)
-- (-1.53003, 0.713535)
-- (-1.53921, 0.693434)
-- (-1.54883, 0.673333)
-- (-1.55886, 0.653232)
-- (-1.56836, 0.633131)
-- (-1.57827, 0.61303)
-- (-1.58812, 0.592929)
-- (-1.5979, 0.572828)
-- (-1.60809, 0.552727)
-- (-1.61822, 0.532626)
-- (-1.62828, 0.512525)
-- (-1.63827, 0.492424)
-- (-1.64865, 0.472323)
-- (-1.65897, 0.452222)
-- (-1.66968, 0.432121)
-- (-1.67984, 0.41202)
-- (-1.6904, 0.391919)
-- (-1.70134, 0.371818)
-- (-1.71219, 0.351717)
-- (-1.72297, 0.331616)
-- (-1.73366, 0.311515)
-- (-1.74473, 0.291414)
-- (-1.75571, 0.271313)
-- (-1.7666, 0.251212)
-- (-1.77786, 0.231111)
-- (-1.78902, 0.21101)
-- (-1.80054, 0.190909)
-- (-1.81196, 0.170808)
-- (-1.8233, 0.150707)
-- (-1.83453, 0.130606)
-- (-1.84611, 0.110505)
-- (-1.85802, 0.090404)
-- (-1.86983, 0.070303)
-- (-1.88154, 0.050202)
-- (-1.89357, 0.030101)
-- (-1.9052, 0.01)
-- cycle;
\drawqsvn (-1.90474, 0.01)
-- (-1.89188, 0.030101)
-- (-1.87899, 0.050202)
-- (-1.86641, 0.070303)
-- (-1.85373, 0.090404)
-- (-1.84137, 0.110505)
-- (-1.8289, 0.130606)
-- (-1.81677, 0.150707)
-- (-1.80453, 0.170808)
-- (-1.7922, 0.190909)
-- (-1.7802, 0.21101)
-- (-1.76811, 0.231111)
-- (-1.75637, 0.251212)
-- (-1.74453, 0.271313)
-- (-1.7326, 0.291414)
-- (-1.72103, 0.311515)
-- (-1.70937, 0.331616)
-- (-1.69763, 0.351717)
-- (-1.68625, 0.371818)
-- (-1.67479, 0.391919)
-- (-1.6637, 0.41202)
-- (-1.65254, 0.432121)
-- (-1.64129, 0.452222)
-- (-1.63043, 0.472323)
-- (-1.6195, 0.492424)
-- (-1.60848, 0.512525)
-- (-1.59787, 0.532626)
-- (-1.58718, 0.552727)
-- (-1.57642, 0.572828)
-- (-1.56607, 0.592929)
-- (-1.55516, 0.61303)
-- (-1.54516, 0.633131)
-- (-1.5346, 0.653232)
-- (-1.52446, 0.673333)
-- (-1.51426, 0.693434)
-- (-1.50448, 0.713535)
-- (-1.49415, 0.733636)
-- (-1.48425, 0.753737)
-- (-1.47479, 0.773838)
-- (-1.46477, 0.793939)
-- (-1.45519, 0.81404)
-- (-1.44556, 0.834141)
-- (-1.43638, 0.854242)
-- (-1.42714, 0.874343)
-- (-1.41785, 0.894444)
-- (-1.40851, 0.914545)
-- (-1.39912, 0.934646)
-- (-1.39019, 0.954747)
-- (-1.38121, 0.974848)
-- (-1.37219, 0.994949)
-- (-1.36363, 1.01505)
-- (-1.35451, 1.03515)
-- (-1.34587, 1.05525)
-- (-1.33718, 1.07535)
-- (-1.32898, 1.09545)
-- (-1.32074, 1.11556)
-- (-1.31192, 1.13566)
-- (-1.3036, 1.15576)
-- (-1.29577, 1.17586)
-- (-1.28737, 1.19596)
-- (-1.27947, 1.21606)
-- (-1.27153, 1.23616)
-- (-1.26355, 1.25626)
-- (-1.25554, 1.27636)
-- (-1.24805, 1.29646)
-- (-1.23997, 1.31657)
-- (-1.2324, 1.33667)
-- (-1.22481, 1.35677)
-- (-1.21774, 1.37687)
-- (-1.21008, 1.39697)
-- (-1.20295, 1.41707)
-- (-1.19523, 1.43717)
-- (-1.18805, 1.45727)
-- (-1.18083, 1.47737)
-- (-1.17416, 1.49747)
-- (-1.16689, 1.51758)
-- (-1.16017, 1.53768)
-- (-1.15285, 1.55778)
-- (-1.14607, 1.57788)
-- (-1.13927, 1.59798)
-- (-1.13303, 1.61808)
-- (-1.12619, 1.63818)
-- (-1.11932, 1.65828)
-- (-1.11302, 1.67838)
-- (-1.1067, 1.69848)
-- (-1.10035, 1.71859)
-- (-1.09399, 1.73869)
-- (-1.0876, 1.75879)
-- (-1.0812, 1.77889)
-- (-1.07537, 1.79899)
-- (-1.06893, 1.81909)
-- (-1.06307, 1.83919)
-- (-1.0572, 1.85929)
-- (-1.0513, 1.87939)
-- (-1.0454, 1.89949)
-- (-1.03947, 1.9196)
-- (-1.03353, 1.9397)
-- (-1.02758, 1.9598)
-- (-1.02223, 1.9799)
-- (-1.01686, 2)
% turn around
-- (-1.00012, 2)
-- (-1.00554, 1.9799)
-- (-1.01095, 1.9598)
-- (-1.01634, 1.9397)
-- (-1.02173, 1.9196)
-- (-1.0271, 1.89949)
-- (-1.03246, 1.87939)
-- (-1.03781, 1.85929)
-- (-1.04375, 1.83919)
-- (-1.04907, 1.81909)
-- (-1.05498, 1.79899)
-- (-1.06087, 1.77889)
-- (-1.06615, 1.75879)
-- (-1.07201, 1.73869)
-- (-1.07786, 1.71859)
-- (-1.08428, 1.69848)
-- (-1.09009, 1.67838)
-- (-1.09589, 1.65828)
-- (-1.10225, 1.63818)
-- (-1.10802, 1.61808)
-- (-1.11434, 1.59798)
-- (-1.12065, 1.57788)
-- (-1.12694, 1.55778)
-- (-1.1332, 1.53768)
-- (-1.13945, 1.51758)
-- (-1.14567, 1.49747)
-- (-1.15245, 1.47737)
-- (-1.15863, 1.45727)
-- (-1.16536, 1.43717)
-- (-1.17206, 1.41707)
-- (-1.17874, 1.39697)
-- (-1.18539, 1.37687)
-- (-1.19258, 1.35677)
-- (-1.19918, 1.33667)
-- (-1.20632, 1.31657)
-- (-1.21287, 1.29646)
-- (-1.21995, 1.27636)
-- (-1.227, 1.25626)
-- (-1.23456, 1.23616)
-- (-1.24155, 1.21606)
-- (-1.24906, 1.19596)
-- (-1.25599, 1.17586)
-- (-1.26343, 1.15576)
-- (-1.27084, 1.13566)
-- (-1.27875, 1.11556)
-- (-1.28609, 1.09545)
-- (-1.29393, 1.07535)
-- (-1.3012, 1.05525)
-- (-1.30897, 1.03515)
-- (-1.3167, 1.01505)
-- (-1.32491, 0.994949)
-- (-1.33257, 0.974848)
-- (-1.34071, 0.954747)
-- (-1.3488, 0.934646)
-- (-1.35686, 0.914545)
-- (-1.36538, 0.894444)
-- (-1.37335, 0.874343)
-- (-1.38179, 0.854242)
-- (-1.39019, 0.834141)
-- (-1.39854, 0.81404)
-- (-1.40734, 0.793939)
-- (-1.4161, 0.773838)
-- (-1.42431, 0.753737)
-- (-1.43347, 0.733636)
-- (-1.44208, 0.713535)
-- (-1.45113, 0.693434)
-- (-1.46013, 0.673333)
-- (-1.46908, 0.653232)
-- (-1.47798, 0.633131)
-- (-1.4873, 0.61303)
-- (-1.49657, 0.592929)
-- (-1.50578, 0.572828)
-- (-1.51494, 0.552727)
-- (-1.52451, 0.532626)
-- (-1.53403, 0.512525)
-- (-1.54348, 0.492424)
-- (-1.55334, 0.472323)
-- (-1.56313, 0.452222)
-- (-1.57286, 0.432121)
-- (-1.58299, 0.41202)
-- (-1.59259, 0.391919)
-- (-1.60304, 0.371818)
-- (-1.61297, 0.351717)
-- (-1.62327, 0.331616)
-- (-1.63351, 0.311515)
-- (-1.64367, 0.291414)
-- (-1.65421, 0.271313)
-- (-1.66467, 0.251212)
-- (-1.67506, 0.231111)
-- (-1.68581, 0.21101)
-- (-1.69648, 0.190909)
-- (-1.7075, 0.170808)
-- (-1.71801, 0.150707)
-- (-1.7293, 0.130606)
-- (-1.74007, 0.110505)
-- (-1.75119, 0.090404)
-- (-1.76265, 0.070303)
-- (-1.77358, 0.050202)
-- (-1.78486, 0.030101)
-- (-1.79625, 0.01)
-- cycle;
\drawqsvn (-1.79524, 0.01)
-- (-1.7819, 0.030101)
-- (-1.76848, 0.050202)
-- (-1.75539, 0.070303)
-- (-1.74218, 0.090404)
-- (-1.7293, 0.110505)
-- (-1.71631, 0.130606)
-- (-1.70322, 0.150707)
-- (-1.69046, 0.170808)
-- (-1.67759, 0.190909)
-- (-1.66507, 0.21101)
-- (-1.65246, 0.231111)
-- (-1.63974, 0.251212)
-- (-1.62738, 0.271313)
-- (-1.61493, 0.291414)
-- (-1.60238, 0.311515)
-- (-1.59019, 0.331616)
-- (-1.57837, 0.351717)
-- (-1.56601, 0.371818)
-- (-1.55402, 0.391919)
-- (-1.54195, 0.41202)
-- (-1.53025, 0.432121)
-- (-1.51847, 0.452222)
-- (-1.50661, 0.472323)
-- (-1.49515, 0.492424)
-- (-1.4836, 0.512525)
-- (-1.47198, 0.532626)
-- (-1.46076, 0.552727)
-- (-1.44946, 0.572828)
-- (-1.4381, 0.592929)
-- (-1.42714, 0.61303)
-- (-1.41611, 0.633131)
-- (-1.40502, 0.653232)
-- (-1.39434, 0.673333)
-- (-1.3836, 0.693434)
-- (-1.3728, 0.713535)
-- (-1.36193, 0.733636)
-- (-1.35149, 0.753737)
-- (-1.34099, 0.773838)
-- (-1.33043, 0.793939)
-- (-1.32032, 0.81404)
-- (-1.31014, 0.834141)
-- (-1.29991, 0.854242)
-- (-1.28963, 0.874343)
-- (-1.27979, 0.894444)
-- (-1.26991, 0.914545)
-- (-1.25997, 0.934646)
-- (-1.2505, 0.954747)
-- (-1.24046, 0.974848)
-- (-1.23088, 0.994949)
-- (-1.22126, 1.01505)
-- (-1.21212, 1.03515)
-- (-1.20293, 1.05525)
-- (-1.19369, 1.07535)
-- (-1.18442, 1.09545)
-- (-1.17509, 1.11556)
-- (-1.16626, 1.13566)
-- (-1.15739, 1.15576)
-- (-1.14847, 1.17586)
-- (-1.13952, 1.19596)
-- (-1.13107, 1.21606)
-- (-1.12258, 1.23616)
-- (-1.11351, 1.25626)
-- (-1.10549, 1.27636)
-- (-1.0969, 1.29646)
-- (-1.08881, 1.31657)
-- (-1.08015, 1.33667)
-- (-1.072, 1.35677)
-- (-1.06438, 1.37687)
-- (-1.05617, 1.39697)
-- (-1.04848, 1.41707)
-- (-1.04021, 1.43717)
-- (-1.03247, 1.45727)
-- (-1.02527, 1.47737)
-- (-1.01748, 1.49747)
-- (-1.00966, 1.51758)
-- (-1.00238, 1.53768)
-- (-0.995082, 1.55778)
-- (-0.987758, 1.57788)
-- (-0.98041, 1.59798)
-- (-0.973038, 1.61808)
-- (-0.966225, 1.63818)
-- (-0.959392, 1.65828)
-- (-0.951952, 1.67838)
-- (-0.945077, 1.69848)
-- (-0.938182, 1.71859)
-- (-0.93186, 1.73869)
-- (-0.924927, 1.75879)
-- (-0.918572, 1.77889)
-- (-0.9116, 1.79899)
-- (-0.90521, 1.81909)
-- (-0.898805, 1.83919)
-- (-0.892383, 1.85929)
-- (-0.886553, 1.87939)
-- (-0.880101, 1.89949)
-- (-0.874245, 1.9196)
-- (-0.867763, 1.9397)
-- (-0.861881, 1.9598)
-- (-0.855986, 1.9799)
-- (-0.85008, 2)
% turn around
-- (-0.82218, 2)
-- (-0.827559, 1.9799)
-- (-0.83293, 1.9598)
-- (-0.838906, 1.9397)
-- (-0.844259, 1.9196)
-- (-0.849604, 1.89949)
-- (-0.855548, 1.87939)
-- (-0.860875, 1.85929)
-- (-0.866797, 1.83919)
-- (-0.872707, 1.81909)
-- (-0.878006, 1.79899)
-- (-0.883894, 1.77889)
-- (-0.88977, 1.75879)
-- (-0.896228, 1.73869)
-- (-0.902078, 1.71859)
-- (-0.907916, 1.69848)
-- (-0.91433, 1.67838)
-- (-0.920728, 1.65828)
-- (-0.926525, 1.63818)
-- (-0.932893, 1.61808)
-- (-0.939244, 1.59798)
-- (-0.94558, 1.57788)
-- (-0.952475, 1.55778)
-- (-0.958776, 1.53768)
-- (-0.965633, 1.51758)
-- (-0.9719, 1.49747)
-- (-0.978719, 1.47737)
-- (-0.985517, 1.45727)
-- (-0.992296, 1.43717)
-- (-0.999054, 1.41707)
-- (-1.00635, 1.39697)
-- (-1.01307, 1.37687)
-- (-1.02032, 1.35677)
-- (-1.02755, 1.33667)
-- (-1.03475, 1.31657)
-- (-1.04193, 1.29646)
-- (-1.04909, 1.27636)
-- (-1.05676, 1.25626)
-- (-1.06387, 1.23616)
-- (-1.07149, 1.21606)
-- (-1.07908, 1.19596)
-- (-1.08665, 1.17586)
-- (-1.09419, 1.15576)
-- (-1.10223, 1.13566)
-- (-1.11024, 1.11556)
-- (-1.11769, 1.09545)
-- (-1.12564, 1.07535)
-- (-1.13408, 1.05525)
-- (-1.14197, 1.03515)
-- (-1.14982, 1.01505)
-- (-1.15816, 0.994949)
-- (-1.16646, 0.974848)
-- (-1.17472, 0.954747)
-- (-1.18347, 0.934646)
-- (-1.19166, 0.914545)
-- (-1.20032, 0.894444)
-- (-1.20895, 0.874343)
-- (-1.21753, 0.854242)
-- (-1.22607, 0.834141)
-- (-1.23508, 0.81404)
-- (-1.24404, 0.793939)
-- (-1.25296, 0.773838)
-- (-1.26183, 0.753737)
-- (-1.27115, 0.733636)
-- (-1.27993, 0.713535)
-- (-1.28916, 0.693434)
-- (-1.29882, 0.673333)
-- (-1.30795, 0.653232)
-- (-1.31752, 0.633131)
-- (-1.32703, 0.61303)
-- (-1.33649, 0.592929)
-- (-1.34589, 0.572828)
-- (-1.35572, 0.552727)
-- (-1.3655, 0.532626)
-- (-1.37521, 0.512525)
-- (-1.38534, 0.492424)
-- (-1.39541, 0.472323)
-- (-1.40542, 0.452222)
-- (-1.41537, 0.432121)
-- (-1.42572, 0.41202)
-- (-1.43601, 0.391919)
-- (-1.44669, 0.371818)
-- (-1.45684, 0.351717)
-- (-1.46739, 0.331616)
-- (-1.47831, 0.311515)
-- (-1.48872, 0.291414)
-- (-1.4995, 0.271313)
-- (-1.51021, 0.251212)
-- (-1.5213, 0.231111)
-- (-1.5323, 0.21101)
-- (-1.54323, 0.190909)
-- (-1.55452, 0.170808)
-- (-1.56573, 0.150707)
-- (-1.5773, 0.130606)
-- (-1.58834, 0.110505)
-- (-1.60017, 0.090404)
-- (-1.61148, 0.070303)
-- (-1.62313, 0.050202)
-- (-1.63511, 0.030101)
-- (-1.64658, 0.01)
-- cycle;
\drawqsvn (-1.64599, 0.01)
-- (-1.633, 0.030101)
-- (-1.62015, 0.050202)
-- (-1.60721, 0.070303)
-- (-1.59459, 0.090404)
-- (-1.58231, 0.110505)
-- (-1.5695, 0.130606)
-- (-1.55747, 0.150707)
-- (-1.54491, 0.170808)
-- (-1.53269, 0.190909)
-- (-1.52083, 0.21101)
-- (-1.50845, 0.231111)
-- (-1.49686, 0.251212)
-- (-1.48475, 0.271313)
-- (-1.473, 0.291414)
-- (-1.46162, 0.311515)
-- (-1.44971, 0.331616)
-- (-1.43818, 0.351717)
-- (-1.42703, 0.371818)
-- (-1.4158, 0.391919)
-- (-1.40451, 0.41202)
-- (-1.39314, 0.432121)
-- (-1.38216, 0.452222)
-- (-1.37112, 0.472323)
-- (-1.36047, 0.492424)
-- (-1.34977, 0.512525)
-- (-1.33899, 0.532626)
-- (-1.32863, 0.552727)
-- (-1.31821, 0.572828)
-- (-1.30773, 0.592929)
-- (-1.29719, 0.61303)
-- (-1.28707, 0.633131)
-- (-1.27689, 0.653232)
-- (-1.26666, 0.673333)
-- (-1.25686, 0.693434)
-- (-1.24701, 0.713535)
-- (-1.23711, 0.733636)
-- (-1.22765, 0.753737)
-- (-1.21814, 0.773838)
-- (-1.20858, 0.793939)
-- (-1.19898, 0.81404)
-- (-1.18983, 0.834141)
-- (-1.18063, 0.854242)
-- (-1.1714, 0.874343)
-- (-1.16262, 0.894444)
-- (-1.1533, 0.914545)
-- (-1.14444, 0.934646)
-- (-1.13606, 0.954747)
-- (-1.12713, 0.974848)
-- (-1.11867, 0.994949)
-- (-1.11018, 1.01505)
-- (-1.10166, 1.03515)
-- (-1.09309, 1.05525)
-- (-1.08502, 1.07535)
-- (-1.07692, 1.09545)
-- (-1.06878, 1.11556)
-- (-1.06061, 1.13566)
-- (-1.05241, 1.15576)
-- (-1.04472, 1.17586)
-- (-1.037, 1.19596)
-- (-1.02924, 1.21606)
-- (-1.02147, 1.23616)
-- (-1.0142, 1.25626)
-- (-1.00637, 1.27636)
-- (-0.999058, 1.29646)
-- (-0.991722, 1.31657)
-- (-0.984362, 1.33667)
-- (-0.977533, 1.35677)
-- (-0.970126, 1.37687)
-- (-0.963255, 1.39697)
-- (-0.956364, 1.41707)
-- (-0.949453, 1.43717)
-- (-0.942522, 1.45727)
-- (-0.936138, 1.47737)
-- (-0.929169, 1.49747)
-- (-0.922751, 1.51758)
-- (-0.916317, 1.53768)
-- (-0.909867, 1.55778)
-- (-0.903401, 1.57788)
-- (-0.896919, 1.59798)
-- (-0.891003, 1.61808)
-- (-0.884491, 1.63818)
-- (-0.878548, 1.65828)
-- (-0.872593, 1.67838)
-- (-0.866627, 1.69848)
-- (-0.860648, 1.71859)
-- (-0.854657, 1.73869)
-- (-0.848655, 1.75879)
-- (-0.843238, 1.77889)
-- (-0.837213, 1.79899)
-- (-0.831778, 1.81909)
-- (-0.826334, 1.83919)
-- (-0.820883, 1.85929)
-- (-0.815424, 1.87939)
-- (-0.809957, 1.89949)
-- (-0.804482, 1.9196)
-- (-0.799612, 1.9397)
-- (-0.794123, 1.9598)
-- (-0.789243, 1.9799)
-- (-0.78374, 2)
% turn around
-- (-0.75584, 2)
-- (-0.760198, 1.9799)
-- (-0.764556, 1.9598)
-- (-0.769528, 1.9397)
-- (-0.773884, 1.9196)
-- (-0.778849, 1.89949)
-- (-0.783203, 1.87939)
-- (-0.788163, 1.85929)
-- (-0.793119, 1.83919)
-- (-0.798071, 1.81909)
-- (-0.802418, 1.79899)
-- (-0.807962, 1.77889)
-- (-0.812902, 1.75879)
-- (-0.817838, 1.73869)
-- (-0.822769, 1.71859)
-- (-0.827697, 1.69848)
-- (-0.833208, 1.67838)
-- (-0.838126, 1.65828)
-- (-0.843623, 1.63818)
-- (-0.849113, 1.61808)
-- (-0.854594, 1.59798)
-- (-0.860067, 1.57788)
-- (-0.865532, 1.55778)
-- (-0.87099, 1.53768)
-- (-0.876439, 1.51758)
-- (-0.88188, 1.49747)
-- (-0.887881, 1.47737)
-- (-0.893304, 1.45727)
-- (-0.899282, 1.43717)
-- (-0.905249, 1.41707)
-- (-0.910644, 1.39697)
-- (-0.916588, 1.37687)
-- (-0.923077, 1.35677)
-- (-0.928995, 1.33667)
-- (-0.934901, 1.31657)
-- (-0.941345, 1.29646)
-- (-0.947225, 1.27636)
-- (-0.953639, 1.25626)
-- (-0.960037, 1.23616)
-- (-0.966419, 1.21606)
-- (-0.972784, 1.19596)
-- (-0.979133, 1.17586)
-- (-0.986002, 1.15576)
-- (-0.992318, 1.13566)
-- (-0.999148, 1.11556)
-- (-1.00596, 1.09545)
-- (-1.01275, 1.07535)
-- (-1.01952, 1.05525)
-- (-1.02627, 1.03515)
-- (-1.033, 1.01505)
-- (-1.04023, 0.994949)
-- (-1.04744, 0.974848)
-- (-1.05462, 0.954747)
-- (-1.06177, 0.934646)
-- (-1.06891, 0.914545)
-- (-1.07602, 0.894444)
-- (-1.08361, 0.874343)
-- (-1.09117, 0.854242)
-- (-1.09821, 0.834141)
-- (-1.10622, 0.81404)
-- (-1.1137, 0.793939)
-- (-1.12115, 0.773838)
-- (-1.12907, 0.753737)
-- (-1.13695, 0.733636)
-- (-1.14481, 0.713535)
-- (-1.15263, 0.693434)
-- (-1.16042, 0.673333)
-- (-1.16866, 0.653232)
-- (-1.17687, 0.633131)
-- (-1.18504, 0.61303)
-- (-1.19318, 0.592929)
-- (-1.20175, 0.572828)
-- (-1.20981, 0.552727)
-- (-1.21831, 0.532626)
-- (-1.22677, 0.512525)
-- (-1.23566, 0.492424)
-- (-1.24403, 0.472323)
-- (-1.25283, 0.452222)
-- (-1.26159, 0.432121)
-- (-1.2703, 0.41202)
-- (-1.27942, 0.391919)
-- (-1.2885, 0.371818)
-- (-1.29753, 0.351717)
-- (-1.30651, 0.331616)
-- (-1.3159, 0.311515)
-- (-1.32478, 0.291414)
-- (-1.33406, 0.271313)
-- (-1.34374, 0.251212)
-- (-1.35291, 0.231111)
-- (-1.36248, 0.21101)
-- (-1.37199, 0.190909)
-- (-1.38188, 0.170808)
-- (-1.39127, 0.150707)
-- (-1.40104, 0.130606)
-- (-1.41118, 0.110505)
-- (-1.42083, 0.090404)
-- (-1.43084, 0.070303)
-- (-1.44079, 0.050202)
-- (-1.4511, 0.030101)
-- (-1.46105, 0.01)
-- cycle;
\drawqsvn (-1.45882, 0.01)
-- (-1.44391, 0.030101)
-- (-1.42974, 0.050202)
-- (-1.41504, 0.070303)
-- (-1.40109, 0.090404)
-- (-1.38661, 0.110505)
-- (-1.37246, 0.130606)
-- (-1.35864, 0.150707)
-- (-1.34472, 0.170808)
-- (-1.33071, 0.190909)
-- (-1.31705, 0.21101)
-- (-1.30329, 0.231111)
-- (-1.28988, 0.251212)
-- (-1.27638, 0.271313)
-- (-1.26325, 0.291414)
-- (-1.25003, 0.311515)
-- (-1.23673, 0.331616)
-- (-1.22379, 0.351717)
-- (-1.21078, 0.371818)
-- (-1.19815, 0.391919)
-- (-1.18544, 0.41202)
-- (-1.17265, 0.432121)
-- (-1.16025, 0.452222)
-- (-1.14778, 0.472323)
-- (-1.13571, 0.492424)
-- (-1.12356, 0.512525)
-- (-1.11135, 0.532626)
-- (-1.09955, 0.552727)
-- (-1.08768, 0.572828)
-- (-1.07623, 0.592929)
-- (-1.06424, 0.61303)
-- (-1.05314, 0.633131)
-- (-1.04151, 0.653232)
-- (-1.0303, 0.673333)
-- (-1.01953, 0.693434)
-- (-1.00821, 0.713535)
-- (-0.997332, 0.733636)
-- (-0.986895, 0.753737)
-- (-0.975913, 0.773838)
-- (-0.965377, 0.793939)
-- (-0.955295, 0.81404)
-- (-0.944665, 0.834141)
-- (-0.934492, 0.854242)
-- (-0.924275, 0.874343)
-- (-0.914523, 0.894444)
-- (-0.904731, 0.914545)
-- (-0.894898, 0.934646)
-- (-0.885541, 0.954747)
-- (-0.876148, 0.974848)
-- (-0.866719, 0.994949)
-- (-0.857253, 1.01505)
-- (-0.848275, 1.03515)
-- (-0.839265, 1.05525)
-- (-0.830222, 1.07535)
-- (-0.821677, 1.09545)
-- (-0.812572, 1.11556)
-- (-0.804503, 1.13566)
-- (-0.795873, 1.15576)
-- (-0.787215, 1.17586)
-- (-0.779069, 1.19596)
-- (-0.770899, 1.21606)
-- (-0.763248, 1.23616)
-- (-0.755031, 1.25626)
-- (-0.747338, 1.27636)
-- (-0.739625, 1.29646)
-- (-0.731892, 1.31657)
-- (-0.724692, 1.33667)
-- (-0.716921, 1.35677)
-- (-0.709687, 1.37687)
-- (-0.702437, 1.39697)
-- (-0.695732, 1.41707)
-- (-0.688452, 1.43717)
-- (-0.681722, 1.45727)
-- (-0.674979, 1.47737)
-- (-0.668225, 1.49747)
-- (-0.661458, 1.51758)
-- (-0.655253, 1.53768)
-- (-0.648464, 1.55778)
-- (-0.642241, 1.57788)
-- (-0.63601, 1.59798)
-- (-0.629771, 1.61808)
-- (-0.624108, 1.63818)
-- (-0.617854, 1.65828)
-- (-0.612181, 1.67838)
-- (-0.606504, 1.69848)
-- (-0.600822, 1.71859)
-- (-0.595137, 1.73869)
-- (-0.589447, 1.75879)
-- (-0.583754, 1.77889)
-- (-0.578656, 1.79899)
-- (-0.572957, 1.81909)
-- (-0.567857, 1.83919)
-- (-0.562757, 1.85929)
-- (-0.557658, 1.87939)
-- (-0.552558, 1.89949)
-- (-0.547459, 1.9196)
-- (-0.542973, 1.9397)
-- (-0.537875, 1.9598)
-- (-0.533396, 1.9799)
-- (-0.5283, 2)
% turn around
-- (-0.50226, 2)
-- (-0.506204, 1.9799)
-- (-0.510156, 1.9598)
-- (-0.51473, 1.9397)
-- (-0.518696, 1.9196)
-- (-0.523281, 1.89949)
-- (-0.527261, 1.87939)
-- (-0.531855, 1.85929)
-- (-0.535849, 1.83919)
-- (-0.540454, 1.81909)
-- (-0.545062, 1.79899)
-- (-0.549674, 1.77889)
-- (-0.55429, 1.75879)
-- (-0.558911, 1.73869)
-- (-0.563535, 1.71859)
-- (-0.568163, 1.69848)
-- (-0.573384, 1.67838)
-- (-0.578018, 1.65828)
-- (-0.58324, 1.63818)
-- (-0.588463, 1.61808)
-- (-0.593105, 1.59798)
-- (-0.598329, 1.57788)
-- (-0.603554, 1.55778)
-- (-0.609352, 1.53768)
-- (-0.614574, 1.51758)
-- (-0.619796, 1.49747)
-- (-0.625586, 1.47737)
-- (-0.630806, 1.45727)
-- (-0.63659, 1.43717)
-- (-0.64237, 1.41707)
-- (-0.648146, 1.39697)
-- (-0.653918, 1.37687)
-- (-0.659686, 1.35677)
-- (-0.666003, 1.33667)
-- (-0.671761, 1.31657)
-- (-0.678065, 1.29646)
-- (-0.68436, 1.27636)
-- (-0.690647, 1.25626)
-- (-0.696927, 1.23616)
-- (-0.70374, 1.21606)
-- (-0.710001, 1.19596)
-- (-0.716792, 1.17586)
-- (-0.723035, 1.15576)
-- (-0.729803, 1.13566)
-- (-0.737092, 1.11556)
-- (-0.743834, 1.09545)
-- (-0.750565, 1.07535)
-- (-0.757809, 1.05525)
-- (-0.765036, 1.03515)
-- (-0.772248, 1.01505)
-- (-0.779444, 0.994949)
-- (-0.787141, 0.974848)
-- (-0.794302, 0.954747)
-- (-0.801961, 0.934646)
-- (-0.8096, 0.914545)
-- (-0.817219, 0.894444)
-- (-0.825325, 0.874343)
-- (-0.832901, 0.854242)
-- (-0.840961, 0.834141)
-- (-0.848997, 0.81404)
-- (-0.857508, 0.793939)
-- (-0.865493, 0.773838)
-- (-0.87395, 0.753737)
-- (-0.882379, 0.733636)
-- (-0.890779, 0.713535)
-- (-0.899641, 0.693434)
-- (-0.907983, 0.673333)
-- (-0.916782, 0.653232)
-- (-0.925549, 0.633131)
-- (-0.934765, 0.61303)
-- (-0.943466, 0.592929)
-- (-0.952612, 0.572828)
-- (-0.961722, 0.552727)
-- (-0.971269, 0.532626)
-- (-0.980304, 0.512525)
-- (-0.989772, 0.492424)
-- (-0.999668, 0.472323)
-- (-1.00905, 0.452222)
-- (-1.01886, 0.432121)
-- (-1.02863, 0.41202)
-- (-1.03835, 0.391919)
-- (-1.04848, 0.371818)
-- (-1.05857, 0.351717)
-- (-1.0686, 0.331616)
-- (-1.07859, 0.311515)
-- (-1.08898, 0.291414)
-- (-1.09932, 0.271313)
-- (-1.10961, 0.251212)
-- (-1.12028, 0.231111)
-- (-1.1309, 0.21101)
-- (-1.14146, 0.190909)
-- (-1.15241, 0.170808)
-- (-1.16329, 0.150707)
-- (-1.17412, 0.130606)
-- (-1.18531, 0.110505)
-- (-1.19644, 0.090404)
-- (-1.20751, 0.070303)
-- (-1.21893, 0.050202)
-- (-1.22987, 0.030101)
-- (-1.24129, 0.01)
-- cycle;
\drawqsvn (-1.24032, 0.01)
-- (-1.22691, 0.030101)
-- (-1.21341, 0.050202)
-- (-1.20025, 0.070303)
-- (-1.18743, 0.090404)
-- (-1.1741, 0.110505)
-- (-1.16156, 0.130606)
-- (-1.1485, 0.150707)
-- (-1.1358, 0.170808)
-- (-1.12302, 0.190909)
-- (-1.11061, 0.21101)
-- (-1.09813, 0.231111)
-- (-1.08601, 0.251212)
-- (-1.07339, 0.271313)
-- (-1.06159, 0.291414)
-- (-1.04927, 0.311515)
-- (-1.03734, 0.331616)
-- (-1.02579, 0.351717)
-- (-1.01374, 0.371818)
-- (-1.00253, 0.391919)
-- (-0.990809, 0.41202)
-- (-0.97949, 0.432121)
-- (-0.968114, 0.452222)
-- (-0.95715, 0.472323)
-- (-0.946133, 0.492424)
-- (-0.935064, 0.512525)
-- (-0.924416, 0.532626)
-- (-0.913719, 0.552727)
-- (-0.902975, 0.572828)
-- (-0.892661, 0.592929)
-- (-0.882303, 0.61303)
-- (-0.872385, 0.633131)
-- (-0.862426, 0.653232)
-- (-0.852427, 0.673333)
-- (-0.842387, 0.693434)
-- (-0.832799, 0.713535)
-- (-0.823175, 0.733636)
-- (-0.81401, 0.753737)
-- (-0.804812, 0.773838)
-- (-0.795583, 0.793939)
-- (-0.786321, 0.81404)
-- (-0.777531, 0.834141)
-- (-0.768713, 0.854242)
-- (-0.759866, 0.874343)
-- (-0.751501, 0.894444)
-- (-0.743111, 0.914545)
-- (-0.734698, 0.934646)
-- (-0.726775, 0.954747)
-- (-0.718833, 0.974848)
-- (-0.710871, 0.994949)
-- (-0.702888, 1.01505)
-- (-0.695409, 1.03515)
-- (-0.687914, 1.05525)
-- (-0.680402, 1.07535)
-- (-0.672875, 1.09545)
-- (-0.665863, 1.11556)
-- (-0.658839, 1.13566)
-- (-0.651803, 1.15576)
-- (-0.644755, 1.17586)
-- (-0.638235, 1.19596)
-- (-0.631164, 1.21606)
-- (-0.624626, 1.23616)
-- (-0.618079, 1.25626)
-- (-0.612072, 1.27636)
-- (-0.605511, 1.29646)
-- (-0.599494, 1.31657)
-- (-0.593473, 1.33667)
-- (-0.587448, 1.35677)
-- (-0.581419, 1.37687)
-- (-0.575945, 1.39697)
-- (-0.570472, 1.41707)
-- (-0.564434, 1.43717)
-- (-0.558959, 1.45727)
-- (-0.553483, 1.47737)
-- (-0.548578, 1.49747)
-- (-0.543104, 1.51758)
-- (-0.538204, 1.53768)
-- (-0.532733, 1.55778)
-- (-0.527839, 1.57788)
-- (-0.522949, 1.59798)
-- (-0.518064, 1.61808)
-- (-0.513766, 1.63818)
-- (-0.50889, 1.65828)
-- (-0.504019, 1.67838)
-- (-0.499741, 1.69848)
-- (-0.495471, 1.71859)
-- (-0.490616, 1.73869)
-- (-0.48636, 1.75879)
-- (-0.482113, 1.77889)
-- (-0.477873, 1.79899)
-- (-0.473642, 1.81909)
-- (-0.470022, 1.83919)
-- (-0.465809, 1.85929)
-- (-0.461603, 1.87939)
-- (-0.458016, 1.89949)
-- (-0.454441, 1.9196)
-- (-0.450263, 1.9397)
-- (-0.44671, 1.9598)
-- (-0.443169, 1.9799)
-- (-0.43964, 2)
% turn around
-- (-0.4043, 2)
-- (-0.407326, 1.9799)
-- (-0.410367, 1.9598)
-- (-0.412811, 1.9397)
-- (-0.415887, 1.9196)
-- (-0.418979, 1.89949)
-- (-0.421479, 1.87939)
-- (-0.424606, 1.85929)
-- (-0.427748, 1.83919)
-- (-0.430906, 1.81909)
-- (-0.434081, 1.79899)
-- (-0.437271, 1.77889)
-- (-0.440478, 1.75879)
-- (-0.4437, 1.73869)
-- (-0.446939, 1.71859)
-- (-0.450194, 1.69848)
-- (-0.453465, 1.67838)
-- (-0.456752, 1.65828)
-- (-0.460055, 1.63818)
-- (-0.463956, 1.61808)
-- (-0.467289, 1.59798)
-- (-0.470638, 1.57788)
-- (-0.474579, 1.55778)
-- (-0.477959, 1.53768)
-- (-0.481926, 1.51758)
-- (-0.485336, 1.49747)
-- (-0.489329, 1.47737)
-- (-0.493335, 1.45727)
-- (-0.497352, 1.43717)
-- (-0.501382, 1.41707)
-- (-0.505423, 1.39697)
-- (-0.509477, 1.37687)
-- (-0.513543, 1.35677)
-- (-0.517621, 1.33667)
-- (-0.521711, 1.31657)
-- (-0.526362, 1.29646)
-- (-0.530474, 1.27636)
-- (-0.535144, 1.25626)
-- (-0.539278, 1.23616)
-- (-0.543966, 1.21606)
-- (-0.548662, 1.19596)
-- (-0.553365, 1.17586)
-- (-0.558077, 1.15576)
-- (-0.562797, 1.13566)
-- (-0.568057, 1.11556)
-- (-0.572791, 1.09545)
-- (-0.578061, 1.07535)
-- (-0.582809, 1.05525)
-- (-0.588088, 1.03515)
-- (-0.593372, 1.01505)
-- (-0.59866, 0.994949)
-- (-0.603951, 0.974848)
-- (-0.609763, 0.954747)
-- (-0.61506, 0.934646)
-- (-0.620873, 0.914545)
-- (-0.626687, 0.894444)
-- (-0.6325, 0.874343)
-- (-0.638313, 0.854242)
-- (-0.64463, 0.834141)
-- (-0.650942, 0.81404)
-- (-0.656752, 0.793939)
-- (-0.663058, 0.773838)
-- (-0.669856, 0.753737)
-- (-0.676153, 0.733636)
-- (-0.682936, 0.713535)
-- (-0.689712, 0.693434)
-- (-0.69648, 0.673333)
-- (-0.70324, 0.653232)
-- (-0.710475, 0.633131)
-- (-0.717698, 0.61303)
-- (-0.724909, 0.592929)
-- (-0.732107, 0.572828)
-- (-0.739769, 0.552727)
-- (-0.747415, 0.532626)
-- (-0.755045, 0.512525)
-- (-0.763128, 0.492424)
-- (-0.771191, 0.472323)
-- (-0.779234, 0.452222)
-- (-0.78772, 0.432121)
-- (-0.796182, 0.41202)
-- (-0.80462, 0.391919)
-- (-0.81349, 0.371818)
-- (-0.821878, 0.351717)
-- (-0.831147, 0.331616)
-- (-0.840385, 0.311515)
-- (-0.84959, 0.291414)
-- (-0.858763, 0.271313)
-- (-0.86835, 0.251212)
-- (-0.8779, 0.231111)
-- (-0.887854, 0.21101)
-- (-0.897769, 0.190909)
-- (-0.908081, 0.170808)
-- (-0.918348, 0.150707)
-- (-0.928571, 0.130606)
-- (-0.939181, 0.110505)
-- (-0.950172, 0.090404)
-- (-0.96111, 0.070303)
-- (-0.971996, 0.050202)
-- (-0.983253, 0.030101)
-- (-0.994328, 0.01)
-- cycle;
\drawqsvn (-0.993317, 0.01)
-- (-0.979869, 0.030101)
-- (-0.966896, 0.050202)
-- (-0.953851, 0.070303)
-- (-0.941162, 0.090404)
-- (-0.928405, 0.110505)
-- (-0.916012, 0.130606)
-- (-0.903991, 0.150707)
-- (-0.891909, 0.170808)
-- (-0.879766, 0.190909)
-- (-0.868005, 0.21101)
-- (-0.85663, 0.231111)
-- (-0.845203, 0.251212)
-- (-0.834171, 0.271313)
-- (-0.823091, 0.291414)
-- (-0.811962, 0.311515)
-- (-0.801692, 0.331616)
-- (-0.790926, 0.351717)
-- (-0.78103, 0.371818)
-- (-0.770639, 0.391919)
-- (-0.761131, 0.41202)
-- (-0.751126, 0.432121)
-- (-0.742016, 0.452222)
-- (-0.732411, 0.472323)
-- (-0.723243, 0.492424)
-- (-0.714518, 0.512525)
-- (-0.705768, 0.532626)
-- (-0.696995, 0.552727)
-- (-0.688675, 0.572828)
-- (-0.680334, 0.592929)
-- (-0.672455, 0.61303)
-- (-0.66456, 0.633131)
-- (-0.656649, 0.653232)
-- (-0.649209, 0.673333)
-- (-0.641757, 0.693434)
-- (-0.634292, 0.713535)
-- (-0.62731, 0.733636)
-- (-0.619823, 0.753737)
-- (-0.61332, 0.773838)
-- (-0.606313, 0.793939)
-- (-0.599799, 0.81404)
-- (-0.593281, 0.834141)
-- (-0.587265, 0.854242)
-- (-0.580742, 0.874343)
-- (-0.574723, 0.894444)
-- (-0.568705, 0.914545)
-- (-0.5632, 0.934646)
-- (-0.557184, 0.954747)
-- (-0.551685, 0.974848)
-- (-0.546191, 0.994949)
-- (-0.5407, 1.01505)
-- (-0.535213, 1.03515)
-- (-0.530256, 1.05525)
-- (-0.524779, 1.07535)
-- (-0.519836, 1.09545)
-- (-0.514901, 1.11556)
-- (-0.509974, 1.13566)
-- (-0.505591, 1.15576)
-- (-0.500682, 1.17586)
-- (-0.496321, 1.19596)
-- (-0.49143, 1.21606)
-- (-0.487091, 1.23616)
-- (-0.482764, 1.25626)
-- (-0.478449, 1.27636)
-- (-0.474695, 1.29646)
-- (-0.470407, 1.31657)
-- (-0.46613, 1.33667)
-- (-0.462421, 1.35677)
-- (-0.45817, 1.37687)
-- (-0.454491, 1.39697)
-- (-0.450828, 1.41707)
-- (-0.446618, 1.43717)
-- (-0.442985, 1.45727)
-- (-0.439368, 1.47737)
-- (-0.435768, 1.49747)
-- (-0.432755, 1.51758)
-- (-0.429189, 1.53768)
-- (-0.425638, 1.55778)
-- (-0.422104, 1.57788)
-- (-0.419166, 1.59798)
-- (-0.415666, 1.61808)
-- (-0.412765, 1.63818)
-- (-0.4093, 1.65828)
-- (-0.406438, 1.67838)
-- (-0.403006, 1.69848)
-- (-0.400182, 1.71859)
-- (-0.397378, 1.73869)
-- (-0.393999, 1.75879)
-- (-0.391234, 1.77889)
-- (-0.388488, 1.79899)
-- (-0.385763, 1.81909)
-- (-0.383058, 1.83919)
-- (-0.380373, 1.85929)
-- (-0.377708, 1.87939)
-- (-0.375063, 1.89949)
-- (-0.372438, 1.9196)
-- (-0.369833, 1.9397)
-- (-0.367249, 1.9598)
-- (-0.364684, 1.9799)
-- (-0.36214, 2)
% turn around
-- (-0.34726, 2)
-- (-0.349235, 1.9799)
-- (-0.351233, 1.9598)
-- (-0.353256, 1.9397)
-- (-0.355915, 1.9196)
-- (-0.357984, 1.89949)
-- (-0.360077, 1.87939)
-- (-0.362195, 1.85929)
-- (-0.36494, 1.83919)
-- (-0.367104, 1.81909)
-- (-0.369291, 1.79899)
-- (-0.371503, 1.77889)
-- (-0.373739, 1.75879)
-- (-0.376593, 1.73869)
-- (-0.378875, 1.71859)
-- (-0.381182, 1.69848)
-- (-0.383512, 1.67838)
-- (-0.386452, 1.65828)
-- (-0.388829, 1.63818)
-- (-0.39123, 1.61808)
-- (-0.393655, 1.59798)
-- (-0.396681, 1.57788)
-- (-0.399152, 1.55778)
-- (-0.401648, 1.53768)
-- (-0.404739, 1.51758)
-- (-0.40728, 1.49747)
-- (-0.409846, 1.47737)
-- (-0.413001, 1.45727)
-- (-0.415613, 1.43717)
-- (-0.418249, 1.41707)
-- (-0.421469, 1.39697)
-- (-0.424151, 1.37687)
-- (-0.427413, 1.35677)
-- (-0.430141, 1.33667)
-- (-0.433446, 1.31657)
-- (-0.43622, 1.29646)
-- (-0.439567, 1.27636)
-- (-0.442387, 1.25626)
-- (-0.445776, 1.23616)
-- (-0.449185, 1.21606)
-- (-0.452074, 1.19596)
-- (-0.455525, 1.17586)
-- (-0.458996, 1.15576)
-- (-0.461953, 1.13566)
-- (-0.465467, 1.11556)
-- (-0.469, 1.09545)
-- (-0.472553, 1.07535)
-- (-0.476127, 1.05525)
-- (-0.479197, 1.03515)
-- (-0.482813, 1.01505)
-- (-0.486449, 0.994949)
-- (-0.490105, 0.974848)
-- (-0.494296, 0.954747)
-- (-0.49799, 0.934646)
-- (-0.501705, 0.914545)
-- (-0.505439, 0.894444)
-- (-0.509193, 0.874343)
-- (-0.513473, 0.854242)
-- (-0.517266, 0.834141)
-- (-0.521079, 0.81404)
-- (-0.525411, 0.793939)
-- (-0.529759, 0.773838)
-- (-0.533628, 0.753737)
-- (-0.538011, 0.733636)
-- (-0.542409, 0.713535)
-- (-0.546335, 0.693434)
-- (-0.550767, 0.673333)
-- (-0.555216, 0.653232)
-- (-0.559681, 0.633131)
-- (-0.564162, 0.61303)
-- (-0.568659, 0.592929)
-- (-0.57365, 0.572828)
-- (-0.578177, 0.552727)
-- (-0.583193, 0.532626)
-- (-0.587751, 0.512525)
-- (-0.592793, 0.492424)
-- (-0.597381, 0.472323)
-- (-0.60245, 0.452222)
-- (-0.607531, 0.432121)
-- (-0.612623, 0.41202)
-- (-0.617728, 0.391919)
-- (-0.622846, 0.371818)
-- (-0.62843, 0.351717)
-- (-0.633569, 0.331616)
-- (-0.639171, 0.311515)
-- (-0.644333, 0.291414)
-- (-0.649953, 0.271313)
-- (-0.655582, 0.251212)
-- (-0.661218, 0.231111)
-- (-0.666863, 0.21101)
-- (-0.672515, 0.190909)
-- (-0.678613, 0.170808)
-- (-0.68428, 0.150707)
-- (-0.690388, 0.130606)
-- (-0.6965, 0.110505)
-- (-0.702615, 0.090404)
-- (-0.708735, 0.070303)
-- (-0.714859, 0.050202)
-- (-0.72141, 0.030101)
-- (-0.727498, 0.01)
-- cycle;
\drawqsvn (-0.721478, 0.01)
-- (-0.702798, 0.030101)
-- (-0.684258, 0.050202)
-- (-0.666032, 0.070303)
-- (-0.647698, 0.090404)
-- (-0.629256, 0.110505)
-- (-0.610705, 0.130606)
-- (-0.592045, 0.150707)
-- (-0.573714, 0.170808)
-- (-0.554839, 0.190909)
-- (-0.536738, 0.21101)
-- (-0.518093, 0.231111)
-- (-0.499344, 0.251212)
-- (-0.480938, 0.271313)
-- (-0.46243, 0.291414)
-- (-0.443823, 0.311515)
-- (-0.425115, 0.331616)
-- (-0.406761, 0.351717)
-- (-0.387854, 0.371818)
-- (-0.369306, 0.391919)
-- (-0.350661, 0.41202)
-- (-0.331919, 0.432121)
-- (-0.313547, 0.452222)
-- (-0.294614, 0.472323)
-- (-0.276055, 0.492424)
-- (-0.257403, 0.512525)
-- (-0.238658, 0.532626)
-- (-0.219821, 0.552727)
-- (-0.201369, 0.572828)
-- (-0.182828, 0.592929)
-- (-0.163718, 0.61303)
-- (-0.144998, 0.633131)
-- (-0.12619, 0.653232)
-- (-0.107781, 0.673333)
-- (-0.0887985, 0.693434)
-- (-0.0702185, 0.713535)
-- (-0.0510608, 0.733636)
-- (-0.03231, 0.753737)
-- (-0.0134748, 0.773838)
-- (0.00494545, 0.793939)
-- (0.0239475, 0.81404)
-- (0.043034, 0.834141)
-- (0.0616995, 0.854242)
-- (0.0804454, 0.874343)
-- (0.0992717, 0.894444)
-- (0.118178, 0.914545)
-- (0.137165, 0.934646)
-- (0.156233, 0.954747)
-- (0.174863, 0.974848)
-- (0.19409, 0.994949)
-- (0.212875, 1.01505)
-- (0.231736, 1.03515)
-- (0.250674, 1.05525)
-- (0.269689, 1.07535)
-- (0.28878, 1.09545)
-- (0.307947, 1.11556)
-- (0.326657, 1.13566)
-- (0.345974, 1.15576)
-- (0.364831, 1.17586)
-- (0.38376, 1.19596)
-- (0.402762, 1.21606)
-- (0.421835, 1.23616)
-- (0.440982, 1.25626)
-- (0.459652, 1.27636)
-- (0.478941, 1.29646)
-- (0.498302, 1.31657)
-- (0.517182, 1.33667)
-- (0.536131, 1.35677)
-- (0.555147, 1.37687)
-- (0.574232, 1.39697)
-- (0.593385, 1.41707)
-- (0.612607, 1.43717)
-- (0.631897, 1.45727)
-- (0.650688, 1.47737)
-- (0.670112, 1.49747)
-- (0.689033, 1.51758)
-- (0.708593, 1.53768)
-- (0.727645, 1.55778)
-- (0.746761, 1.57788)
-- (0.765941, 1.59798)
-- (0.785186, 1.61808)
-- (0.804495, 1.63818)
-- (0.823283, 1.65828)
-- (0.842719, 1.67838)
-- (0.862219, 1.69848)
-- (0.881192, 1.71859)
-- (0.900225, 1.73869)
-- (0.919914, 1.75879)
-- (0.939069, 1.77889)
-- (0.958285, 1.79899)
-- (0.977561, 1.81909)
-- (0.996898, 1.83919)
-- (1.01629, 1.85929)
-- (1.03514, 1.87939)
-- (1.05466, 1.89949)
-- (1.07362, 1.9196)
-- (1.09326, 1.9397)
-- (1.11233, 1.9598)
-- (1.13209, 1.9799)
-- (1.15128, 2)
% turn around
-- (1.1736, 2)
-- (1.15495, 1.9799)
-- (1.13636, 1.9598)
-- (1.1172, 1.9397)
-- (1.09871, 1.9196)
-- (1.07967, 1.89949)
-- (1.06128, 1.87939)
-- (1.04235, 1.85929)
-- (1.02347, 1.83919)
-- (1.00465, 1.81909)
-- (0.98588, 1.79899)
-- (0.96717, 1.77889)
-- (0.948516, 1.75879)
-- (0.929918, 1.73869)
-- (0.911376, 1.71859)
-- (0.892891, 1.69848)
-- (0.874462, 1.67838)
-- (0.85609, 1.65828)
-- (0.837773, 1.63818)
-- (0.818931, 1.61808)
-- (0.800729, 1.59798)
-- (0.782006, 1.57788)
-- (0.763919, 1.55778)
-- (0.745314, 1.53768)
-- (0.727341, 1.51758)
-- (0.708855, 1.49747)
-- (0.690429, 1.47737)
-- (0.672629, 1.45727)
-- (0.654322, 1.43717)
-- (0.636075, 1.41707)
-- (0.617888, 1.39697)
-- (0.599762, 1.37687)
-- (0.582252, 1.35677)
-- (0.564244, 1.33667)
-- (0.546297, 1.31657)
-- (0.528409, 1.29646)
-- (0.510583, 1.27636)
-- (0.492816, 1.25626)
-- (0.474566, 1.23616)
-- (0.456922, 1.21606)
-- (0.439339, 1.19596)
-- (0.421815, 1.17586)
-- (0.404352, 1.15576)
-- (0.38695, 1.13566)
-- (0.369607, 1.11556)
-- (0.351795, 1.09545)
-- (0.334576, 1.07535)
-- (0.317416, 1.05525)
-- (0.300317, 1.03515)
-- (0.283278, 1.01505)
-- (0.266299, 0.994949)
-- (0.249381, 0.974848)
-- (0.232523, 0.954747)
-- (0.215726, 0.934646)
-- (0.198988, 0.914545)
-- (0.182311, 0.894444)
-- (0.165694, 0.874343)
-- (0.149138, 0.854242)
-- (0.132642, 0.834141)
-- (0.116206, 0.81404)
-- (0.10033, 0.793939)
-- (0.0840124, 0.773838)
-- (0.0677555, 0.753737)
-- (0.0520522, 0.733636)
-- (0.0364052, 0.713535)
-- (0.0203251, 0.693434)
-- (0.00479267, 0.673333)
-- (-0.0106835, 0.653232)
-- (-0.0261034, 0.633131)
-- (-0.0409856, 0.61303)
-- (-0.0562949, 0.592929)
-- (-0.071548, 0.572828)
-- (-0.0862695, 0.552727)
-- (-0.100939, 0.532626)
-- (-0.115556, 0.512525)
-- (-0.13012, 0.492424)
-- (-0.144633, 0.472323)
-- (-0.158628, 0.452222)
-- (-0.173038, 0.432121)
-- (-0.186934, 0.41202)
-- (-0.200782, 0.391919)
-- (-0.214582, 0.371818)
-- (-0.227879, 0.351717)
-- (-0.241584, 0.331616)
-- (-0.25479, 0.311515)
-- (-0.267952, 0.291414)
-- (-0.28107, 0.271313)
-- (-0.293698, 0.251212)
-- (-0.306729, 0.231111)
-- (-0.319275, 0.21101)
-- (-0.331781, 0.190909)
-- (-0.344246, 0.170808)
-- (-0.356672, 0.150707)
-- (-0.368624, 0.130606)
-- (-0.38054, 0.110505)
-- (-0.392848, 0.090404)
-- (-0.40469, 0.070303)
-- (-0.416495, 0.050202)
-- (-0.427841, 0.030101)
-- (-0.439323, 0.01)
-- cycle;
\drawqsvn (-0.438355, 0.01)
-- (-0.42488, 0.030101)
-- (-0.41097, 0.050202)
-- (-0.39743, 0.070303)
-- (-0.383838, 0.090404)
-- (-0.369763, 0.110505)
-- (-0.356065, 0.130606)
-- (-0.341879, 0.150707)
-- (-0.327637, 0.170808)
-- (-0.313778, 0.190909)
-- (-0.299426, 0.21101)
-- (-0.285017, 0.231111)
-- (-0.270552, 0.251212)
-- (-0.25603, 0.271313)
-- (-0.241453, 0.291414)
-- (-0.226368, 0.311515)
-- (-0.211676, 0.331616)
-- (-0.196927, 0.351717)
-- (-0.181665, 0.371818)
-- (-0.166802, 0.391919)
-- (-0.151421, 0.41202)
-- (-0.136444, 0.432121)
-- (-0.120945, 0.452222)
-- (-0.105385, 0.472323)
-- (-0.0902347, 0.492424)
-- (-0.0745566, 0.512525)
-- (-0.0588183, 0.532626)
-- (-0.0430196, 0.552727)
-- (-0.0271607, 0.572828)
-- (-0.0112414, 0.592929)
-- (0.00473815, 0.61303)
-- (0.020778, 0.633131)
-- (0.0368782, 0.653232)
-- (0.0530387, 0.673333)
-- (0.0692594, 0.693434)
-- (0.0855405, 0.713535)
-- (0.101882, 0.733636)
-- (0.118284, 0.753737)
-- (0.134746, 0.773838)
-- (0.151268, 0.793939)
-- (0.16785, 0.81404)
-- (0.184493, 0.834141)
-- (0.201197, 0.854242)
-- (0.21796, 0.874343)
-- (0.234784, 0.894444)
-- (0.251668, 0.914545)
-- (0.268612, 0.934646)
-- (0.285617, 0.954747)
-- (0.302682, 0.974848)
-- (0.319288, 0.994949)
-- (0.336472, 1.01505)
-- (0.353716, 1.03515)
-- (0.37102, 1.05525)
-- (0.388384, 1.07535)
-- (0.405809, 1.09545)
-- (0.422763, 1.11556)
-- (0.440306, 1.13566)
-- (0.45791, 1.15576)
-- (0.475036, 1.17586)
-- (0.492759, 1.19596)
-- (0.51, 1.21606)
-- (0.527841, 1.23616)
-- (0.545196, 1.25626)
-- (0.563156, 1.27636)
-- (0.580626, 1.29646)
-- (0.598152, 1.31657)
-- (0.616289, 1.33667)
-- (0.63393, 1.35677)
-- (0.651627, 1.37687)
-- (0.669381, 1.39697)
-- (0.68719, 1.41707)
-- (0.70562, 1.43717)
-- (0.723545, 1.45727)
-- (0.741526, 1.47737)
-- (0.758993, 1.49747)
-- (0.777084, 1.51758)
-- (0.795232, 1.53768)
-- (0.813436, 1.55778)
-- (0.831696, 1.57788)
-- (0.849432, 1.59798)
-- (0.867803, 1.61808)
-- (0.88623, 1.63818)
-- (0.904127, 1.65828)
-- (0.922665, 1.67838)
-- (0.940669, 1.69848)
-- (0.958725, 1.71859)
-- (0.977428, 1.73869)
-- (0.99559, 1.75879)
-- (1.01381, 1.77889)
-- (1.03207, 1.79899)
-- (1.05039, 1.81909)
-- (1.06876, 1.83919)
-- (1.08719, 1.85929)
-- (1.10566, 1.87939)
-- (1.12419, 1.89949)
-- (1.14277, 1.9196)
-- (1.16141, 1.9397)
-- (1.18009, 1.9598)
-- (1.19821, 1.9799)
-- (1.217, 2)
% turn around
-- (1.26164, 2)
-- (1.24394, 1.9799)
-- (1.22629, 1.9598)
-- (1.20868, 1.9397)
-- (1.19173, 1.9196)
-- (1.17421, 1.89949)
-- (1.15673, 1.87939)
-- (1.1393, 1.85929)
-- (1.12191, 1.83919)
-- (1.10456, 1.81909)
-- (1.08786, 1.79899)
-- (1.0706, 1.77889)
-- (1.05339, 1.75879)
-- (1.03622, 1.73869)
-- (1.01909, 1.71859)
-- (1.0026, 1.69848)
-- (0.985564, 1.67838)
-- (0.968569, 1.65828)
-- (0.952201, 1.63818)
-- (0.935293, 1.61808)
-- (0.918428, 1.59798)
-- (0.902186, 1.57788)
-- (0.885408, 1.55778)
-- (0.869248, 1.53768)
-- (0.852556, 1.51758)
-- (0.836478, 1.49747)
-- (0.819873, 1.47737)
-- (0.803878, 1.45727)
-- (0.787923, 1.43717)
-- (0.772008, 1.41707)
-- (0.755574, 1.39697)
-- (0.739742, 1.37687)
-- (0.723949, 1.35677)
-- (0.708197, 1.33667)
-- (0.692486, 1.31657)
-- (0.676814, 1.29646)
-- (0.66173, 1.27636)
-- (0.646137, 1.25626)
-- (0.630584, 1.23616)
-- (0.615613, 1.21606)
-- (0.600138, 1.19596)
-- (0.585241, 1.17586)
-- (0.569845, 1.15576)
-- (0.555023, 1.13566)
-- (0.540236, 1.11556)
-- (0.525486, 1.09545)
-- (0.510772, 1.07535)
-- (0.496095, 1.05525)
-- (0.481977, 1.03515)
-- (0.467369, 1.01505)
-- (0.452798, 0.994949)
-- (0.438781, 0.974848)
-- (0.424795, 0.954747)
-- (0.410842, 0.934646)
-- (0.396921, 0.914545)
-- (0.383032, 0.894444)
-- (0.369176, 0.874343)
-- (0.355351, 0.854242)
-- (0.342062, 0.834141)
-- (0.3283, 0.81404)
-- (0.315069, 0.793939)
-- (0.301867, 0.773838)
-- (0.288692, 0.753737)
-- (0.275546, 0.733636)
-- (0.262428, 0.713535)
-- (0.249827, 0.693434)
-- (0.236763, 0.673333)
-- (0.224213, 0.653232)
-- (0.211687, 0.633131)
-- (0.199185, 0.61303)
-- (0.186707, 0.592929)
-- (0.174253, 0.572828)
-- (0.161823, 0.552727)
-- (0.149891, 0.532626)
-- (0.137507, 0.512525)
-- (0.125617, 0.492424)
-- (0.113747, 0.472323)
-- (0.101897, 0.452222)
-- (0.0900669, 0.432121)
-- (0.0782571, 0.41202)
-- (0.0664675, 0.391919)
-- (0.0551551, 0.371818)
-- (0.0434036, 0.351717)
-- (0.0321254, 0.331616)
-- (0.0208633, 0.311515)
-- (0.00916808, 0.291414)
-- (-0.00205988, 0.271313)
-- (-0.0132718, 0.251212)
-- (-0.0244676, 0.231111)
-- (-0.0352062, 0.21101)
-- (-0.0463718, 0.190909)
-- (-0.0575214, 0.170808)
-- (-0.0682198, 0.150707)
-- (-0.0793392, 0.130606)
-- (-0.0904425, 0.110505)
-- (-0.101101, 0.090404)
-- (-0.111747, 0.070303)
-- (-0.122806, 0.050202)
-- (-0.133426, 0.030101)
-- (-0.144118, 0.01)
-- cycle;
\drawqsvn (-0.142392, 0.01)
-- (-0.127927, 0.030101)
-- (-0.113881, 0.050202)
-- (-0.0997901, 0.070303)
-- (-0.0856553, 0.090404)
-- (-0.0714763, 0.110505)
-- (-0.0572531, 0.130606)
-- (-0.0429857, 0.150707)
-- (-0.0286741, 0.170808)
-- (-0.0143182, 0.190909)
-- (8.19091e-05, 0.21101)
-- (0.0145262, 0.231111)
-- (0.0285696, 0.251212)
-- (0.0431004, 0.271313)
-- (0.0572262, 0.291414)
-- (0.0718434, 0.311515)
-- (0.0865048, 0.331616)
-- (0.100755, 0.351717)
-- (0.115046, 0.371818)
-- (0.129836, 0.391919)
-- (0.144209, 0.41202)
-- (0.159086, 0.432121)
-- (0.173541, 0.452222)
-- (0.188037, 0.472323)
-- (0.203042, 0.492424)
-- (0.21762, 0.512525)
-- (0.232238, 0.532626)
-- (0.246897, 0.552727)
-- (0.261595, 0.572828)
-- (0.276814, 0.592929)
-- (0.291595, 0.61303)
-- (0.306416, 0.633131)
-- (0.321278, 0.653232)
-- (0.336179, 0.673333)
-- (0.351121, 0.693434)
-- (0.366103, 0.713535)
-- (0.381619, 0.733636)
-- (0.396684, 0.753737)
-- (0.411788, 0.773838)
-- (0.426933, 0.793939)
-- (0.442118, 0.81404)
-- (0.457344, 0.834141)
-- (0.472609, 0.854242)
-- (0.487915, 0.874343)
-- (0.503261, 0.894444)
-- (0.518647, 0.914545)
-- (0.534074, 0.934646)
-- (0.54954, 0.954747)
-- (0.565047, 0.974848)
-- (0.581113, 0.994949)
-- (0.596703, 1.01505)
-- (0.612332, 1.03515)
-- (0.628002, 1.05525)
-- (0.643711, 1.07535)
-- (0.659461, 1.09545)
-- (0.675252, 1.11556)
-- (0.691082, 1.13566)
-- (0.706953, 1.15576)
-- (0.722863, 1.17586)
-- (0.738814, 1.19596)
-- (0.754806, 1.21606)
-- (0.770837, 1.23616)
-- (0.786909, 1.25626)
-- (0.80302, 1.27636)
-- (0.819172, 1.29646)
-- (0.835365, 1.31657)
-- (0.851597, 1.33667)
-- (0.86787, 1.35677)
-- (0.884182, 1.37687)
-- (0.900535, 1.39697)
-- (0.916929, 1.41707)
-- (0.933362, 1.43717)
-- (0.949836, 1.45727)
-- (0.96635, 1.47737)
-- (0.982904, 1.49747)
-- (0.999498, 1.51758)
-- (1.01613, 1.53768)
-- (1.03281, 1.55778)
-- (1.04952, 1.57788)
-- (1.06628, 1.59798)
-- (1.08307, 1.61808)
-- (1.09932, 1.63818)
-- (1.1162, 1.65828)
-- (1.13311, 1.67838)
-- (1.15007, 1.69848)
-- (1.16706, 1.71859)
-- (1.18409, 1.73869)
-- (1.20117, 1.75879)
-- (1.21828, 1.77889)
-- (1.23484, 1.79899)
-- (1.25203, 1.81909)
-- (1.26927, 1.83919)
-- (1.28654, 1.85929)
-- (1.30385, 1.87939)
-- (1.3206, 1.89949)
-- (1.33799, 1.9196)
-- (1.35542, 1.9397)
-- (1.37289, 1.9598)
-- (1.38979, 1.9799)
-- (1.40734, 2)
% turn around
-- (1.45136, 2)
-- (1.4349, 1.9799)
-- (1.41848, 1.9598)
-- (1.4027, 1.9397)
-- (1.38633, 1.9196)
-- (1.37, 1.89949)
-- (1.35431, 1.87939)
-- (1.33804, 1.85929)
-- (1.32181, 1.83919)
-- (1.3062, 1.81909)
-- (1.29063, 1.79899)
-- (1.27448, 1.77889)
-- (1.25897, 1.75879)
-- (1.24348, 1.73869)
-- (1.22743, 1.71859)
-- (1.212, 1.69848)
-- (1.1966, 1.67838)
-- (1.18122, 1.65828)
-- (1.16588, 1.63818)
-- (1.15056, 1.61808)
-- (1.13527, 1.59798)
-- (1.12001, 1.57788)
-- (1.10535, 1.55778)
-- (1.09015, 1.53768)
-- (1.07554, 1.51758)
-- (1.06039, 1.49747)
-- (1.04583, 1.47737)
-- (1.03073, 1.45727)
-- (1.01623, 1.43717)
-- (1.00175, 1.41707)
-- (0.987288, 1.39697)
-- (0.972855, 1.37687)
-- (0.958445, 1.35677)
-- (0.944059, 1.33667)
-- (0.93025, 1.31657)
-- (0.91591, 1.29646)
-- (0.902143, 1.27636)
-- (0.887849, 1.25626)
-- (0.874124, 1.23616)
-- (0.860419, 1.21606)
-- (0.846734, 1.19596)
-- (0.833068, 1.17586)
-- (0.819423, 1.15576)
-- (0.805799, 1.13566)
-- (0.792725, 1.11556)
-- (0.779139, 1.09545)
-- (0.7661, 1.07535)
-- (0.753077, 1.05525)
-- (0.74007, 1.03515)
-- (0.727079, 1.01505)
-- (0.714104, 0.994949)
-- (0.701145, 0.974848)
-- (0.688203, 0.954747)
-- (0.67579, 0.934646)
-- (0.662877, 0.914545)
-- (0.650491, 0.894444)
-- (0.638116, 0.874343)
-- (0.625753, 0.854242)
-- (0.613402, 0.834141)
-- (0.601064, 0.81404)
-- (0.589236, 0.793939)
-- (0.57692, 0.773838)
-- (0.565111, 0.753737)
-- (0.552816, 0.733636)
-- (0.541025, 0.713535)
-- (0.529242, 0.693434)
-- (0.517467, 0.673333)
-- (0.5057, 0.653232)
-- (0.494425, 0.633131)
-- (0.482672, 0.61303)
-- (0.471407, 0.592929)
-- (0.459668, 0.572828)
-- (0.448412, 0.552727)
-- (0.437161, 0.532626)
-- (0.425914, 0.512525)
-- (0.41467, 0.492424)
-- (0.403431, 0.472323)
-- (0.392195, 0.452222)
-- (0.381427, 0.432121)
-- (0.370198, 0.41202)
-- (0.359432, 0.391919)
-- (0.348209, 0.371818)
-- (0.337445, 0.351717)
-- (0.32668, 0.331616)
-- (0.315465, 0.311515)
-- (0.304703, 0.291414)
-- (0.293941, 0.271313)
-- (0.283179, 0.251212)
-- (0.272417, 0.231111)
-- (0.261655, 0.21101)
-- (0.250893, 0.190909)
-- (0.240131, 0.170808)
-- (0.229369, 0.150707)
-- (0.21904, 0.130606)
-- (0.208275, 0.110505)
-- (0.197511, 0.090404)
-- (0.186747, 0.070303)
-- (0.175983, 0.050202)
-- (0.165219, 0.030101)
-- (0.154792, 0.01)
-- cycle;
\drawqsvn (0.156518, 0.01)
-- (0.170718, 0.030101)
-- (0.184909, 0.050202)
-- (0.199131, 0.070303)
-- (0.212957, 0.090404)
-- (0.227242, 0.110505)
-- (0.241126, 0.130606)
-- (0.255473, 0.150707)
-- (0.269415, 0.170808)
-- (0.283385, 0.190909)
-- (0.297825, 0.21101)
-- (0.311854, 0.231111)
-- (0.325911, 0.251212)
-- (0.339996, 0.271313)
-- (0.354109, 0.291414)
-- (0.367799, 0.311515)
-- (0.381966, 0.331616)
-- (0.396162, 0.351717)
-- (0.410385, 0.371818)
-- (0.424178, 0.391919)
-- (0.438456, 0.41202)
-- (0.452299, 0.432121)
-- (0.466631, 0.452222)
-- (0.480991, 0.472323)
-- (0.494911, 0.492424)
-- (0.508854, 0.512525)
-- (0.523295, 0.532626)
-- (0.537288, 0.552727)
-- (0.551783, 0.572828)
-- (0.565827, 0.592929)
-- (0.579895, 0.61303)
-- (0.593987, 0.633131)
-- (0.608589, 0.653232)
-- (0.622731, 0.673333)
-- (0.636898, 0.693434)
-- (0.65158, 0.713535)
-- (0.665797, 0.733636)
-- (0.680037, 0.753737)
-- (0.694302, 0.773838)
-- (0.708592, 0.793939)
-- (0.723406, 0.81404)
-- (0.737746, 0.834141)
-- (0.752109, 0.854242)
-- (0.766497, 0.874343)
-- (0.780908, 0.894444)
-- (0.795856, 0.914545)
-- (0.810318, 0.934646)
-- (0.824804, 0.954747)
-- (0.839314, 0.974848)
-- (0.853848, 0.994949)
-- (0.868928, 1.01505)
-- (0.883513, 1.03515)
-- (0.898122, 1.05525)
-- (0.912754, 1.07535)
-- (0.927941, 1.09545)
-- (0.942624, 1.11556)
-- (0.957331, 1.13566)
-- (0.972063, 1.15576)
-- (0.987356, 1.17586)
-- (1.00214, 1.19596)
-- (1.01694, 1.21606)
-- (1.03232, 1.23616)
-- (1.04717, 1.25626)
-- (1.06205, 1.27636)
-- (1.07751, 1.29646)
-- (1.09244, 1.31657)
-- (1.10739, 1.33667)
-- (1.12293, 1.35677)
-- (1.13793, 1.37687)
-- (1.15352, 1.39697)
-- (1.16857, 1.41707)
-- (1.18365, 1.43717)
-- (1.19932, 1.45727)
-- (1.21445, 1.47737)
-- (1.23017, 1.49747)
-- (1.24535, 1.51758)
-- (1.26113, 1.53768)
-- (1.27636, 1.55778)
-- (1.29219, 1.57788)
-- (1.30747, 1.59798)
-- (1.32336, 1.61808)
-- (1.33927, 1.63818)
-- (1.35463, 1.65828)
-- (1.3706, 1.67838)
-- (1.386, 1.69848)
-- (1.40203, 1.71859)
-- (1.41808, 1.73869)
-- (1.43356, 1.75879)
-- (1.44967, 1.77889)
-- (1.4658, 1.79899)
-- (1.48136, 1.81909)
-- (1.49755, 1.83919)
-- (1.51376, 1.85929)
-- (1.53001, 1.87939)
-- (1.54567, 1.89949)
-- (1.56197, 1.9196)
-- (1.57829, 1.9397)
-- (1.59403, 1.9598)
-- (1.61041, 1.9799)
-- (1.62682, 2)
% turn around
-- (1.68138, 2)
-- (1.66603, 1.9799)
-- (1.6507, 1.9598)
-- (1.63601, 1.9397)
-- (1.62071, 1.9196)
-- (1.60605, 1.89949)
-- (1.5908, 1.87939)
-- (1.57617, 1.85929)
-- (1.56096, 1.83919)
-- (1.54637, 1.81909)
-- (1.53179, 1.79899)
-- (1.51723, 1.77889)
-- (1.50268, 1.75879)
-- (1.48815, 1.73869)
-- (1.47364, 1.71859)
-- (1.45915, 1.69848)
-- (1.44467, 1.67838)
-- (1.43079, 1.65828)
-- (1.41634, 1.63818)
-- (1.40248, 1.61808)
-- (1.38806, 1.59798)
-- (1.37424, 1.57788)
-- (1.36042, 1.55778)
-- (1.34662, 1.53768)
-- (1.33226, 1.51758)
-- (1.31848, 1.49747)
-- (1.30529, 1.47737)
-- (1.29154, 1.45727)
-- (1.27779, 1.43717)
-- (1.26463, 1.41707)
-- (1.25091, 1.39697)
-- (1.23776, 1.37687)
-- (1.22406, 1.35677)
-- (1.21093, 1.33667)
-- (1.1978, 1.31657)
-- (1.18469, 1.29646)
-- (1.17158, 1.27636)
-- (1.15903, 1.25626)
-- (1.14593, 1.23616)
-- (1.13339, 1.21606)
-- (1.12031, 1.19596)
-- (1.10777, 1.17586)
-- (1.09524, 1.15576)
-- (1.08272, 1.13566)
-- (1.0702, 1.11556)
-- (1.05768, 1.09545)
-- (1.04517, 1.07535)
-- (1.03318, 1.05525)
-- (1.02067, 1.03515)
-- (1.00869, 1.01505)
-- (0.996709, 0.994949)
-- (0.984727, 0.974848)
-- (0.972745, 0.954747)
-- (0.960763, 0.934646)
-- (0.949292, 0.914545)
-- (0.937308, 0.894444)
-- (0.925831, 0.874343)
-- (0.913845, 0.854242)
-- (0.902362, 0.834141)
-- (0.890875, 0.81404)
-- (0.879384, 0.793939)
-- (0.867889, 0.773838)
-- (0.85639, 0.753737)
-- (0.845381, 0.733636)
-- (0.833872, 0.713535)
-- (0.822848, 0.693434)
-- (0.811817, 0.673333)
-- (0.800292, 0.653232)
-- (0.789246, 0.633131)
-- (0.778192, 0.61303)
-- (0.76761, 0.592929)
-- (0.756538, 0.572828)
-- (0.745458, 0.552727)
-- (0.73437, 0.532626)
-- (0.723745, 0.512525)
-- (0.713108, 0.492424)
-- (0.701992, 0.472323)
-- (0.691333, 0.452222)
-- (0.680662, 0.432121)
-- (0.669518, 0.41202)
-- (0.658825, 0.391919)
-- (0.64812, 0.371818)
-- (0.637403, 0.351717)
-- (0.626673, 0.331616)
-- (0.615932, 0.311515)
-- (0.605179, 0.291414)
-- (0.594413, 0.271313)
-- (0.583636, 0.251212)
-- (0.572403, 0.231111)
-- (0.561603, 0.21101)
-- (0.550792, 0.190909)
-- (0.539968, 0.170808)
-- (0.529132, 0.150707)
-- (0.517851, 0.130606)
-- (0.506993, 0.110505)
-- (0.495694, 0.090404)
-- (0.484387, 0.070303)
-- (0.473072, 0.050202)
-- (0.461749, 0.030101)
-- (0.450713, 0.01)
-- cycle;
\drawqsvn (0.451723, 0.01)
-- (0.465133, 0.030101)
-- (0.478598, 0.050202)
-- (0.491647, 0.070303)
-- (0.504704, 0.090404)
-- (0.51777, 0.110505)
-- (0.530843, 0.130606)
-- (0.54349, 0.150707)
-- (0.55614, 0.170808)
-- (0.569234, 0.190909)
-- (0.581894, 0.21101)
-- (0.594116, 0.231111)
-- (0.606782, 0.251212)
-- (0.619453, 0.271313)
-- (0.631678, 0.291414)
-- (0.644355, 0.311515)
-- (0.656582, 0.331616)
-- (0.66881, 0.351717)
-- (0.681037, 0.371818)
-- (0.693264, 0.391919)
-- (0.705492, 0.41202)
-- (0.717719, 0.432121)
-- (0.729947, 0.452222)
-- (0.742174, 0.472323)
-- (0.753932, 0.492424)
-- (0.766158, 0.512525)
-- (0.778383, 0.532626)
-- (0.790133, 0.552727)
-- (0.802357, 0.572828)
-- (0.814101, 0.592929)
-- (0.826322, 0.61303)
-- (0.838544, 0.633131)
-- (0.85028, 0.653232)
-- (0.862499, 0.673333)
-- (0.874719, 0.693434)
-- (0.886447, 0.713535)
-- (0.898664, 0.733636)
-- (0.910882, 0.753737)
-- (0.922602, 0.773838)
-- (0.934817, 0.793939)
-- (0.947032, 0.81404)
-- (0.959248, 0.834141)
-- (0.971463, 0.854242)
-- (0.983679, 0.874343)
-- (0.995894, 0.894444)
-- (1.00811, 0.914545)
-- (1.02032, 0.934646)
-- (1.03254, 0.954747)
-- (1.04527, 0.974848)
-- (1.05749, 0.994949)
-- (1.07023, 1.01505)
-- (1.08245, 1.03515)
-- (1.09519, 1.05525)
-- (1.10741, 1.07535)
-- (1.12017, 1.09545)
-- (1.13292, 1.11556)
-- (1.14568, 1.13566)
-- (1.15844, 1.15576)
-- (1.17121, 1.17586)
-- (1.18398, 1.19596)
-- (1.19676, 1.21606)
-- (1.20954, 1.23616)
-- (1.22232, 1.25626)
-- (1.23565, 1.27636)
-- (1.24845, 1.29646)
-- (1.2618, 1.31657)
-- (1.27515, 1.33667)
-- (1.28796, 1.35677)
-- (1.30133, 1.37687)
-- (1.31471, 1.39697)
-- (1.3281, 1.41707)
-- (1.34149, 1.43717)
-- (1.3549, 1.45727)
-- (1.36831, 1.47737)
-- (1.3823, 1.49747)
-- (1.39573, 1.51758)
-- (1.40916, 1.53768)
-- (1.42318, 1.55778)
-- (1.43722, 1.57788)
-- (1.45068, 1.59798)
-- (1.46474, 1.61808)
-- (1.47881, 1.63818)
-- (1.49288, 1.65828)
-- (1.50698, 1.67838)
-- (1.52108, 1.69848)
-- (1.5352, 1.71859)
-- (1.54932, 1.73869)
-- (1.56346, 1.75879)
-- (1.57761, 1.77889)
-- (1.59238, 1.79899)
-- (1.60656, 1.81909)
-- (1.62135, 1.83919)
-- (1.63555, 1.85929)
-- (1.65038, 1.87939)
-- (1.66461, 1.89949)
-- (1.67946, 1.9196)
-- (1.69433, 1.9397)
-- (1.70922, 1.9598)
-- (1.72412, 1.9799)
-- (1.73904, 2)
% turn around
-- (1.7719, 2)
-- (1.75811, 1.9799)
-- (1.74371, 1.9598)
-- (1.72933, 1.9397)
-- (1.71557, 1.9196)
-- (1.70121, 1.89949)
-- (1.68746, 1.87939)
-- (1.67373, 1.85929)
-- (1.66, 1.83919)
-- (1.64628, 1.81909)
-- (1.63257, 1.79899)
-- (1.61887, 1.77889)
-- (1.60517, 1.75879)
-- (1.59149, 1.73869)
-- (1.5784, 1.71859)
-- (1.56532, 1.69848)
-- (1.55165, 1.67838)
-- (1.53858, 1.65828)
-- (1.52551, 1.63818)
-- (1.51245, 1.61808)
-- (1.49939, 1.59798)
-- (1.48691, 1.57788)
-- (1.47385, 1.55778)
-- (1.46138, 1.53768)
-- (1.44833, 1.51758)
-- (1.43585, 1.49747)
-- (1.42338, 1.47737)
-- (1.4109, 1.45727)
-- (1.39843, 1.43717)
-- (1.38652, 1.41707)
-- (1.37404, 1.39697)
-- (1.36212, 1.37687)
-- (1.3502, 1.35677)
-- (1.33827, 1.33667)
-- (1.32634, 1.31657)
-- (1.3144, 1.29646)
-- (1.30246, 1.27636)
-- (1.29107, 1.25626)
-- (1.27966, 1.23616)
-- (1.26825, 1.21606)
-- (1.25683, 1.19596)
-- (1.2454, 1.17586)
-- (1.23396, 1.15576)
-- (1.22305, 1.13566)
-- (1.21212, 1.11556)
-- (1.20119, 1.09545)
-- (1.19024, 1.07535)
-- (1.17928, 1.05525)
-- (1.16883, 1.03515)
-- (1.15784, 1.01505)
-- (1.14736, 0.994949)
-- (1.13687, 0.974848)
-- (1.12636, 0.954747)
-- (1.11634, 0.934646)
-- (1.10631, 0.914545)
-- (1.09625, 0.894444)
-- (1.08618, 0.874343)
-- (1.07609, 0.854242)
-- (1.06597, 0.834141)
-- (1.05634, 0.81404)
-- (1.04668, 0.793939)
-- (1.037, 0.773838)
-- (1.02779, 0.753737)
-- (1.01806, 0.733636)
-- (1.00879, 0.713535)
-- (0.999501, 0.693434)
-- (0.990181, 0.673333)
-- (0.981317, 0.653232)
-- (0.972422, 0.633131)
-- (0.963494, 0.61303)
-- (0.954534, 0.592929)
-- (0.946019, 0.572828)
-- (0.936993, 0.552727)
-- (0.928408, 0.532626)
-- (0.920257, 0.512525)
-- (0.911598, 0.492424)
-- (0.903369, 0.472323)
-- (0.895101, 0.452222)
-- (0.886792, 0.432121)
-- (0.878904, 0.41202)
-- (0.870972, 0.391919)
-- (0.862995, 0.371818)
-- (0.854975, 0.351717)
-- (0.847363, 0.331616)
-- (0.839703, 0.311515)
-- (0.831995, 0.291414)
-- (0.824686, 0.271313)
-- (0.816879, 0.251212)
-- (0.809468, 0.231111)
-- (0.802445, 0.21101)
-- (0.795365, 0.190909)
-- (0.78823, 0.170808)
-- (0.781038, 0.150707)
-- (0.774223, 0.130606)
-- (0.766917, 0.110505)
-- (0.760412, 0.090404)
-- (0.753416, 0.070303)
-- (0.746785, 0.050202)
-- (0.74009, 0.030101)
-- (0.733877, 0.01)
-- cycle;
\drawqsvn (0.739855, 0.01)
-- (0.758279, 0.030101)
-- (0.776962, 0.050202)
-- (0.795265, 0.070303)
-- (0.813613, 0.090404)
-- (0.832006, 0.110505)
-- (0.850442, 0.130606)
-- (0.868923, 0.150707)
-- (0.88701, 0.170808)
-- (0.905577, 0.190909)
-- (0.923747, 0.21101)
-- (0.941958, 0.231111)
-- (0.960208, 0.251212)
-- (0.978499, 0.271313)
-- (0.99683, 0.291414)
-- (1.0152, 0.311515)
-- (1.03361, 0.331616)
-- (1.05161, 0.351717)
-- (1.0701, 0.371818)
-- (1.08817, 0.391919)
-- (1.10674, 0.41202)
-- (1.12488, 0.432121)
-- (1.14306, 0.452222)
-- (1.16128, 0.472323)
-- (1.17954, 0.492424)
-- (1.19783, 0.512525)
-- (1.21615, 0.532626)
-- (1.23404, 0.552727)
-- (1.25243, 0.572828)
-- (1.27039, 0.592929)
-- (1.28885, 0.61303)
-- (1.30687, 0.633131)
-- (1.32493, 0.653232)
-- (1.34301, 0.673333)
-- (1.36113, 0.693434)
-- (1.37927, 0.713535)
-- (1.39745, 0.733636)
-- (1.41567, 0.753737)
-- (1.43391, 0.773838)
-- (1.45219, 0.793939)
-- (1.47, 0.81404)
-- (1.48834, 0.834141)
-- (1.5062, 0.854242)
-- (1.5246, 0.874343)
-- (1.54253, 0.894444)
-- (1.56099, 0.914545)
-- (1.57897, 0.934646)
-- (1.59698, 0.954747)
-- (1.61502, 0.974848)
-- (1.63309, 0.994949)
-- (1.65119, 1.01505)
-- (1.66931, 1.03515)
-- (1.68746, 1.05525)
-- (1.70564, 1.07535)
-- (1.72385, 1.09545)
-- (1.74155, 1.11556)
-- (1.75981, 1.13566)
-- (1.7781, 1.15576)
-- (1.79588, 1.17586)
-- (1.81423, 1.19596)
-- (1.83206, 1.21606)
-- (1.84992, 1.23616)
-- (1.86834, 1.25626)
-- (1.88625, 1.27636)
-- (1.90417, 1.29646)
-- (1.92268, 1.31657)
-- (1.94066, 1.33667)
-- (1.95866, 1.35677)
-- (1.97669, 1.37687)
-- (1.99474, 1.39697)
-- (2.01282, 1.41707)
-- (2.03092, 1.43717)
-- (2.04904, 1.45727)
-- (2.06719, 1.47737)
-- (2.08536, 1.49747)
-- (2.10356, 1.51758)
-- (2.12121, 1.53768)
-- (2.13945, 1.55778)
-- (2.15772, 1.57788)
-- (2.17601, 1.59798)
-- (2.19374, 1.61808)
-- (2.21208, 1.63818)
-- (2.22986, 1.65828)
-- (2.24824, 1.67838)
-- (2.26606, 1.69848)
-- (2.28449, 1.71859)
-- (2.30235, 1.73869)
-- (2.32082, 1.75879)
-- (2.33873, 1.77889)
-- (2.35725, 1.79899)
-- (2.37519, 1.81909)
-- (2.39316, 1.83919)
-- (2.41114, 1.85929)
-- (2.42976, 1.87939)
-- (2.44778, 1.89949)
-- (2.46583, 1.9196)
-- (2.4839, 1.9397)
-- (2.50199, 1.9598)
-- (2.52071, 1.9799)
-- (2.53884, 2)
% turn around
-- (2.56364, 2)
-- (2.54605, 1.9799)
-- (2.52847, 1.9598)
-- (2.51091, 1.9397)
-- (2.49337, 1.9196)
-- (2.47584, 1.89949)
-- (2.45833, 1.87939)
-- (2.44083, 1.85929)
-- (2.42335, 1.83919)
-- (2.40529, 1.81909)
-- (2.38784, 1.79899)
-- (2.37042, 1.77889)
-- (2.353, 1.75879)
-- (2.33561, 1.73869)
-- (2.31822, 1.71859)
-- (2.30086, 1.69848)
-- (2.28351, 1.67838)
-- (2.26618, 1.65828)
-- (2.24886, 1.63818)
-- (2.23156, 1.61808)
-- (2.21428, 1.59798)
-- (2.19701, 1.57788)
-- (2.17976, 1.55778)
-- (2.16252, 1.53768)
-- (2.1453, 1.51758)
-- (2.12867, 1.49747)
-- (2.11148, 1.47737)
-- (2.0943, 1.45727)
-- (2.07714, 1.43717)
-- (2.06, 1.41707)
-- (2.04288, 1.39697)
-- (2.02633, 1.37687)
-- (2.00923, 1.35677)
-- (1.99215, 1.33667)
-- (1.97509, 1.31657)
-- (1.95859, 1.29646)
-- (1.94156, 1.27636)
-- (1.92454, 1.25626)
-- (1.90808, 1.23616)
-- (1.8911, 1.21606)
-- (1.87466, 1.19596)
-- (1.85771, 1.17586)
-- (1.8413, 1.15576)
-- (1.82491, 1.13566)
-- (1.808, 1.11556)
-- (1.79163, 1.09545)
-- (1.77527, 1.07535)
-- (1.75893, 1.05525)
-- (1.74208, 1.03515)
-- (1.72576, 1.01505)
-- (1.70946, 0.994949)
-- (1.69368, 0.974848)
-- (1.6774, 0.954747)
-- (1.66113, 0.934646)
-- (1.64487, 0.914545)
-- (1.62913, 0.894444)
-- (1.6129, 0.874343)
-- (1.59718, 0.854242)
-- (1.58096, 0.834141)
-- (1.56526, 0.81404)
-- (1.54957, 0.793939)
-- (1.53389, 0.773838)
-- (1.51821, 0.753737)
-- (1.50254, 0.733636)
-- (1.48688, 0.713535)
-- (1.47172, 0.693434)
-- (1.45607, 0.673333)
-- (1.44092, 0.653232)
-- (1.42577, 0.633131)
-- (1.41062, 0.61303)
-- (1.39548, 0.592929)
-- (1.38082, 0.572828)
-- (1.36569, 0.552727)
-- (1.35103, 0.532626)
-- (1.33637, 0.512525)
-- (1.32172, 0.492424)
-- (1.30706, 0.472323)
-- (1.29287, 0.452222)
-- (1.27821, 0.432121)
-- (1.26401, 0.41202)
-- (1.25026, 0.391919)
-- (1.23606, 0.371818)
-- (1.2223, 0.351717)
-- (1.20853, 0.331616)
-- (1.19476, 0.311515)
-- (1.18098, 0.291414)
-- (1.16764, 0.271313)
-- (1.15428, 0.251212)
-- (1.14136, 0.231111)
-- (1.12842, 0.21101)
-- (1.11546, 0.190909)
-- (1.10249, 0.170808)
-- (1.08994, 0.150707)
-- (1.07737, 0.130606)
-- (1.0652, 0.110505)
-- (1.05302, 0.090404)
-- (1.04081, 0.070303)
-- (1.029, 0.050202)
-- (1.01716, 0.030101)
-- (1.00572, 0.01)
-- cycle;
\drawqsvn (1.00669, 0.01)
-- (1.02055, 0.030101)
-- (1.0341, 0.050202)
-- (1.04807, 0.070303)
-- (1.06203, 0.090404)
-- (1.07598, 0.110505)
-- (1.09036, 0.130606)
-- (1.10473, 0.150707)
-- (1.1191, 0.170808)
-- (1.13347, 0.190909)
-- (1.14827, 0.21101)
-- (1.16307, 0.231111)
-- (1.17787, 0.251212)
-- (1.19312, 0.271313)
-- (1.20793, 0.291414)
-- (1.22318, 0.311515)
-- (1.23844, 0.331616)
-- (1.25371, 0.351717)
-- (1.26943, 0.371818)
-- (1.2847, 0.391919)
-- (1.30044, 0.41202)
-- (1.31619, 0.432121)
-- (1.33194, 0.452222)
-- (1.34771, 0.472323)
-- (1.36348, 0.492424)
-- (1.37926, 0.512525)
-- (1.39552, 0.532626)
-- (1.41131, 0.552727)
-- (1.4276, 0.572828)
-- (1.44341, 0.592929)
-- (1.45972, 0.61303)
-- (1.47603, 0.633131)
-- (1.49188, 0.653232)
-- (1.50822, 0.673333)
-- (1.52457, 0.693434)
-- (1.54093, 0.713535)
-- (1.5573, 0.733636)
-- (1.57419, 0.753737)
-- (1.59059, 0.773838)
-- (1.607, 0.793939)
-- (1.62343, 0.81404)
-- (1.63986, 0.834141)
-- (1.65682, 0.854242)
-- (1.67328, 0.874343)
-- (1.68976, 0.894444)
-- (1.70676, 0.914545)
-- (1.72326, 0.934646)
-- (1.73977, 0.954747)
-- (1.75681, 0.974848)
-- (1.77335, 0.994949)
-- (1.79043, 1.01505)
-- (1.80699, 1.03515)
-- (1.8241, 1.05525)
-- (1.84069, 1.07535)
-- (1.85782, 1.09545)
-- (1.87444, 1.11556)
-- (1.8916, 1.13566)
-- (1.90825, 1.15576)
-- (1.92544, 1.17586)
-- (1.94211, 1.19596)
-- (1.95934, 1.21606)
-- (1.97603, 1.23616)
-- (1.99329, 1.25626)
-- (2.01001, 1.27636)
-- (2.0273, 1.29646)
-- (2.04404, 1.31657)
-- (2.06136, 1.33667)
-- (2.07813, 1.35677)
-- (2.09548, 1.37687)
-- (2.11228, 1.39697)
-- (2.12965, 1.41707)
-- (2.14648, 1.43717)
-- (2.16389, 1.45727)
-- (2.18074, 1.47737)
-- (2.19817, 1.49747)
-- (2.21505, 1.51758)
-- (2.23252, 1.53768)
-- (2.24943, 1.55778)
-- (2.26692, 1.57788)
-- (2.28385, 1.59798)
-- (2.30138, 1.61808)
-- (2.31834, 1.63818)
-- (2.33589, 1.65828)
-- (2.35288, 1.67838)
-- (2.37046, 1.69848)
-- (2.38747, 1.71859)
-- (2.40509, 1.73869)
-- (2.42212, 1.75879)
-- (2.43977, 1.77889)
-- (2.45683, 1.79899)
-- (2.47391, 1.81909)
-- (2.4916, 1.83919)
-- (2.5087, 1.85929)
-- (2.52642, 1.87939)
-- (2.54355, 1.89949)
-- (2.5613, 1.9196)
-- (2.57845, 1.9397)
-- (2.59561, 1.9598)
-- (2.61341, 1.9799)
-- (2.6306, 2)
% turn around
-- (2.67958, 2)
-- (2.66285, 1.9799)
-- (2.64612, 1.9598)
-- (2.63002, 1.9397)
-- (2.61331, 1.9196)
-- (2.59722, 1.89949)
-- (2.58053, 1.87939)
-- (2.56444, 1.85929)
-- (2.54837, 1.83919)
-- (2.53169, 1.81909)
-- (2.51562, 1.79899)
-- (2.49956, 1.77889)
-- (2.4835, 1.75879)
-- (2.46744, 1.73869)
-- (2.45139, 1.71859)
-- (2.43534, 1.69848)
-- (2.4193, 1.67838)
-- (2.40326, 1.65828)
-- (2.38723, 1.63818)
-- (2.3712, 1.61808)
-- (2.35517, 1.59798)
-- (2.33972, 1.57788)
-- (2.3237, 1.55778)
-- (2.30768, 1.53768)
-- (2.29224, 1.51758)
-- (2.27623, 1.49747)
-- (2.26079, 1.47737)
-- (2.24535, 1.45727)
-- (2.22991, 1.43717)
-- (2.21391, 1.41707)
-- (2.19847, 1.39697)
-- (2.18304, 1.37687)
-- (2.1676, 1.35677)
-- (2.15216, 1.33667)
-- (2.13727, 1.31657)
-- (2.12183, 1.29646)
-- (2.10639, 1.27636)
-- (2.0915, 1.25626)
-- (2.07606, 1.23616)
-- (2.06116, 1.21606)
-- (2.04572, 1.19596)
-- (2.03081, 1.17586)
-- (2.0159, 1.15576)
-- (2.00099, 1.13566)
-- (1.98607, 1.11556)
-- (1.97115, 1.09545)
-- (1.95622, 1.07535)
-- (1.94181, 1.05525)
-- (1.92688, 1.03515)
-- (1.91246, 1.01505)
-- (1.89751, 0.994949)
-- (1.88308, 0.974848)
-- (1.86864, 0.954747)
-- (1.85419, 0.934646)
-- (1.83973, 0.914545)
-- (1.82527, 0.894444)
-- (1.8113, 0.874343)
-- (1.79682, 0.854242)
-- (1.78283, 0.834141)
-- (1.76833, 0.81404)
-- (1.75432, 0.793939)
-- (1.7403, 0.773838)
-- (1.72627, 0.753737)
-- (1.71222, 0.733636)
-- (1.69865, 0.713535)
-- (1.68458, 0.693434)
-- (1.67099, 0.673333)
-- (1.65737, 0.653232)
-- (1.64374, 0.633131)
-- (1.6301, 0.61303)
-- (1.61644, 0.592929)
-- (1.60324, 0.572828)
-- (1.58954, 0.552727)
-- (1.5763, 0.532626)
-- (1.56305, 0.512525)
-- (1.54977, 0.492424)
-- (1.53647, 0.472323)
-- (1.52362, 0.452222)
-- (1.51028, 0.432121)
-- (1.49738, 0.41202)
-- (1.48445, 0.391919)
-- (1.47196, 0.371818)
-- (1.45899, 0.351717)
-- (1.44644, 0.331616)
-- (1.43342, 0.311515)
-- (1.42127, 0.291414)
-- (1.40864, 0.271313)
-- (1.39598, 0.251212)
-- (1.38374, 0.231111)
-- (1.37146, 0.21101)
-- (1.35916, 0.190909)
-- (1.34726, 0.170808)
-- (1.33488, 0.150707)
-- (1.32291, 0.130606)
-- (1.3109, 0.110505)
-- (1.29929, 0.090404)
-- (1.2872, 0.070303)
-- (1.27551, 0.050202)
-- (1.2642, 0.030101)
-- (1.25268, 0.01)
-- cycle;
\drawqsvn (1.25369, 0.01)
-- (1.26716, 0.030101)
-- (1.28104, 0.050202)
-- (1.29446, 0.070303)
-- (1.3083, 0.090404)
-- (1.32211, 0.110505)
-- (1.3359, 0.130606)
-- (1.34968, 0.150707)
-- (1.36343, 0.170808)
-- (1.3776, 0.190909)
-- (1.39176, 0.21101)
-- (1.4059, 0.231111)
-- (1.42002, 0.251212)
-- (1.43413, 0.271313)
-- (1.44822, 0.291414)
-- (1.46274, 0.311515)
-- (1.4768, 0.331616)
-- (1.4913, 0.351717)
-- (1.50579, 0.371818)
-- (1.52027, 0.391919)
-- (1.53473, 0.41202)
-- (1.54919, 0.432121)
-- (1.56363, 0.452222)
-- (1.57852, 0.472323)
-- (1.59294, 0.492424)
-- (1.60781, 0.512525)
-- (1.62221, 0.532626)
-- (1.63707, 0.552727)
-- (1.65192, 0.572828)
-- (1.66676, 0.592929)
-- (1.6816, 0.61303)
-- (1.69642, 0.633131)
-- (1.71124, 0.653232)
-- (1.72605, 0.673333)
-- (1.74086, 0.693434)
-- (1.75565, 0.713535)
-- (1.77044, 0.733636)
-- (1.78571, 0.753737)
-- (1.80048, 0.773838)
-- (1.81575, 0.793939)
-- (1.83051, 0.81404)
-- (1.84576, 0.834141)
-- (1.8605, 0.854242)
-- (1.87575, 0.874343)
-- (1.89099, 0.894444)
-- (1.90622, 0.914545)
-- (1.92094, 0.934646)
-- (1.93617, 0.954747)
-- (1.95139, 0.974848)
-- (1.96661, 0.994949)
-- (1.98182, 1.01505)
-- (1.99703, 1.03515)
-- (2.01224, 1.05525)
-- (2.02744, 1.07535)
-- (2.04263, 1.09545)
-- (2.05836, 1.11556)
-- (2.07355, 1.13566)
-- (2.08874, 1.15576)
-- (2.10392, 1.17586)
-- (2.11964, 1.19596)
-- (2.13482, 1.21606)
-- (2.14999, 1.23616)
-- (2.16571, 1.25626)
-- (2.18087, 1.27636)
-- (2.19659, 1.29646)
-- (2.2123, 1.31657)
-- (2.22746, 1.33667)
-- (2.24317, 1.35677)
-- (2.25832, 1.37687)
-- (2.27403, 1.39697)
-- (2.28974, 1.41707)
-- (2.30545, 1.43717)
-- (2.32116, 1.45727)
-- (2.3363, 1.47737)
-- (2.35201, 1.49747)
-- (2.36771, 1.51758)
-- (2.38342, 1.53768)
-- (2.39913, 1.55778)
-- (2.41483, 1.57788)
-- (2.43112, 1.59798)
-- (2.44683, 1.61808)
-- (2.46254, 1.63818)
-- (2.47825, 1.65828)
-- (2.49396, 1.67838)
-- (2.51026, 1.69848)
-- (2.52597, 1.71859)
-- (2.54168, 1.73869)
-- (2.55798, 1.75879)
-- (2.5737, 1.77889)
-- (2.59001, 1.79899)
-- (2.60573, 1.81909)
-- (2.62204, 1.83919)
-- (2.63776, 1.85929)
-- (2.65409, 1.87939)
-- (2.67042, 1.89949)
-- (2.68614, 1.9196)
-- (2.70247, 1.9397)
-- (2.71881, 1.9598)
-- (2.73515, 1.9799)
-- (2.75088, 2)
% turn around
-- (2.77816, 2)
-- (2.76296, 1.9799)
-- (2.74715, 1.9598)
-- (2.73194, 1.9397)
-- (2.71612, 1.9196)
-- (2.70091, 1.89949)
-- (2.68509, 1.87939)
-- (2.66988, 1.85929)
-- (2.65466, 1.83919)
-- (2.63943, 1.81909)
-- (2.6236, 1.79899)
-- (2.60838, 1.77889)
-- (2.59314, 1.75879)
-- (2.5785, 1.73869)
-- (2.56325, 1.71859)
-- (2.54801, 1.69848)
-- (2.53334, 1.67838)
-- (2.51808, 1.65828)
-- (2.50341, 1.63818)
-- (2.48814, 1.61808)
-- (2.47345, 1.59798)
-- (2.45875, 1.57788)
-- (2.44404, 1.55778)
-- (2.42932, 1.53768)
-- (2.4146, 1.51758)
-- (2.39987, 1.49747)
-- (2.38513, 1.47737)
-- (2.37094, 1.45727)
-- (2.35618, 1.43717)
-- (2.34198, 1.41707)
-- (2.32776, 1.39697)
-- (2.31298, 1.37687)
-- (2.29874, 1.35677)
-- (2.28449, 1.33667)
-- (2.27077, 1.31657)
-- (2.2565, 1.29646)
-- (2.24221, 1.27636)
-- (2.22845, 1.25626)
-- (2.21414, 1.23616)
-- (2.20035, 1.21606)
-- (2.18655, 1.19596)
-- (2.17273, 1.17586)
-- (2.1589, 1.15576)
-- (2.14505, 1.13566)
-- (2.13171, 1.11556)
-- (2.11783, 1.09545)
-- (2.10446, 1.07535)
-- (2.09106, 1.05525)
-- (2.07765, 1.03515)
-- (2.06422, 1.01505)
-- (2.05076, 0.994949)
-- (2.03729, 0.974848)
-- (2.02431, 0.954747)
-- (2.0108, 0.934646)
-- (1.99777, 0.914545)
-- (1.98473, 0.894444)
-- (1.97165, 0.874343)
-- (1.95906, 0.854242)
-- (1.94594, 0.834141)
-- (1.93329, 0.81404)
-- (1.92062, 0.793939)
-- (1.90792, 0.773838)
-- (1.89519, 0.753737)
-- (1.88243, 0.733636)
-- (1.87014, 0.713535)
-- (1.85732, 0.693434)
-- (1.84496, 0.673333)
-- (1.83257, 0.653232)
-- (1.82064, 0.633131)
-- (1.80818, 0.61303)
-- (1.79617, 0.592929)
-- (1.78413, 0.572828)
-- (1.77205, 0.552727)
-- (1.75993, 0.532626)
-- (1.74825, 0.512525)
-- (1.73606, 0.492424)
-- (1.7243, 0.472323)
-- (1.7125, 0.452222)
-- (1.70112, 0.432121)
-- (1.68924, 0.41202)
-- (1.67777, 0.391919)
-- (1.66626, 0.371818)
-- (1.65517, 0.351717)
-- (1.64357, 0.331616)
-- (1.63238, 0.311515)
-- (1.62114, 0.291414)
-- (1.60985, 0.271313)
-- (1.59896, 0.251212)
-- (1.58801, 0.231111)
-- (1.57702, 0.21101)
-- (1.56597, 0.190909)
-- (1.55531, 0.170808)
-- (1.54459, 0.150707)
-- (1.53381, 0.130606)
-- (1.52298, 0.110505)
-- (1.51252, 0.090404)
-- (1.502, 0.070303)
-- (1.49185, 0.050202)
-- (1.4812, 0.030101)
-- (1.47117, 0.01)
-- cycle;
\drawqsvn (1.47341, 0.01)
-- (1.48839, 0.030101)
-- (1.50332, 0.050202)
-- (1.51823, 0.070303)
-- (1.53311, 0.090404)
-- (1.54798, 0.110505)
-- (1.56326, 0.130606)
-- (1.57852, 0.150707)
-- (1.59377, 0.170808)
-- (1.609, 0.190909)
-- (1.62466, 0.21101)
-- (1.6403, 0.231111)
-- (1.65593, 0.251212)
-- (1.67155, 0.271313)
-- (1.68716, 0.291414)
-- (1.70321, 0.311515)
-- (1.71879, 0.331616)
-- (1.73482, 0.351717)
-- (1.75084, 0.371818)
-- (1.76686, 0.391919)
-- (1.78332, 0.41202)
-- (1.79932, 0.432121)
-- (1.81578, 0.452222)
-- (1.83176, 0.472323)
-- (1.84821, 0.492424)
-- (1.86465, 0.512525)
-- (1.88109, 0.532626)
-- (1.89799, 0.552727)
-- (1.91443, 0.572828)
-- (1.93133, 0.592929)
-- (1.94776, 0.61303)
-- (1.96466, 0.633131)
-- (1.98157, 0.653232)
-- (1.99847, 0.673333)
-- (2.01538, 0.693434)
-- (2.03228, 0.713535)
-- (2.04919, 0.733636)
-- (2.06609, 0.753737)
-- (2.0835, 0.773838)
-- (2.1004, 0.793939)
-- (2.11781, 0.81404)
-- (2.13522, 0.834141)
-- (2.15213, 0.854242)
-- (2.16955, 0.874343)
-- (2.18698, 0.894444)
-- (2.2044, 0.914545)
-- (2.22183, 0.934646)
-- (2.23927, 0.954747)
-- (2.25722, 0.974848)
-- (2.27467, 0.994949)
-- (2.29212, 1.01505)
-- (2.31009, 1.03515)
-- (2.32755, 1.05525)
-- (2.34501, 1.07535)
-- (2.36301, 1.09545)
-- (2.38101, 1.11556)
-- (2.39849, 1.13566)
-- (2.41651, 1.15576)
-- (2.43454, 1.17586)
-- (2.45257, 1.19596)
-- (2.47007, 1.21606)
-- (2.48812, 1.23616)
-- (2.50618, 1.25626)
-- (2.52424, 1.27636)
-- (2.54231, 1.29646)
-- (2.56039, 1.31657)
-- (2.57848, 1.33667)
-- (2.59658, 1.35677)
-- (2.61468, 1.37687)
-- (2.63336, 1.39697)
-- (2.65148, 1.41707)
-- (2.66961, 1.43717)
-- (2.68775, 1.45727)
-- (2.70646, 1.47737)
-- (2.72462, 1.49747)
-- (2.74279, 1.51758)
-- (2.76153, 1.53768)
-- (2.77972, 1.55778)
-- (2.79791, 1.57788)
-- (2.81669, 1.59798)
-- (2.8349, 1.61808)
-- (2.8537, 1.63818)
-- (2.87192, 1.65828)
-- (2.89075, 1.67838)
-- (2.90899, 1.69848)
-- (2.92784, 1.71859)
-- (2.9461, 1.73869)
-- (2.96497, 1.75879)
-- (2.98325, 1.77889)
-- (3.00214, 1.79899)
-- (3.02104, 1.81909)
-- (3.03935, 1.83919)
-- (3.05828, 1.85929)
-- (3.07721, 1.87939)
-- (3.09555, 1.89949)
-- (3.11451, 1.9196)
-- (3.13348, 1.9397)
-- (3.15184, 1.9598)
-- (3.17084, 1.9799)
-- (3.18984, 2)
% turn around
-- (3.21402, 2)
-- (3.19617, 1.9799)
-- (3.17771, 1.9598)
-- (3.15926, 1.9397)
-- (3.14143, 1.9196)
-- (3.123, 1.89949)
-- (3.10457, 1.87939)
-- (3.08675, 1.85929)
-- (3.06834, 1.83919)
-- (3.05054, 1.81909)
-- (3.03214, 1.79899)
-- (3.01434, 1.77889)
-- (2.99655, 1.75879)
-- (2.97817, 1.73869)
-- (2.96039, 1.71859)
-- (2.94261, 1.69848)
-- (2.92484, 1.67838)
-- (2.90707, 1.65828)
-- (2.88931, 1.63818)
-- (2.87155, 1.61808)
-- (2.85379, 1.59798)
-- (2.83604, 1.57788)
-- (2.81887, 1.55778)
-- (2.80112, 1.53768)
-- (2.78338, 1.51758)
-- (2.76621, 1.49747)
-- (2.74848, 1.47737)
-- (2.73131, 1.45727)
-- (2.71414, 1.43717)
-- (2.69642, 1.41707)
-- (2.67925, 1.39697)
-- (2.66209, 1.37687)
-- (2.64492, 1.35677)
-- (2.62776, 1.33667)
-- (2.61115, 1.31657)
-- (2.59398, 1.29646)
-- (2.57681, 1.27636)
-- (2.56019, 1.25626)
-- (2.54357, 1.23616)
-- (2.5264, 1.21606)
-- (2.50977, 1.19596)
-- (2.49313, 1.17586)
-- (2.47649, 1.15576)
-- (2.45985, 1.13566)
-- (2.44374, 1.11556)
-- (2.42708, 1.09545)
-- (2.41095, 1.07535)
-- (2.39482, 1.05525)
-- (2.37867, 1.03515)
-- (2.36252, 1.01505)
-- (2.34636, 0.994949)
-- (2.33019, 0.974848)
-- (2.31453, 0.954747)
-- (2.29834, 0.934646)
-- (2.28265, 0.914545)
-- (2.26696, 0.894444)
-- (2.25125, 0.874343)
-- (2.23603, 0.854242)
-- (2.2203, 0.834141)
-- (2.20506, 0.81404)
-- (2.18979, 0.793939)
-- (2.17452, 0.773838)
-- (2.15922, 0.753737)
-- (2.14441, 0.733636)
-- (2.12908, 0.713535)
-- (2.11423, 0.693434)
-- (2.09935, 0.673333)
-- (2.08494, 0.653232)
-- (2.07003, 0.633131)
-- (2.05557, 0.61303)
-- (2.04109, 0.592929)
-- (2.02659, 0.572828)
-- (2.01206, 0.552727)
-- (1.99798, 0.532626)
-- (1.98387, 0.512525)
-- (1.96974, 0.492424)
-- (1.95558, 0.472323)
-- (1.94185, 0.452222)
-- (1.92809, 0.432121)
-- (1.9143, 0.41202)
-- (1.90048, 0.391919)
-- (1.88708, 0.371818)
-- (1.87365, 0.351717)
-- (1.86018, 0.331616)
-- (1.84712, 0.311515)
-- (1.83403, 0.291414)
-- (1.82089, 0.271313)
-- (1.80772, 0.251212)
-- (1.79495, 0.231111)
-- (1.78213, 0.21101)
-- (1.76927, 0.190909)
-- (1.75636, 0.170808)
-- (1.74385, 0.150707)
-- (1.73129, 0.130606)
-- (1.71911, 0.110505)
-- (1.70645, 0.090404)
-- (1.69459, 0.070303)
-- (1.68225, 0.050202)
-- (1.67029, 0.030101)
-- (1.65839, 0.01)
-- cycle;
\drawqsvn (1.65898, 0.01)
-- (1.6724, 0.030101)
-- (1.68523, 0.050202)
-- (1.69843, 0.070303)
-- (1.71202, 0.090404)
-- (1.72514, 0.110505)
-- (1.73865, 0.130606)
-- (1.75255, 0.150707)
-- (1.76598, 0.170808)
-- (1.77981, 0.190909)
-- (1.7936, 0.21101)
-- (1.80735, 0.231111)
-- (1.82152, 0.251212)
-- (1.8352, 0.271313)
-- (1.8493, 0.291414)
-- (1.86382, 0.311515)
-- (1.87785, 0.331616)
-- (1.89231, 0.351717)
-- (1.90674, 0.371818)
-- (1.92114, 0.391919)
-- (1.93552, 0.41202)
-- (1.95033, 0.432121)
-- (1.96511, 0.452222)
-- (1.97987, 0.472323)
-- (1.99461, 0.492424)
-- (2.00932, 0.512525)
-- (2.02448, 0.532626)
-- (2.03963, 0.552727)
-- (2.05475, 0.572828)
-- (2.06985, 0.592929)
-- (2.08493, 0.61303)
-- (2.10047, 0.633131)
-- (2.11552, 0.653232)
-- (2.13103, 0.673333)
-- (2.14652, 0.693434)
-- (2.162, 0.713535)
-- (2.17796, 0.733636)
-- (2.1934, 0.753737)
-- (2.20933, 0.773838)
-- (2.22475, 0.793939)
-- (2.24065, 0.81404)
-- (2.25655, 0.834141)
-- (2.27243, 0.854242)
-- (2.28829, 0.874343)
-- (2.30466, 0.894444)
-- (2.3205, 0.914545)
-- (2.33685, 0.934646)
-- (2.35319, 0.954747)
-- (2.36952, 0.974848)
-- (2.38584, 0.994949)
-- (2.40215, 1.01505)
-- (2.41846, 1.03515)
-- (2.43476, 1.05525)
-- (2.45158, 1.07535)
-- (2.46786, 1.09545)
-- (2.48467, 1.11556)
-- (2.50147, 1.13566)
-- (2.51773, 1.15576)
-- (2.53453, 1.17586)
-- (2.55132, 1.19596)
-- (2.5681, 1.21606)
-- (2.58543, 1.23616)
-- (2.60221, 1.25626)
-- (2.61898, 1.27636)
-- (2.6363, 1.29646)
-- (2.65307, 1.31657)
-- (2.67039, 1.33667)
-- (2.68716, 1.35677)
-- (2.70447, 1.37687)
-- (2.72179, 1.39697)
-- (2.73911, 1.41707)
-- (2.75642, 1.43717)
-- (2.77374, 1.45727)
-- (2.79106, 1.47737)
-- (2.80837, 1.49747)
-- (2.82569, 1.51758)
-- (2.84301, 1.53768)
-- (2.8609, 1.55778)
-- (2.87822, 1.57788)
-- (2.89554, 1.59798)
-- (2.91344, 1.61808)
-- (2.93076, 1.63818)
-- (2.94867, 1.65828)
-- (2.96658, 1.67838)
-- (2.9839, 1.69848)
-- (3.00182, 1.71859)
-- (3.01974, 1.73869)
-- (3.03707, 1.75879)
-- (3.055, 1.77889)
-- (3.07293, 1.79899)
-- (3.09086, 1.81909)
-- (3.1088, 1.83919)
-- (3.12675, 1.85929)
-- (3.14469, 1.87939)
-- (3.16264, 1.89949)
-- (3.1806, 1.9196)
-- (3.19856, 1.9397)
-- (3.21714, 1.9598)
-- (3.23511, 1.9799)
-- (3.25308, 2)
% turn around
-- (3.28594, 2)
-- (3.26848, 1.9799)
-- (3.25102, 1.9598)
-- (3.23355, 1.9397)
-- (3.21609, 1.9196)
-- (3.19863, 1.89949)
-- (3.18117, 1.87939)
-- (3.16371, 1.85929)
-- (3.14625, 1.83919)
-- (3.12939, 1.81909)
-- (3.11192, 1.79899)
-- (3.09506, 1.77889)
-- (3.07759, 1.75879)
-- (3.06072, 1.73869)
-- (3.04384, 1.71859)
-- (3.02637, 1.69848)
-- (3.00949, 1.67838)
-- (2.99261, 1.65828)
-- (2.97572, 1.63818)
-- (2.95882, 1.61808)
-- (2.94192, 1.59798)
-- (2.9256, 1.57788)
-- (2.90869, 1.55778)
-- (2.89235, 1.53768)
-- (2.87543, 1.51758)
-- (2.85908, 1.49747)
-- (2.84215, 1.47737)
-- (2.82579, 1.45727)
-- (2.80941, 1.43717)
-- (2.79303, 1.41707)
-- (2.77664, 1.39697)
-- (2.7608, 1.37687)
-- (2.74439, 1.35677)
-- (2.72853, 1.33667)
-- (2.7121, 1.31657)
-- (2.69622, 1.29646)
-- (2.68032, 1.27636)
-- (2.66441, 1.25626)
-- (2.64849, 1.23616)
-- (2.63255, 1.21606)
-- (2.61715, 1.19596)
-- (2.60119, 1.17586)
-- (2.58575, 1.15576)
-- (2.56977, 1.13566)
-- (2.5543, 1.11556)
-- (2.53882, 1.09545)
-- (2.52385, 1.07535)
-- (2.50833, 1.05525)
-- (2.4928, 1.03515)
-- (2.47777, 1.01505)
-- (2.46272, 0.994949)
-- (2.44766, 0.974848)
-- (2.43257, 0.954747)
-- (2.41746, 0.934646)
-- (2.40285, 0.914545)
-- (2.3877, 0.894444)
-- (2.37303, 0.874343)
-- (2.35835, 0.854242)
-- (2.34414, 0.834141)
-- (2.3294, 0.81404)
-- (2.31464, 0.793939)
-- (2.30035, 0.773838)
-- (2.28604, 0.753737)
-- (2.2717, 0.733636)
-- (2.25781, 0.713535)
-- (2.24341, 0.693434)
-- (2.22947, 0.673333)
-- (2.21549, 0.653232)
-- (2.20149, 0.633131)
-- (2.18793, 0.61303)
-- (2.17386, 0.592929)
-- (2.16023, 0.572828)
-- (2.14656, 0.552727)
-- (2.13286, 0.532626)
-- (2.1196, 0.512525)
-- (2.10629, 0.492424)
-- (2.09294, 0.472323)
-- (2.07956, 0.452222)
-- (2.06659, 0.432121)
-- (2.05359, 0.41202)
-- (2.04053, 0.391919)
-- (2.02744, 0.371818)
-- (2.0143, 0.351717)
-- (2.00157, 0.331616)
-- (1.98879, 0.311515)
-- (1.97641, 0.291414)
-- (1.96398, 0.271313)
-- (1.95149, 0.251212)
-- (1.93896, 0.231111)
-- (1.92637, 0.21101)
-- (1.91417, 0.190909)
-- (1.90191, 0.170808)
-- (1.89003, 0.150707)
-- (1.87809, 0.130606)
-- (1.8661, 0.110505)
-- (1.85404, 0.090404)
-- (1.84234, 0.070303)
-- (1.83059, 0.050202)
-- (1.81919, 0.030101)
-- (1.80764, 0.01)
-- cycle;
\drawqsvn (1.80865, 0.01)
-- (1.82215, 0.030101)
-- (1.83569, 0.050202)
-- (1.8496, 0.070303)
-- (1.86305, 0.090404)
-- (1.87687, 0.110505)
-- (1.89065, 0.130606)
-- (1.90439, 0.150707)
-- (1.91852, 0.170808)
-- (1.93261, 0.190909)
-- (1.94666, 0.21101)
-- (1.96067, 0.231111)
-- (1.97464, 0.251212)
-- (1.98902, 0.271313)
-- (2.00336, 0.291414)
-- (2.01766, 0.311515)
-- (2.03238, 0.331616)
-- (2.04661, 0.351717)
-- (2.06127, 0.371818)
-- (2.07589, 0.391919)
-- (2.09048, 0.41202)
-- (2.10504, 0.432121)
-- (2.12003, 0.452222)
-- (2.13499, 0.472323)
-- (2.14946, 0.492424)
-- (2.16484, 0.512525)
-- (2.17971, 0.532626)
-- (2.19456, 0.552727)
-- (2.20986, 0.572828)
-- (2.22514, 0.592929)
-- (2.23991, 0.61303)
-- (2.25513, 0.633131)
-- (2.27082, 0.653232)
-- (2.286, 0.673333)
-- (2.30164, 0.693434)
-- (2.31678, 0.713535)
-- (2.33238, 0.733636)
-- (2.34796, 0.753737)
-- (2.36352, 0.773838)
-- (2.37906, 0.793939)
-- (2.39509, 0.81404)
-- (2.41059, 0.834141)
-- (2.42658, 0.854242)
-- (2.44204, 0.874343)
-- (2.458, 0.894444)
-- (2.47394, 0.914545)
-- (2.48986, 0.934646)
-- (2.50628, 0.954747)
-- (2.52217, 0.974848)
-- (2.53805, 0.994949)
-- (2.55443, 1.01505)
-- (2.57028, 1.03515)
-- (2.58663, 1.05525)
-- (2.60298, 1.07535)
-- (2.61931, 1.09545)
-- (2.63563, 1.11556)
-- (2.65194, 1.13566)
-- (2.66823, 1.15576)
-- (2.68505, 1.17586)
-- (2.70132, 1.19596)
-- (2.71813, 1.21606)
-- (2.73438, 1.23616)
-- (2.75116, 1.25626)
-- (2.76794, 1.27636)
-- (2.78416, 1.29646)
-- (2.80092, 1.31657)
-- (2.81767, 1.33667)
-- (2.83441, 1.35677)
-- (2.8517, 1.37687)
-- (2.86843, 1.39697)
-- (2.88515, 1.41707)
-- (2.90186, 1.43717)
-- (2.91913, 1.45727)
-- (2.93583, 1.47737)
-- (2.95309, 1.49747)
-- (2.96977, 1.51758)
-- (2.98702, 1.53768)
-- (3.00427, 1.55778)
-- (3.02151, 1.57788)
-- (3.03875, 1.59798)
-- (3.05598, 1.61808)
-- (3.07321, 1.63818)
-- (3.09044, 1.65828)
-- (3.10766, 1.67838)
-- (3.12488, 1.69848)
-- (3.14209, 1.71859)
-- (3.1593, 1.73869)
-- (3.1771, 1.75879)
-- (3.19431, 1.77889)
-- (3.21151, 1.79899)
-- (3.2293, 1.81909)
-- (3.2465, 1.83919)
-- (3.26429, 1.85929)
-- (3.28148, 1.87939)
-- (3.29927, 1.89949)
-- (3.31707, 1.9196)
-- (3.33486, 1.9397)
-- (3.35204, 1.9598)
-- (3.36983, 1.9799)
-- (3.38762, 2)
% turn around
-- (3.40746, 2)
-- (3.39022, 1.9799)
-- (3.37298, 1.9598)
-- (3.35573, 1.9397)
-- (3.33848, 1.9196)
-- (3.32123, 1.89949)
-- (3.30458, 1.87939)
-- (3.28732, 1.85929)
-- (3.27005, 1.83919)
-- (3.25278, 1.81909)
-- (3.2361, 1.79899)
-- (3.21882, 1.77889)
-- (3.20213, 1.75879)
-- (3.18543, 1.73869)
-- (3.16813, 1.71859)
-- (3.15142, 1.69848)
-- (3.1347, 1.67838)
-- (3.11797, 1.65828)
-- (3.10124, 1.63818)
-- (3.08449, 1.61808)
-- (3.06774, 1.59798)
-- (3.05098, 1.57788)
-- (3.03479, 1.55778)
-- (3.01801, 1.53768)
-- (3.00179, 1.51758)
-- (2.985, 1.49747)
-- (2.96876, 1.47737)
-- (2.95251, 1.45727)
-- (2.93625, 1.43717)
-- (2.91998, 1.41707)
-- (2.90369, 1.39697)
-- (2.88739, 1.37687)
-- (2.87108, 1.35677)
-- (2.85532, 1.33667)
-- (2.83898, 1.31657)
-- (2.82318, 1.29646)
-- (2.80737, 1.27636)
-- (2.79154, 1.25626)
-- (2.77569, 1.23616)
-- (2.75983, 1.21606)
-- (2.74395, 1.19596)
-- (2.72806, 1.17586)
-- (2.71268, 1.15576)
-- (2.69676, 1.13566)
-- (2.68134, 1.11556)
-- (2.66591, 1.09545)
-- (2.65046, 1.07535)
-- (2.63498, 1.05525)
-- (2.61949, 1.03515)
-- (2.6045, 1.01505)
-- (2.58896, 0.994949)
-- (2.57392, 0.974848)
-- (2.55886, 0.954747)
-- (2.54377, 0.934646)
-- (2.52866, 0.914545)
-- (2.51353, 0.894444)
-- (2.49888, 0.874343)
-- (2.48369, 0.854242)
-- (2.46899, 0.834141)
-- (2.45425, 0.81404)
-- (2.43949, 0.793939)
-- (2.4252, 0.773838)
-- (2.41038, 0.753737)
-- (2.39602, 0.733636)
-- (2.38164, 0.713535)
-- (2.36722, 0.693434)
-- (2.35276, 0.673333)
-- (2.33828, 0.653232)
-- (2.32425, 0.633131)
-- (2.31018, 0.61303)
-- (2.29607, 0.592929)
-- (2.28193, 0.572828)
-- (2.26823, 0.552727)
-- (2.25402, 0.532626)
-- (2.24024, 0.512525)
-- (2.22642, 0.492424)
-- (2.21302, 0.472323)
-- (2.19912, 0.452222)
-- (2.18564, 0.432121)
-- (2.17211, 0.41202)
-- (2.15901, 0.391919)
-- (2.14539, 0.371818)
-- (2.13219, 0.351717)
-- (2.11893, 0.331616)
-- (2.10563, 0.311515)
-- (2.09274, 0.291414)
-- (2.07978, 0.271313)
-- (2.06678, 0.251212)
-- (2.05372, 0.231111)
-- (2.04106, 0.21101)
-- (2.02833, 0.190909)
-- (2.01555, 0.170808)
-- (2.00315, 0.150707)
-- (1.99069, 0.130606)
-- (1.97817, 0.110505)
-- (1.96559, 0.090404)
-- (1.95337, 0.070303)
-- (1.94109, 0.050202)
-- (1.92917, 0.030101)
-- (1.9171, 0.01)
-- cycle;
\drawqsvn (1.91756, 0.01)
-- (1.93086, 0.030101)
-- (1.94364, 0.050202)
-- (1.95679, 0.070303)
-- (1.96988, 0.090404)
-- (1.98334, 0.110505)
-- (1.99632, 0.130606)
-- (2.00968, 0.150707)
-- (2.02342, 0.170808)
-- (2.03668, 0.190909)
-- (2.05032, 0.21101)
-- (2.06392, 0.231111)
-- (2.07791, 0.251212)
-- (2.09141, 0.271313)
-- (2.10531, 0.291414)
-- (2.11917, 0.311515)
-- (2.13344, 0.331616)
-- (2.14721, 0.351717)
-- (2.16139, 0.371818)
-- (2.17554, 0.391919)
-- (2.18964, 0.41202)
-- (2.20417, 0.432121)
-- (2.21866, 0.452222)
-- (2.23311, 0.472323)
-- (2.24753, 0.492424)
-- (2.26191, 0.512525)
-- (2.27673, 0.532626)
-- (2.29104, 0.552727)
-- (2.3058, 0.572828)
-- (2.321, 0.592929)
-- (2.33569, 0.61303)
-- (2.35035, 0.633131)
-- (2.36546, 0.653232)
-- (2.38054, 0.673333)
-- (2.3956, 0.693434)
-- (2.41063, 0.713535)
-- (2.42562, 0.733636)
-- (2.44109, 0.753737)
-- (2.45653, 0.773838)
-- (2.47195, 0.793939)
-- (2.48735, 0.81404)
-- (2.50272, 0.834141)
-- (2.51806, 0.854242)
-- (2.53338, 0.874343)
-- (2.54919, 0.894444)
-- (2.56498, 0.914545)
-- (2.58023, 0.934646)
-- (2.59597, 0.954747)
-- (2.6117, 0.974848)
-- (2.62792, 0.994949)
-- (2.64361, 1.01505)
-- (2.6598, 1.03515)
-- (2.67545, 1.05525)
-- (2.6916, 1.07535)
-- (2.70774, 1.09545)
-- (2.72387, 1.11556)
-- (2.73997, 1.13566)
-- (2.75607, 1.15576)
-- (2.77214, 1.17586)
-- (2.7882, 1.19596)
-- (2.80478, 1.21606)
-- (2.82081, 1.23616)
-- (2.83737, 1.25626)
-- (2.85392, 1.27636)
-- (2.87045, 1.29646)
-- (2.88698, 1.31657)
-- (2.90349, 1.33667)
-- (2.91998, 1.35677)
-- (2.93647, 1.37687)
-- (2.95294, 1.39697)
-- (2.96997, 1.41707)
-- (2.98642, 1.43717)
-- (3.00343, 1.45727)
-- (3.01986, 1.47737)
-- (3.03684, 1.49747)
-- (3.05382, 1.51758)
-- (3.07079, 1.53768)
-- (3.08718, 1.55778)
-- (3.10414, 1.57788)
-- (3.12108, 1.59798)
-- (3.1386, 1.61808)
-- (3.15553, 1.63818)
-- (3.17245, 1.65828)
-- (3.18937, 1.67838)
-- (3.20687, 1.69848)
-- (3.22377, 1.71859)
-- (3.24125, 1.73869)
-- (3.25814, 1.75879)
-- (3.27562, 1.77889)
-- (3.29249, 1.79899)
-- (3.30996, 1.81909)
-- (3.32742, 1.83919)
-- (3.34488, 1.85929)
-- (3.36234, 1.87939)
-- (3.37979, 1.89949)
-- (3.39723, 1.9196)
-- (3.41468, 1.9397)
-- (3.43211, 1.9598)
-- (3.44955, 1.9799)
-- (3.46698, 2)
% turn around
-- (3.48434, 2)
-- (3.46685, 1.9799)
-- (3.44998, 1.9598)
-- (3.43248, 1.9397)
-- (3.41559, 1.9196)
-- (3.39808, 1.89949)
-- (3.38118, 1.87939)
-- (3.36366, 1.85929)
-- (3.34675, 1.83919)
-- (3.32982, 1.81909)
-- (3.31289, 1.79899)
-- (3.29595, 1.77889)
-- (3.279, 1.75879)
-- (3.26204, 1.73869)
-- (3.24507, 1.71859)
-- (3.22869, 1.69848)
-- (3.21171, 1.67838)
-- (3.19472, 1.65828)
-- (3.1783, 1.63818)
-- (3.16129, 1.61808)
-- (3.14485, 1.59798)
-- (3.1284, 1.57788)
-- (3.11194, 1.55778)
-- (3.09489, 1.53768)
-- (3.07841, 1.51758)
-- (3.06191, 1.49747)
-- (3.04597, 1.47737)
-- (3.02945, 1.45727)
-- (3.01291, 1.43717)
-- (2.99693, 1.41707)
-- (2.98037, 1.39697)
-- (2.96435, 1.37687)
-- (2.94832, 1.35677)
-- (2.93172, 1.33667)
-- (2.91566, 1.31657)
-- (2.89958, 1.29646)
-- (2.88404, 1.27636)
-- (2.86793, 1.25626)
-- (2.8518, 1.23616)
-- (2.8362, 1.21606)
-- (2.82004, 1.19596)
-- (2.8044, 1.17586)
-- (2.78874, 1.15576)
-- (2.77306, 1.13566)
-- (2.75735, 1.11556)
-- (2.74163, 1.09545)
-- (2.72642, 1.07535)
-- (2.71066, 1.05525)
-- (2.6954, 1.03515)
-- (2.68012, 1.01505)
-- (2.66481, 0.994949)
-- (2.64948, 0.974848)
-- (2.63412, 0.954747)
-- (2.61874, 0.934646)
-- (2.60385, 0.914545)
-- (2.58842, 0.894444)
-- (2.57347, 0.874343)
-- (2.5585, 0.854242)
-- (2.54349, 0.834141)
-- (2.52896, 0.81404)
-- (2.5139, 0.793939)
-- (2.49931, 0.773838)
-- (2.48468, 0.753737)
-- (2.47003, 0.733636)
-- (2.45534, 0.713535)
-- (2.44062, 0.693434)
-- (2.42635, 0.673333)
-- (2.41205, 0.653232)
-- (2.39771, 0.633131)
-- (2.38334, 0.61303)
-- (2.36893, 0.592929)
-- (2.35496, 0.572828)
-- (2.34047, 0.552727)
-- (2.32643, 0.532626)
-- (2.31281, 0.512525)
-- (2.29868, 0.492424)
-- (2.28498, 0.472323)
-- (2.27076, 0.452222)
-- (2.25744, 0.432121)
-- (2.2436, 0.41202)
-- (2.22972, 0.391919)
-- (2.21625, 0.371818)
-- (2.20274, 0.351717)
-- (2.18963, 0.331616)
-- (2.17601, 0.311515)
-- (2.1628, 0.291414)
-- (2.14954, 0.271313)
-- (2.13622, 0.251212)
-- (2.12329, 0.231111)
-- (2.11031, 0.21101)
-- (2.09727, 0.190909)
-- (2.08417, 0.170808)
-- (2.07146, 0.150707)
-- (2.05868, 0.130606)
-- (2.04584, 0.110505)
-- (2.03338, 0.090404)
-- (2.02084, 0.070303)
-- (2.00825, 0.050202)
-- (1.99601, 0.030101)
-- (1.98378, 0.01)
-- cycle;
\drawqsvn (1.98395, 0.01)
-- (1.99685, 0.030101)
-- (2.00952, 0.050202)
-- (2.02255, 0.070303)
-- (2.03509, 0.090404)
-- (2.048, 0.110505)
-- (2.06128, 0.130606)
-- (2.07407, 0.150707)
-- (2.08723, 0.170808)
-- (2.10034, 0.190909)
-- (2.11384, 0.21101)
-- (2.12728, 0.231111)
-- (2.14067, 0.251212)
-- (2.15401, 0.271313)
-- (2.16774, 0.291414)
-- (2.18098, 0.311515)
-- (2.19461, 0.331616)
-- (2.20866, 0.351717)
-- (2.2222, 0.371818)
-- (2.23615, 0.391919)
-- (2.25006, 0.41202)
-- (2.26392, 0.432121)
-- (2.27774, 0.452222)
-- (2.29198, 0.472323)
-- (2.30619, 0.492424)
-- (2.32035, 0.512525)
-- (2.33447, 0.532626)
-- (2.34903, 0.552727)
-- (2.36307, 0.572828)
-- (2.37755, 0.592929)
-- (2.392, 0.61303)
-- (2.40689, 0.633131)
-- (2.42127, 0.653232)
-- (2.4361, 0.673333)
-- (2.4504, 0.693434)
-- (2.46517, 0.713535)
-- (2.48039, 0.733636)
-- (2.49509, 0.753737)
-- (2.50975, 0.773838)
-- (2.52489, 0.793939)
-- (2.53999, 0.81404)
-- (2.55507, 0.834141)
-- (2.57012, 0.854242)
-- (2.58514, 0.874343)
-- (2.60064, 0.894444)
-- (2.61561, 0.914545)
-- (2.63106, 0.934646)
-- (2.64649, 0.954747)
-- (2.6619, 0.974848)
-- (2.67728, 0.994949)
-- (2.69263, 1.01505)
-- (2.70849, 1.03515)
-- (2.7238, 1.05525)
-- (2.73961, 1.07535)
-- (2.7554, 1.09545)
-- (2.77118, 1.11556)
-- (2.78693, 1.13566)
-- (2.80266, 1.15576)
-- (2.81837, 1.17586)
-- (2.83461, 1.19596)
-- (2.85028, 1.21606)
-- (2.86648, 1.23616)
-- (2.88211, 1.25626)
-- (2.89828, 1.27636)
-- (2.91442, 1.29646)
-- (2.93056, 1.31657)
-- (2.94667, 1.33667)
-- (2.96277, 1.35677)
-- (2.97941, 1.37687)
-- (2.99548, 1.39697)
-- (3.0121, 1.41707)
-- (3.02814, 1.43717)
-- (3.04472, 1.45727)
-- (3.0613, 1.47737)
-- (3.07787, 1.49747)
-- (3.09442, 1.51758)
-- (3.11096, 1.53768)
-- (3.12749, 1.55778)
-- (3.144, 1.57788)
-- (3.16051, 1.59798)
-- (3.17758, 1.61808)
-- (3.19406, 1.63818)
-- (3.21112, 1.65828)
-- (3.22758, 1.67838)
-- (3.24462, 1.69848)
-- (3.26106, 1.71859)
-- (3.27807, 1.73869)
-- (3.29509, 1.75879)
-- (3.31209, 1.77889)
-- (3.32909, 1.79899)
-- (3.34607, 1.81909)
-- (3.36305, 1.83919)
-- (3.38002, 1.85929)
-- (3.3976, 1.87939)
-- (3.41455, 1.89949)
-- (3.4315, 1.9196)
-- (3.44906, 1.9397)
-- (3.46599, 1.9598)
-- (3.48354, 1.9799)
-- (3.50046, 2)
% turn around
-- (3.5079, 2)
-- (3.49095, 1.9799)
-- (3.474, 1.9598)
-- (3.45704, 1.9397)
-- (3.43946, 1.9196)
-- (3.42248, 1.89949)
-- (3.4055, 1.87939)
-- (3.38851, 1.85929)
-- (3.37151, 1.83919)
-- (3.3545, 1.81909)
-- (3.33748, 1.79899)
-- (3.32106, 1.77889)
-- (3.30402, 1.75879)
-- (3.28698, 1.73869)
-- (3.27052, 1.71859)
-- (3.25346, 1.69848)
-- (3.23698, 1.67838)
-- (3.22049, 1.65828)
-- (3.2034, 1.63818)
-- (3.18689, 1.61808)
-- (3.17036, 1.59798)
-- (3.15383, 1.57788)
-- (3.13727, 1.55778)
-- (3.12071, 1.53768)
-- (3.10471, 1.51758)
-- (3.08812, 1.49747)
-- (3.07152, 1.47737)
-- (3.05547, 1.45727)
-- (3.03885, 1.43717)
-- (3.02277, 1.41707)
-- (3.00668, 1.39697)
-- (2.99057, 1.37687)
-- (2.97444, 1.35677)
-- (2.9583, 1.33667)
-- (2.94214, 1.31657)
-- (2.92597, 1.29646)
-- (2.91033, 1.27636)
-- (2.89412, 1.25626)
-- (2.87844, 1.23616)
-- (2.86274, 1.21606)
-- (2.84648, 1.19596)
-- (2.83074, 1.17586)
-- (2.81498, 1.15576)
-- (2.79973, 1.13566)
-- (2.78393, 1.11556)
-- (2.76811, 1.09545)
-- (2.7528, 1.07535)
-- (2.73746, 1.05525)
-- (2.7221, 1.03515)
-- (2.70671, 1.01505)
-- (2.6913, 0.994949)
-- (2.67587, 0.974848)
-- (2.66041, 0.954747)
-- (2.64544, 0.934646)
-- (2.63044, 0.914545)
-- (2.61491, 0.894444)
-- (2.59986, 0.874343)
-- (2.58478, 0.854242)
-- (2.57017, 0.834141)
-- (2.55504, 0.81404)
-- (2.54037, 0.793939)
-- (2.52567, 0.773838)
-- (2.51094, 0.753737)
-- (2.49618, 0.733636)
-- (2.48138, 0.713535)
-- (2.46704, 0.693434)
-- (2.45218, 0.673333)
-- (2.43777, 0.653232)
-- (2.42333, 0.633131)
-- (2.40885, 0.61303)
-- (2.39481, 0.592929)
-- (2.38025, 0.572828)
-- (2.36614, 0.552727)
-- (2.35198, 0.532626)
-- (2.33826, 0.512525)
-- (2.32402, 0.492424)
-- (2.31021, 0.472323)
-- (2.29635, 0.452222)
-- (2.28245, 0.432121)
-- (2.26851, 0.41202)
-- (2.25498, 0.391919)
-- (2.24094, 0.371818)
-- (2.22732, 0.351717)
-- (2.2141, 0.331616)
-- (2.20038, 0.311515)
-- (2.18705, 0.291414)
-- (2.17368, 0.271313)
-- (2.16026, 0.251212)
-- (2.14722, 0.231111)
-- (2.13413, 0.21101)
-- (2.12098, 0.190909)
-- (2.10778, 0.170808)
-- (2.09495, 0.150707)
-- (2.08207, 0.130606)
-- (2.06912, 0.110505)
-- (2.05654, 0.090404)
-- (2.0439, 0.070303)
-- (2.0312, 0.050202)
-- (2.01843, 0.030101)
-- (2.00618, 0.01)
-- cycle;
   \draw[dashed,-,gray!20] (-1, -0.01) -- (-1, 2);
  \draw[bandSpecCol] (-0, -0.01) -- (-0, 2);
  \draw[dashed,-,gray!20] (1, -0.01) -- (1, 2);
  \draw[dashed,-,gray!20] (2, -0.01) -- (2, 2);
  \draw[dashed,-,gray!20] (3, -0.01) -- (3, 2);
  \draw[bandSpecCol] (-2.1, 0.788675) -- (4, 0.788675);
  \draw[dashed,-,gray!20] (-2.1, 0.5) -- (4, 0.5);
  \draw[dashed,-,gray!20] (-2.1, 1) -- (4, 1);
  \draw[dashed,-,gray!20] (-2.1, 1) -- (4, 1);
  \draw[thick,->] (-2.1, 0.01) -- (4, 0.01);
  \draw[thick,->] (-2, -0.01) -- (-2, 2);
  \matrix [draw,below right,fill=white] at (3,1) {
    \node [shape=rectangle, fill=bandSpecCol!40, label=right:$\sigma(H_{\alpha_6})$] {}; \\
  \node [shape=rectangle, draw=black, pattern=north west lines, label=right:$\sigma(H_{\alpha_7})$] {}; \\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=6cm,
width=360pt,
xlabel = {$E$} ,
ylabel = {$\lambda$} ,
ylabel style={rotate=-90} ,
ytick = {0.5,1, 1.5, 2},
extra y ticks= {0.788675},
extra y tick labels={$\lambda_0$},
xmin=-2 ,
xmax=4 ,
ymin=0.01 ,
ymax=1.5,]
  \drawqeight (-1.99382, 0.01)
-- (-1.98766, 0.02)
-- (-1.98152, 0.03)
-- (-1.96909, 0.050202)
-- (-1.95694, 0.070303)
-- (-1.94469, 0.090404)
-- (-1.93275, 0.110505)
-- (-1.92071, 0.130606)
-- (-1.90857, 0.150707)
-- (-1.89676, 0.170808)
-- (-1.88485, 0.190909)
-- (-1.87327, 0.21101)
-- (-1.86161, 0.231111)
-- (-1.84984, 0.251212)
-- (-1.83843, 0.271313)
-- (-1.82692, 0.291414)
-- (-1.81577, 0.311515)
-- (-1.80409, 0.331616)
-- (-1.79321, 0.351717)
-- (-1.7818, 0.371818)
-- (-1.77076, 0.391919)
-- (-1.75963, 0.41202)
-- (-1.74889, 0.432121)
-- (-1.73806, 0.452222)
-- (-1.72715, 0.472323)
-- (-1.71616, 0.492424)
-- (-1.70556, 0.512525)
-- (-1.69489, 0.532626)
-- (-1.68461, 0.552727)
-- (-1.67379, 0.572828)
-- (-1.66336, 0.592929)
-- (-1.65335, 0.61303)
-- (-1.64279, 0.633131)
-- (-1.63263, 0.653232)
-- (-1.62241, 0.673333)
-- (-1.61261, 0.693434)
-- (-1.60275, 0.713535)
-- (-1.59282, 0.733636)
-- (-1.58283, 0.753737)
-- (-1.57277, 0.773838)
-- (-1.56315, 0.793939)
-- (-1.55347, 0.81404)
-- (-1.54423, 0.834141)
-- (-1.53443, 0.854242)
-- (-1.52508, 0.874343)
-- (-1.51567, 0.894444)
-- (-1.50671, 0.914545)
-- (-1.49719, 0.934646)
-- (-1.48813, 0.954747)
-- (-1.47902, 0.974848)
-- (-1.46985, 0.994949)
-- (-1.46116, 1.01505)
-- (-1.45189, 1.03515)
-- (-1.44309, 1.05525)
-- (-1.43478, 1.07535)
-- (-1.42589, 1.09545)
-- (-1.41695, 1.11556)
-- (-1.4085, 1.13566)
-- (-1.4, 1.15576)
-- (-1.39146, 1.17586)
-- (-1.38342, 1.19596)
-- (-1.37479, 1.21606)
-- (-1.36666, 1.23616)
-- (-1.35849, 1.25626)
-- (-1.35029, 1.27636)
-- (-1.34259, 1.29646)
-- (-1.3343, 1.31657)
-- (-1.32653, 1.33667)
-- (-1.31872, 1.35677)
-- (-1.31087, 1.37687)
-- (-1.30299, 1.39697)
-- (-1.29564, 1.41707)
-- (-1.28768, 1.43717)
-- (-1.28026, 1.45727)
-- (-1.27281, 1.47737)
-- (-1.26532, 1.49747)
-- (-1.2578, 1.51758)
-- (-1.25082, 1.53768)
-- (-1.24324, 1.55778)
-- (-1.23621, 1.57788)
-- (-1.22914, 1.59798)
-- (-1.22205, 1.61808)
-- (-1.21493, 1.63818)
-- (-1.20778, 1.65828)
-- (-1.2012, 1.67838)
-- (-1.19399, 1.69848)
-- (-1.18735, 1.71859)
-- (-1.18069, 1.73869)
-- (-1.174, 1.75879)
-- (-1.16729, 1.77889)
-- (-1.16056, 1.79899)
-- (-1.1538, 1.81909)
-- (-1.14762, 1.83919)
-- (-1.14142, 1.85929)
-- (-1.13459, 1.87939)
-- (-1.12835, 1.89949)
-- (-1.12209, 1.9196)
-- (-1.11581, 1.9397)
-- (-1.1095, 1.9598)
-- (-1.1038, 1.9799)
-- (-1.09746, 2)
% turn around
-- (-1.0956, 2)
-- (-1.10133, 1.9799)
-- (-1.10766, 1.9598)
-- (-1.11396, 1.9397)
-- (-1.11964, 1.9196)
-- (-1.12591, 1.89949)
-- (-1.13216, 1.87939)
-- (-1.139, 1.85929)
-- (-1.1452, 1.83919)
-- (-1.15139, 1.81909)
-- (-1.15816, 1.79899)
-- (-1.1649, 1.77889)
-- (-1.17102, 1.75879)
-- (-1.17772, 1.73869)
-- (-1.18439, 1.71859)
-- (-1.19163, 1.69848)
-- (-1.19826, 1.67838)
-- (-1.20485, 1.65828)
-- (-1.21201, 1.63818)
-- (-1.21914, 1.61808)
-- (-1.22624, 1.59798)
-- (-1.23332, 1.57788)
-- (-1.24036, 1.55778)
-- (-1.24738, 1.53768)
-- (-1.25494, 1.51758)
-- (-1.2619, 1.49747)
-- (-1.2694, 1.47737)
-- (-1.27687, 1.45727)
-- (-1.2843, 1.43717)
-- (-1.2917, 1.41707)
-- (-1.29963, 1.39697)
-- (-1.30753, 1.37687)
-- (-1.31483, 1.35677)
-- (-1.32265, 1.33667)
-- (-1.33044, 1.31657)
-- (-1.33874, 1.29646)
-- (-1.34645, 1.27636)
-- (-1.35467, 1.25626)
-- (-1.36286, 1.23616)
-- (-1.371, 1.21606)
-- (-1.3791, 1.19596)
-- (-1.3877, 1.17586)
-- (-1.39572, 1.15576)
-- (-1.40423, 1.13566)
-- (-1.4127, 1.11556)
-- (-1.42165, 1.09545)
-- (-1.43003, 1.07535)
-- (-1.43889, 1.05525)
-- (-1.4477, 1.03515)
-- (-1.45646, 1.01505)
-- (-1.46518, 0.994949)
-- (-1.47436, 0.974848)
-- (-1.48298, 0.954747)
-- (-1.49206, 0.934646)
-- (-1.5016, 0.914545)
-- (-1.51057, 0.894444)
-- (-1.52, 0.874343)
-- (-1.52938, 0.854242)
-- (-1.53869, 0.834141)
-- (-1.54846, 0.81404)
-- (-1.55766, 0.793939)
-- (-1.5673, 0.773838)
-- (-1.57738, 0.753737)
-- (-1.5869, 0.733636)
-- (-1.59685, 0.713535)
-- (-1.60674, 0.693434)
-- (-1.61657, 0.673333)
-- (-1.62681, 0.653232)
-- (-1.63699, 0.633131)
-- (-1.64709, 0.61303)
-- (-1.65761, 0.592929)
-- (-1.66758, 0.572828)
-- (-1.67796, 0.552727)
-- (-1.68873, 0.532626)
-- (-1.69896, 0.512525)
-- (-1.70959, 0.492424)
-- (-1.72061, 0.472323)
-- (-1.73108, 0.452222)
-- (-1.74194, 0.432121)
-- (-1.75271, 0.41202)
-- (-1.76387, 0.391919)
-- (-1.77494, 0.371818)
-- (-1.78593, 0.351717)
-- (-1.79729, 0.331616)
-- (-1.80856, 0.311515)
-- (-1.81974, 0.291414)
-- (-1.83127, 0.271313)
-- (-1.84272, 0.251212)
-- (-1.85407, 0.231111)
-- (-1.86578, 0.21101)
-- (-1.87738, 0.190909)
-- (-1.88933, 0.170808)
-- (-1.90117, 0.150707)
-- (-1.91292, 0.130606)
-- (-1.92499, 0.110505)
-- (-1.93696, 0.090404)
-- (-1.94883, 0.070303)
-- (-1.96102, 0.050202)
-- (-1.97314, 0.03)
-- (-1.97922, 0.02)
-- (-1.98536, 0.01)
-- cycle;
\drawqeight (-1.98524, 0.01)
-- (-1.97905, 0.02)
-- (-1.97289, 0.03)
-- (-1.96017, 0.050202)
-- (-1.94798, 0.070303)
-- (-1.93568, 0.090404)
-- (-1.9237, 0.110505)
-- (-1.91162, 0.130606)
-- (-1.89987, 0.150707)
-- (-1.88758, 0.170808)
-- (-1.87606, 0.190909)
-- (-1.86401, 0.21101)
-- (-1.8523, 0.231111)
-- (-1.84094, 0.251212)
-- (-1.82904, 0.271313)
-- (-1.81749, 0.291414)
-- (-1.8063, 0.311515)
-- (-1.79502, 0.331616)
-- (-1.78366, 0.351717)
-- (-1.7722, 0.371818)
-- (-1.76112, 0.391919)
-- (-1.75041, 0.41202)
-- (-1.73916, 0.432121)
-- (-1.72829, 0.452222)
-- (-1.71734, 0.472323)
-- (-1.70677, 0.492424)
-- (-1.69614, 0.512525)
-- (-1.68542, 0.532626)
-- (-1.67463, 0.552727)
-- (-1.66424, 0.572828)
-- (-1.65378, 0.592929)
-- (-1.64324, 0.61303)
-- (-1.63312, 0.633131)
-- (-1.62293, 0.653232)
-- (-1.61267, 0.673333)
-- (-1.60283, 0.693434)
-- (-1.59292, 0.713535)
-- (-1.58295, 0.733636)
-- (-1.57292, 0.753737)
-- (-1.56332, 0.773838)
-- (-1.55366, 0.793939)
-- (-1.54394, 0.81404)
-- (-1.53416, 0.834141)
-- (-1.52483, 0.854242)
-- (-1.51544, 0.874343)
-- (-1.50599, 0.894444)
-- (-1.49648, 0.914545)
-- (-1.48744, 0.934646)
-- (-1.47834, 0.954747)
-- (-1.46919, 0.974848)
-- (-1.45998, 0.994949)
-- (-1.45125, 1.01505)
-- (-1.44246, 1.03515)
-- (-1.43363, 1.05525)
-- (-1.42475, 1.07535)
-- (-1.41636, 1.09545)
-- (-1.40738, 1.11556)
-- (-1.39889, 1.13566)
-- (-1.39036, 1.15576)
-- (-1.38232, 1.17586)
-- (-1.3737, 1.19596)
-- (-1.36558, 1.21606)
-- (-1.35742, 1.23616)
-- (-1.34922, 1.25626)
-- (-1.34098, 1.27636)
-- (-1.33324, 1.29646)
-- (-1.32492, 1.31657)
-- (-1.31712, 1.33667)
-- (-1.30927, 1.35677)
-- (-1.30139, 1.37687)
-- (-1.29404, 1.39697)
-- (-1.28609, 1.41707)
-- (-1.27866, 1.43717)
-- (-1.27121, 1.45727)
-- (-1.26372, 1.47737)
-- (-1.2562, 1.49747)
-- (-1.24922, 1.51758)
-- (-1.24164, 1.53768)
-- (-1.23461, 1.55778)
-- (-1.22754, 1.57788)
-- (-1.22045, 1.59798)
-- (-1.21332, 1.61808)
-- (-1.20617, 1.63818)
-- (-1.199, 1.65828)
-- (-1.19238, 1.67838)
-- (-1.18573, 1.69848)
-- (-1.17848, 1.71859)
-- (-1.17178, 1.73869)
-- (-1.16566, 1.75879)
-- (-1.15892, 1.77889)
-- (-1.15216, 1.79899)
-- (-1.14597, 1.81909)
-- (-1.13916, 1.83919)
-- (-1.13294, 1.85929)
-- (-1.12669, 1.87939)
-- (-1.12042, 1.89949)
-- (-1.11413, 1.9196)
-- (-1.10782, 1.9397)
-- (-1.10211, 1.9598)
-- (-1.09577, 1.9799)
-- (-1.09002, 2)
% turn around
-- (-1.08444, 2)
-- (-1.0902, 1.9799)
-- (-1.09657, 1.9598)
-- (-1.1023, 1.9397)
-- (-1.10863, 1.9196)
-- (-1.11493, 1.89949)
-- (-1.12061, 1.87939)
-- (-1.12688, 1.85929)
-- (-1.13313, 1.83919)
-- (-1.13935, 1.81909)
-- (-1.14616, 1.79899)
-- (-1.15235, 1.77889)
-- (-1.15911, 1.75879)
-- (-1.16525, 1.73869)
-- (-1.17197, 1.71859)
-- (-1.17866, 1.69848)
-- (-1.18532, 1.67838)
-- (-1.19197, 1.65828)
-- (-1.19858, 1.63818)
-- (-1.20576, 1.61808)
-- (-1.21233, 1.59798)
-- (-1.21945, 1.57788)
-- (-1.22655, 1.55778)
-- (-1.23361, 1.53768)
-- (-1.24065, 1.51758)
-- (-1.24766, 1.49747)
-- (-1.25521, 1.47737)
-- (-1.26216, 1.45727)
-- (-1.26964, 1.43717)
-- (-1.2771, 1.41707)
-- (-1.28452, 1.39697)
-- (-1.29191, 1.37687)
-- (-1.29983, 1.35677)
-- (-1.30715, 1.33667)
-- (-1.31499, 1.31657)
-- (-1.3228, 1.29646)
-- (-1.33057, 1.27636)
-- (-1.33831, 1.25626)
-- (-1.34655, 1.23616)
-- (-1.35475, 1.21606)
-- (-1.36291, 1.19596)
-- (-1.37103, 1.17586)
-- (-1.37912, 1.15576)
-- (-1.38716, 1.13566)
-- (-1.39569, 1.11556)
-- (-1.40418, 1.09545)
-- (-1.41262, 1.07535)
-- (-1.42102, 1.05525)
-- (-1.42938, 1.03515)
-- (-1.43821, 1.01505)
-- (-1.44699, 0.994949)
-- (-1.45573, 0.974848)
-- (-1.46442, 0.954747)
-- (-1.47357, 0.934646)
-- (-1.48267, 0.914545)
-- (-1.49172, 0.894444)
-- (-1.50072, 0.874343)
-- (-1.51017, 0.854242)
-- (-1.51906, 0.834141)
-- (-1.5284, 0.81404)
-- (-1.53818, 0.793939)
-- (-1.54741, 0.773838)
-- (-1.55707, 0.753737)
-- (-1.56667, 0.733636)
-- (-1.57622, 0.713535)
-- (-1.58619, 0.693434)
-- (-1.5961, 0.673333)
-- (-1.60594, 0.653232)
-- (-1.61572, 0.633131)
-- (-1.62592, 0.61303)
-- (-1.63604, 0.592929)
-- (-1.6461, 0.572828)
-- (-1.6561, 0.552727)
-- (-1.66649, 0.532626)
-- (-1.67682, 0.512525)
-- (-1.68754, 0.492424)
-- (-1.69818, 0.472323)
-- (-1.70875, 0.452222)
-- (-1.71924, 0.432121)
-- (-1.73012, 0.41202)
-- (-1.74091, 0.391919)
-- (-1.75163, 0.371818)
-- (-1.76272, 0.351717)
-- (-1.77372, 0.331616)
-- (-1.78465, 0.311515)
-- (-1.79593, 0.291414)
-- (-1.80713, 0.271313)
-- (-1.81868, 0.251212)
-- (-1.83015, 0.231111)
-- (-1.84151, 0.21101)
-- (-1.85279, 0.190909)
-- (-1.86441, 0.170808)
-- (-1.87637, 0.150707)
-- (-1.88823, 0.130606)
-- (-1.89999, 0.110505)
-- (-1.91165, 0.090404)
-- (-1.92364, 0.070303)
-- (-1.93594, 0.050202)
-- (-1.94776, 0.03)
-- (-1.95382, 0.02)
-- (-1.95989, 0.01)
-- cycle;
\drawqeight (-1.95968, 0.01)
-- (-1.95344, 0.02)
-- (-1.94721, 0.03)
-- (-1.93467, 0.050202)
-- (-1.92236, 0.070303)
-- (-1.90994, 0.090404)
-- (-1.89784, 0.110505)
-- (-1.88563, 0.130606)
-- (-1.87333, 0.150707)
-- (-1.86135, 0.170808)
-- (-1.84928, 0.190909)
-- (-1.83754, 0.21101)
-- (-1.82571, 0.231111)
-- (-1.81423, 0.251212)
-- (-1.80266, 0.271313)
-- (-1.79099, 0.291414)
-- (-1.77923, 0.311515)
-- (-1.76783, 0.331616)
-- (-1.7568, 0.351717)
-- (-1.74523, 0.371818)
-- (-1.73402, 0.391919)
-- (-1.7232, 0.41202)
-- (-1.71183, 0.432121)
-- (-1.70084, 0.452222)
-- (-1.69024, 0.472323)
-- (-1.67909, 0.492424)
-- (-1.66833, 0.512525)
-- (-1.6575, 0.532626)
-- (-1.64707, 0.552727)
-- (-1.63656, 0.572828)
-- (-1.62598, 0.592929)
-- (-1.61581, 0.61303)
-- (-1.60557, 0.633131)
-- (-1.59526, 0.653232)
-- (-1.58489, 0.673333)
-- (-1.57493, 0.693434)
-- (-1.56492, 0.713535)
-- (-1.55483, 0.733636)
-- (-1.54518, 0.753737)
-- (-1.53547, 0.773838)
-- (-1.5257, 0.793939)
-- (-1.51586, 0.81404)
-- (-1.50647, 0.834141)
-- (-1.49652, 0.854242)
-- (-1.48753, 0.874343)
-- (-1.47797, 0.894444)
-- (-1.46887, 0.914545)
-- (-1.4592, 0.934646)
-- (-1.4505, 0.954747)
-- (-1.44124, 0.974848)
-- (-1.43245, 0.994949)
-- (-1.42309, 1.01505)
-- (-1.4142, 1.03515)
-- (-1.40578, 1.05525)
-- (-1.3968, 1.07535)
-- (-1.38829, 1.09545)
-- (-1.37974, 1.11556)
-- (-1.37115, 1.13566)
-- (-1.36251, 1.15576)
-- (-1.35437, 1.17586)
-- (-1.34618, 1.19596)
-- (-1.33796, 1.21606)
-- (-1.3297, 1.23616)
-- (-1.32139, 1.25626)
-- (-1.31359, 1.27636)
-- (-1.30521, 1.29646)
-- (-1.29734, 1.31657)
-- (-1.28943, 1.33667)
-- (-1.28204, 1.35677)
-- (-1.27407, 1.37687)
-- (-1.26661, 1.39697)
-- (-1.25912, 1.41707)
-- (-1.25161, 1.43717)
-- (-1.24405, 1.45727)
-- (-1.23647, 1.47737)
-- (-1.22943, 1.49747)
-- (-1.22178, 1.51758)
-- (-1.21468, 1.53768)
-- (-1.20754, 1.55778)
-- (-1.20038, 1.57788)
-- (-1.1932, 1.59798)
-- (-1.18656, 1.61808)
-- (-1.17932, 1.63818)
-- (-1.17263, 1.65828)
-- (-1.16592, 1.67838)
-- (-1.15919, 1.69848)
-- (-1.15243, 1.71859)
-- (-1.14565, 1.73869)
-- (-1.13944, 1.75879)
-- (-1.13262, 1.77889)
-- (-1.12636, 1.79899)
-- (-1.12009, 1.81909)
-- (-1.1138, 1.83919)
-- (-1.10749, 1.85929)
-- (-1.10116, 1.87939)
-- (-1.0948, 1.89949)
-- (-1.08843, 1.9196)
-- (-1.08265, 1.9397)
-- (-1.07624, 1.9598)
-- (-1.07043, 1.9799)
-- (-1.0646, 2)
% turn around
-- (-1.0584, 2)
-- (-1.06425, 1.9799)
-- (-1.07008, 1.9598)
-- (-1.0759, 1.9397)
-- (-1.0817, 1.9196)
-- (-1.08809, 1.89949)
-- (-1.09386, 1.87939)
-- (-1.10022, 1.85929)
-- (-1.10595, 1.83919)
-- (-1.11227, 1.81909)
-- (-1.11857, 1.79899)
-- (-1.12484, 1.77889)
-- (-1.1311, 1.75879)
-- (-1.13734, 1.73869)
-- (-1.14356, 1.71859)
-- (-1.15034, 1.69848)
-- (-1.15711, 1.67838)
-- (-1.16326, 1.65828)
-- (-1.16998, 1.63818)
-- (-1.17667, 1.61808)
-- (-1.18334, 1.59798)
-- (-1.19056, 1.57788)
-- (-1.19718, 1.55778)
-- (-1.20435, 1.53768)
-- (-1.21092, 1.51758)
-- (-1.21803, 1.49747)
-- (-1.22512, 1.47737)
-- (-1.23217, 1.45727)
-- (-1.23977, 1.43717)
-- (-1.24677, 1.41707)
-- (-1.2543, 1.39697)
-- (-1.2618, 1.37687)
-- (-1.26926, 1.35677)
-- (-1.2767, 1.33667)
-- (-1.2841, 1.31657)
-- (-1.29147, 1.29646)
-- (-1.29936, 1.27636)
-- (-1.30721, 1.25626)
-- (-1.31502, 1.23616)
-- (-1.3228, 1.21606)
-- (-1.33054, 1.19596)
-- (-1.33878, 1.17586)
-- (-1.34698, 1.15576)
-- (-1.35514, 1.13566)
-- (-1.36326, 1.11556)
-- (-1.37135, 1.09545)
-- (-1.37991, 1.07535)
-- (-1.38791, 1.05525)
-- (-1.3964, 1.03515)
-- (-1.40483, 1.01505)
-- (-1.41375, 0.994949)
-- (-1.42209, 0.974848)
-- (-1.43091, 0.954747)
-- (-1.43968, 0.934646)
-- (-1.44841, 0.914545)
-- (-1.45759, 0.894444)
-- (-1.46621, 0.874343)
-- (-1.4753, 0.854242)
-- (-1.48432, 0.834141)
-- (-1.4938, 0.81404)
-- (-1.50272, 0.793939)
-- (-1.51209, 0.773838)
-- (-1.5214, 0.753737)
-- (-1.53115, 0.733636)
-- (-1.54035, 0.713535)
-- (-1.54998, 0.693434)
-- (-1.56003, 0.673333)
-- (-1.56954, 0.653232)
-- (-1.57947, 0.633131)
-- (-1.58934, 0.61303)
-- (-1.59914, 0.592929)
-- (-1.60935, 0.572828)
-- (-1.61902, 0.552727)
-- (-1.62958, 0.532626)
-- (-1.63959, 0.512525)
-- (-1.65, 0.492424)
-- (-1.66033, 0.472323)
-- (-1.6706, 0.452222)
-- (-1.68126, 0.432121)
-- (-1.69184, 0.41202)
-- (-1.70234, 0.391919)
-- (-1.71322, 0.371818)
-- (-1.72357, 0.351717)
-- (-1.73475, 0.331616)
-- (-1.74539, 0.311515)
-- (-1.75641, 0.291414)
-- (-1.76778, 0.271313)
-- (-1.77862, 0.251212)
-- (-1.78982, 0.231111)
-- (-1.80137, 0.21101)
-- (-1.8124, 0.190909)
-- (-1.8242, 0.170808)
-- (-1.83548, 0.150707)
-- (-1.84709, 0.130606)
-- (-1.85861, 0.110505)
-- (-1.87046, 0.090404)
-- (-1.88221, 0.070303)
-- (-1.89387, 0.050202)
-- (-1.90576, 0.03)
-- (-1.9117, 0.02)
-- (-1.91766, 0.01)
-- cycle;
\drawqeight (-1.91729, 0.01)
-- (-1.91094, 0.02)
-- (-1.90466, 0.03)
-- (-1.89174, 0.050202)
-- (-1.87923, 0.070303)
-- (-1.8666, 0.090404)
-- (-1.8543, 0.110505)
-- (-1.8419, 0.130606)
-- (-1.82982, 0.150707)
-- (-1.81765, 0.170808)
-- (-1.80537, 0.190909)
-- (-1.79343, 0.21101)
-- (-1.7814, 0.231111)
-- (-1.76972, 0.251212)
-- (-1.75794, 0.271313)
-- (-1.74608, 0.291414)
-- (-1.73457, 0.311515)
-- (-1.72297, 0.331616)
-- (-1.71128, 0.351717)
-- (-1.69997, 0.371818)
-- (-1.68856, 0.391919)
-- (-1.67754, 0.41202)
-- (-1.66643, 0.432121)
-- (-1.65525, 0.452222)
-- (-1.64398, 0.472323)
-- (-1.6331, 0.492424)
-- (-1.62215, 0.512525)
-- (-1.61159, 0.532626)
-- (-1.60096, 0.552727)
-- (-1.59026, 0.572828)
-- (-1.57949, 0.592929)
-- (-1.56912, 0.61303)
-- (-1.55869, 0.633131)
-- (-1.54867, 0.653232)
-- (-1.53859, 0.673333)
-- (-1.52845, 0.693434)
-- (-1.51824, 0.713535)
-- (-1.50846, 0.733636)
-- (-1.49812, 0.753737)
-- (-1.48872, 0.773838)
-- (-1.47875, 0.793939)
-- (-1.46923, 0.81404)
-- (-1.45966, 0.834141)
-- (-1.45002, 0.854242)
-- (-1.44084, 0.874343)
-- (-1.4311, 0.894444)
-- (-1.42181, 0.914545)
-- (-1.41298, 0.934646)
-- (-1.40359, 0.954747)
-- (-1.39467, 0.974848)
-- (-1.38569, 0.994949)
-- (-1.37667, 1.01505)
-- (-1.36813, 1.03515)
-- (-1.35901, 1.05525)
-- (-1.35037, 1.07535)
-- (-1.34222, 1.09545)
-- (-1.3335, 1.11556)
-- (-1.32526, 1.13566)
-- (-1.31645, 1.15576)
-- (-1.30867, 1.17586)
-- (-1.30032, 1.19596)
-- (-1.29192, 1.21606)
-- (-1.28403, 1.23616)
-- (-1.2761, 1.25626)
-- (-1.26814, 1.27636)
-- (-1.26014, 1.29646)
-- (-1.25266, 1.31657)
-- (-1.24459, 1.33667)
-- (-1.23703, 1.35677)
-- (-1.22945, 1.37687)
-- (-1.22184, 1.39697)
-- (-1.21475, 1.41707)
-- (-1.20707, 1.43717)
-- (-1.19993, 1.45727)
-- (-1.19276, 1.47737)
-- (-1.18556, 1.49747)
-- (-1.17833, 1.51758)
-- (-1.17107, 1.53768)
-- (-1.16436, 1.55778)
-- (-1.15705, 1.57788)
-- (-1.15029, 1.59798)
-- (-1.14351, 1.61808)
-- (-1.1367, 1.63818)
-- (-1.13045, 1.65828)
-- (-1.1236, 1.67838)
-- (-1.11672, 1.69848)
-- (-1.11041, 1.71859)
-- (-1.10408, 1.73869)
-- (-1.09773, 1.75879)
-- (-1.09136, 1.77889)
-- (-1.08497, 1.79899)
-- (-1.07916, 1.81909)
-- (-1.07273, 1.83919)
-- (-1.06689, 1.85929)
-- (-1.06042, 1.87939)
-- (-1.05455, 1.89949)
-- (-1.04865, 1.9196)
-- (-1.04274, 1.9397)
-- (-1.03682, 1.9598)
-- (-1.0315, 1.9799)
-- (-1.02554, 2)
% turn around
-- (-1.015, 2)
-- (-1.02099, 1.9799)
-- (-1.02635, 1.9598)
-- (-1.03169, 1.9397)
-- (-1.03764, 1.9196)
-- (-1.04296, 1.89949)
-- (-1.04887, 1.87939)
-- (-1.05477, 1.85929)
-- (-1.06066, 1.83919)
-- (-1.06652, 1.81909)
-- (-1.07237, 1.79899)
-- (-1.07821, 1.77889)
-- (-1.08462, 1.75879)
-- (-1.09042, 1.73869)
-- (-1.0968, 1.71859)
-- (-1.10316, 1.69848)
-- (-1.1089, 1.67838)
-- (-1.11522, 1.65828)
-- (-1.1221, 1.63818)
-- (-1.12838, 1.61808)
-- (-1.13464, 1.59798)
-- (-1.14145, 1.57788)
-- (-1.14766, 1.55778)
-- (-1.15443, 1.53768)
-- (-1.16117, 1.51758)
-- (-1.16789, 1.49747)
-- (-1.17459, 1.47737)
-- (-1.18182, 1.45727)
-- (-1.18847, 1.43717)
-- (-1.19565, 1.41707)
-- (-1.20281, 1.39697)
-- (-1.20993, 1.37687)
-- (-1.21703, 1.35677)
-- (-1.2241, 1.33667)
-- (-1.23169, 1.31657)
-- (-1.2387, 1.29646)
-- (-1.24623, 1.27636)
-- (-1.25373, 1.25626)
-- (-1.2612, 1.23616)
-- (-1.26918, 1.21606)
-- (-1.27658, 1.19596)
-- (-1.28448, 1.17586)
-- (-1.29235, 1.15576)
-- (-1.30019, 1.13566)
-- (-1.30798, 1.11556)
-- (-1.31627, 1.09545)
-- (-1.324, 1.07535)
-- (-1.33221, 1.05525)
-- (-1.34038, 1.03515)
-- (-1.34903, 1.01505)
-- (-1.35712, 0.994949)
-- (-1.36569, 0.974848)
-- (-1.37421, 0.954747)
-- (-1.38269, 0.934646)
-- (-1.39112, 0.914545)
-- (-1.40002, 0.894444)
-- (-1.40887, 0.874343)
-- (-1.41768, 0.854242)
-- (-1.42643, 0.834141)
-- (-1.43564, 0.81404)
-- (-1.4448, 0.793939)
-- (-1.4539, 0.773838)
-- (-1.46295, 0.753737)
-- (-1.47244, 0.733636)
-- (-1.48188, 0.713535)
-- (-1.49126, 0.693434)
-- (-1.50058, 0.673333)
-- (-1.51033, 0.653232)
-- (-1.52002, 0.633131)
-- (-1.52966, 0.61303)
-- (-1.53971, 0.592929)
-- (-1.54969, 0.572828)
-- (-1.55961, 0.552727)
-- (-1.56947, 0.532626)
-- (-1.57974, 0.512525)
-- (-1.58993, 0.492424)
-- (-1.60053, 0.472323)
-- (-1.61059, 0.452222)
-- (-1.62104, 0.432121)
-- (-1.63188, 0.41202)
-- (-1.64219, 0.391919)
-- (-1.65288, 0.371818)
-- (-1.66395, 0.351717)
-- (-1.67448, 0.331616)
-- (-1.68539, 0.311515)
-- (-1.69667, 0.291414)
-- (-1.70787, 0.271313)
-- (-1.71898, 0.251212)
-- (-1.73, 0.231111)
-- (-1.74138, 0.21101)
-- (-1.75268, 0.190909)
-- (-1.76432, 0.170808)
-- (-1.77587, 0.150707)
-- (-1.78733, 0.130606)
-- (-1.79913, 0.110505)
-- (-1.81126, 0.090404)
-- (-1.82286, 0.070303)
-- (-1.83479, 0.050202)
-- (-1.84683, 0.03)
-- (-1.85288, 0.02)
-- (-1.85889, 0.01)
-- cycle;
\drawqeight (-1.85864, 0.01)
-- (-1.85241, 0.02)
-- (-1.84616, 0.03)
-- (-1.83351, 0.050202)
-- (-1.82115, 0.070303)
-- (-1.80868, 0.090404)
-- (-1.79654, 0.110505)
-- (-1.7843, 0.130606)
-- (-1.77239, 0.150707)
-- (-1.76039, 0.170808)
-- (-1.74829, 0.190909)
-- (-1.73653, 0.21101)
-- (-1.72468, 0.231111)
-- (-1.71319, 0.251212)
-- (-1.70161, 0.271313)
-- (-1.68993, 0.291414)
-- (-1.67862, 0.311515)
-- (-1.66723, 0.331616)
-- (-1.65621, 0.351717)
-- (-1.6451, 0.371818)
-- (-1.63392, 0.391919)
-- (-1.62312, 0.41202)
-- (-1.61224, 0.432121)
-- (-1.60128, 0.452222)
-- (-1.59072, 0.472323)
-- (-1.58008, 0.492424)
-- (-1.56937, 0.512525)
-- (-1.55906, 0.532626)
-- (-1.54868, 0.552727)
-- (-1.53824, 0.572828)
-- (-1.5282, 0.592929)
-- (-1.5181, 0.61303)
-- (-1.50794, 0.633131)
-- (-1.4982, 0.653232)
-- (-1.4884, 0.673333)
-- (-1.47853, 0.693434)
-- (-1.46861, 0.713535)
-- (-1.45912, 0.733636)
-- (-1.44957, 0.753737)
-- (-1.44047, 0.773838)
-- (-1.43081, 0.793939)
-- (-1.4216, 0.81404)
-- (-1.41234, 0.834141)
-- (-1.40353, 0.854242)
-- (-1.39467, 0.874343)
-- (-1.38576, 0.894444)
-- (-1.3768, 0.914545)
-- (-1.3678, 0.934646)
-- (-1.35926, 0.954747)
-- (-1.35068, 0.974848)
-- (-1.34206, 0.994949)
-- (-1.33391, 1.01505)
-- (-1.3252, 1.03515)
-- (-1.31697, 1.05525)
-- (-1.3087, 1.07535)
-- (-1.30092, 1.09545)
-- (-1.29257, 1.11556)
-- (-1.28471, 1.13566)
-- (-1.27682, 1.15576)
-- (-1.26889, 1.17586)
-- (-1.26093, 1.19596)
-- (-1.25347, 1.21606)
-- (-1.24598, 1.23616)
-- (-1.23846, 1.25626)
-- (-1.2309, 1.27636)
-- (-1.22331, 1.29646)
-- (-1.21625, 1.31657)
-- (-1.2086, 1.33667)
-- (-1.20147, 1.35677)
-- (-1.19432, 1.37687)
-- (-1.18713, 1.39697)
-- (-1.18049, 1.41707)
-- (-1.17325, 1.43717)
-- (-1.16655, 1.45727)
-- (-1.15983, 1.47737)
-- (-1.15308, 1.49747)
-- (-1.14631, 1.51758)
-- (-1.13951, 1.53768)
-- (-1.13327, 1.55778)
-- (-1.12643, 1.57788)
-- (-1.12014, 1.59798)
-- (-1.11384, 1.61808)
-- (-1.10751, 1.63818)
-- (-1.10116, 1.65828)
-- (-1.0948, 1.67838)
-- (-1.08841, 1.69848)
-- (-1.0826, 1.71859)
-- (-1.07617, 1.73869)
-- (-1.07032, 1.75879)
-- (-1.06446, 1.77889)
-- (-1.05858, 1.79899)
-- (-1.05268, 1.81909)
-- (-1.04676, 1.83919)
-- (-1.04144, 1.85929)
-- (-1.0355, 1.87939)
-- (-1.03015, 1.89949)
-- (-1.02418, 1.9196)
-- (-1.0188, 1.9397)
-- (-1.01341, 1.9598)
-- (-1.00801, 1.9799)
-- (-1.0026, 2)
% turn around
-- (-0.99516, 2)
-- (-1.0006, 1.9799)
-- (-1.0054, 1.9598)
-- (-1.01082, 1.9397)
-- (-1.01622, 1.9196)
-- (-1.02161, 1.89949)
-- (-1.02699, 1.87939)
-- (-1.03235, 1.85929)
-- (-1.03771, 1.83919)
-- (-1.04365, 1.81909)
-- (-1.04898, 1.79899)
-- (-1.05489, 1.77889)
-- (-1.06079, 1.75879)
-- (-1.06607, 1.73869)
-- (-1.07194, 1.71859)
-- (-1.07779, 1.69848)
-- (-1.08363, 1.67838)
-- (-1.09003, 1.65828)
-- (-1.09583, 1.63818)
-- (-1.10162, 1.61808)
-- (-1.10797, 1.59798)
-- (-1.11429, 1.57788)
-- (-1.12003, 1.55778)
-- (-1.12632, 1.53768)
-- (-1.13259, 1.51758)
-- (-1.13941, 1.49747)
-- (-1.14563, 1.47737)
-- (-1.15184, 1.45727)
-- (-1.15859, 1.43717)
-- (-1.16532, 1.41707)
-- (-1.17146, 1.39697)
-- (-1.17814, 1.37687)
-- (-1.18536, 1.35677)
-- (-1.19199, 1.33667)
-- (-1.19859, 1.31657)
-- (-1.20573, 1.29646)
-- (-1.21283, 1.27636)
-- (-1.21936, 1.25626)
-- (-1.22695, 1.23616)
-- (-1.23397, 1.21606)
-- (-1.24096, 1.19596)
-- (-1.24846, 1.17586)
-- (-1.2554, 1.15576)
-- (-1.26284, 1.13566)
-- (-1.27024, 1.11556)
-- (-1.27762, 1.09545)
-- (-1.28549, 1.07535)
-- (-1.29279, 1.05525)
-- (-1.30059, 1.03515)
-- (-1.30836, 1.01505)
-- (-1.31608, 0.994949)
-- (-1.32429, 0.974848)
-- (-1.33194, 0.954747)
-- (-1.34007, 0.934646)
-- (-1.34816, 0.914545)
-- (-1.35621, 0.894444)
-- (-1.36473, 0.874343)
-- (-1.37269, 0.854242)
-- (-1.38112, 0.834141)
-- (-1.38951, 0.81404)
-- (-1.39785, 0.793939)
-- (-1.40665, 0.773838)
-- (-1.4149, 0.753737)
-- (-1.4236, 0.733636)
-- (-1.43274, 0.713535)
-- (-1.44134, 0.693434)
-- (-1.45038, 0.673333)
-- (-1.45937, 0.653232)
-- (-1.46831, 0.633131)
-- (-1.47719, 0.61303)
-- (-1.48651, 0.592929)
-- (-1.49576, 0.572828)
-- (-1.50496, 0.552727)
-- (-1.51457, 0.532626)
-- (-1.52366, 0.512525)
-- (-1.53316, 0.492424)
-- (-1.54306, 0.472323)
-- (-1.55243, 0.452222)
-- (-1.56221, 0.432121)
-- (-1.57238, 0.41202)
-- (-1.58203, 0.391919)
-- (-1.59207, 0.371818)
-- (-1.60204, 0.351717)
-- (-1.6124, 0.331616)
-- (-1.62268, 0.311515)
-- (-1.63289, 0.291414)
-- (-1.64303, 0.271313)
-- (-1.65354, 0.251212)
-- (-1.66398, 0.231111)
-- (-1.67478, 0.21101)
-- (-1.6855, 0.190909)
-- (-1.69614, 0.170808)
-- (-1.7067, 0.150707)
-- (-1.71761, 0.130606)
-- (-1.72887, 0.110505)
-- (-1.74004, 0.090404)
-- (-1.75112, 0.070303)
-- (-1.76211, 0.050202)
-- (-1.77336, 0.03)
-- (-1.77898, 0.02)
-- (-1.78467, 0.01)
-- cycle;
\drawqeight (-1.78366, 0.01)
-- (-1.77704, 0.02)
-- (-1.7704, 0.03)
-- (-1.75701, 0.050202)
-- (-1.74386, 0.070303)
-- (-1.7306, 0.090404)
-- (-1.71766, 0.110505)
-- (-1.70462, 0.130606)
-- (-1.6919, 0.150707)
-- (-1.67909, 0.170808)
-- (-1.66618, 0.190909)
-- (-1.65361, 0.21101)
-- (-1.64094, 0.231111)
-- (-1.62862, 0.251212)
-- (-1.6162, 0.271313)
-- (-1.6037, 0.291414)
-- (-1.59155, 0.311515)
-- (-1.57932, 0.331616)
-- (-1.56699, 0.351717)
-- (-1.55504, 0.371818)
-- (-1.543, 0.391919)
-- (-1.53134, 0.41202)
-- (-1.5196, 0.432121)
-- (-1.50777, 0.452222)
-- (-1.49634, 0.472323)
-- (-1.48435, 0.492424)
-- (-1.47323, 0.512525)
-- (-1.46157, 0.532626)
-- (-1.4503, 0.552727)
-- (-1.43896, 0.572828)
-- (-1.42803, 0.592929)
-- (-1.41703, 0.61303)
-- (-1.40596, 0.633131)
-- (-1.39483, 0.653232)
-- (-1.38411, 0.673333)
-- (-1.37332, 0.693434)
-- (-1.36297, 0.713535)
-- (-1.35206, 0.733636)
-- (-1.34158, 0.753737)
-- (-1.33104, 0.773838)
-- (-1.32095, 0.793939)
-- (-1.31079, 0.81404)
-- (-1.30058, 0.834141)
-- (-1.29031, 0.854242)
-- (-1.28049, 0.874343)
-- (-1.27062, 0.894444)
-- (-1.2607, 0.914545)
-- (-1.25073, 0.934646)
-- (-1.24122, 0.954747)
-- (-1.23166, 0.974848)
-- (-1.22205, 0.994949)
-- (-1.2124, 1.01505)
-- (-1.20322, 1.03515)
-- (-1.19399, 1.05525)
-- (-1.18473, 1.07535)
-- (-1.17594, 1.09545)
-- (-1.16659, 1.11556)
-- (-1.15772, 1.13566)
-- (-1.14882, 1.15576)
-- (-1.14041, 1.17586)
-- (-1.13143, 1.19596)
-- (-1.12294, 1.21606)
-- (-1.11442, 1.23616)
-- (-1.10587, 1.25626)
-- (-1.09728, 1.27636)
-- (-1.0892, 1.29646)
-- (-1.08109, 1.31657)
-- (-1.07295, 1.33667)
-- (-1.06477, 1.35677)
-- (-1.05657, 1.37687)
-- (-1.04889, 1.39697)
-- (-1.04118, 1.41707)
-- (-1.03345, 1.43717)
-- (-1.02568, 1.45727)
-- (-1.01789, 1.47737)
-- (-1.01064, 1.49747)
-- (-1.0028, 1.51758)
-- (-0.995497, 1.53768)
-- (-0.988173, 1.55778)
-- (-0.980825, 1.57788)
-- (-0.974032, 1.59798)
-- (-0.966638, 1.61808)
-- (-0.959803, 1.63818)
-- (-0.952948, 1.65828)
-- (-0.946073, 1.67838)
-- (-0.939178, 1.69848)
-- (-0.932263, 1.71859)
-- (-0.925922, 1.73869)
-- (-0.918968, 1.75879)
-- (-0.912593, 1.77889)
-- (-0.906201, 1.79899)
-- (-0.899793, 1.81909)
-- (-0.893369, 1.83919)
-- (-0.88693, 1.85929)
-- (-0.880474, 1.87939)
-- (-0.874611, 1.89949)
-- (-0.868737, 1.9196)
-- (-0.862237, 1.9397)
-- (-0.856337, 1.9598)
-- (-0.850424, 1.9799)
-- (-0.8445, 2)
% turn around
-- (-0.83582, 2)
-- (-0.841773, 1.9799)
-- (-0.847097, 1.9598)
-- (-0.853028, 1.9397)
-- (-0.858946, 1.9196)
-- (-0.864852, 1.89949)
-- (-0.870747, 1.87939)
-- (-0.876629, 1.85929)
-- (-0.882499, 1.83919)
-- (-0.888357, 1.81909)
-- (-0.894803, 1.79899)
-- (-0.900635, 1.77889)
-- (-0.907051, 1.75879)
-- (-0.91345, 1.73869)
-- (-0.919834, 1.71859)
-- (-0.926202, 1.69848)
-- (-0.932553, 1.67838)
-- (-0.938888, 1.65828)
-- (-0.945791, 1.63818)
-- (-0.952093, 1.61808)
-- (-0.958958, 1.59798)
-- (-0.965802, 1.57788)
-- (-0.972627, 1.55778)
-- (-0.979432, 1.53768)
-- (-0.986216, 1.51758)
-- (-0.99355, 1.49747)
-- (-1.00029, 1.47737)
-- (-1.00758, 1.45727)
-- (-1.01484, 1.43717)
-- (-1.02208, 1.41707)
-- (-1.0293, 1.39697)
-- (-1.03705, 1.37687)
-- (-1.04421, 1.35677)
-- (-1.05191, 1.33667)
-- (-1.05958, 1.31657)
-- (-1.06721, 1.29646)
-- (-1.07482, 1.27636)
-- (-1.08295, 1.25626)
-- (-1.0905, 1.23616)
-- (-1.09857, 1.21606)
-- (-1.1066, 1.19596)
-- (-1.11461, 1.17586)
-- (-1.12257, 1.15576)
-- (-1.13104, 1.13566)
-- (-1.13895, 1.11556)
-- (-1.14735, 1.09545)
-- (-1.15571, 1.07535)
-- (-1.16404, 1.05525)
-- (-1.17285, 1.03515)
-- (-1.18111, 1.01505)
-- (-1.18984, 0.994949)
-- (-1.19854, 0.974848)
-- (-1.20771, 0.954747)
-- (-1.21633, 0.934646)
-- (-1.22541, 0.914545)
-- (-1.23394, 0.894444)
-- (-1.24345, 0.874343)
-- (-1.2524, 0.854242)
-- (-1.26131, 0.834141)
-- (-1.27068, 0.81404)
-- (-1.28, 0.793939)
-- (-1.28926, 0.773838)
-- (-1.29898, 0.753737)
-- (-1.30815, 0.733636)
-- (-1.31777, 0.713535)
-- (-1.32733, 0.693434)
-- (-1.33732, 0.673333)
-- (-1.34678, 0.653232)
-- (-1.35666, 0.633131)
-- (-1.36649, 0.61303)
-- (-1.37675, 0.592929)
-- (-1.38646, 0.572828)
-- (-1.3966, 0.552727)
-- (-1.40667, 0.532626)
-- (-1.41716, 0.512525)
-- (-1.42711, 0.492424)
-- (-1.43746, 0.472323)
-- (-1.44822, 0.452222)
-- (-1.45845, 0.432121)
-- (-1.46908, 0.41202)
-- (-1.47963, 0.391919)
-- (-1.49058, 0.371818)
-- (-1.50099, 0.351717)
-- (-1.51225, 0.331616)
-- (-1.52298, 0.311515)
-- (-1.53408, 0.291414)
-- (-1.54511, 0.271313)
-- (-1.55606, 0.251212)
-- (-1.56738, 0.231111)
-- (-1.57862, 0.21101)
-- (-1.58978, 0.190909)
-- (-1.60129, 0.170808)
-- (-1.61272, 0.150707)
-- (-1.62407, 0.130606)
-- (-1.63576, 0.110505)
-- (-1.64736, 0.090404)
-- (-1.65888, 0.070303)
-- (-1.67073, 0.050202)
-- (-1.68258, 0.03)
-- (-1.68851, 0.02)
-- (-1.69449, 0.01)
-- cycle;
\drawqeight (-1.69407, 0.01)
-- (-1.68771, 0.02)
-- (-1.6814, 0.03)
-- (-1.6686, 0.050202)
-- (-1.65589, 0.070303)
-- (-1.6435, 0.090404)
-- (-1.63102, 0.110505)
-- (-1.61844, 0.130606)
-- (-1.60619, 0.150707)
-- (-1.5943, 0.170808)
-- (-1.58187, 0.190909)
-- (-1.5698, 0.21101)
-- (-1.55808, 0.231111)
-- (-1.54627, 0.251212)
-- (-1.53438, 0.271313)
-- (-1.5224, 0.291414)
-- (-1.5108, 0.311515)
-- (-1.49911, 0.331616)
-- (-1.48779, 0.351717)
-- (-1.4764, 0.371818)
-- (-1.46494, 0.391919)
-- (-1.45386, 0.41202)
-- (-1.4427, 0.432121)
-- (-1.43148, 0.452222)
-- (-1.42064, 0.472323)
-- (-1.40974, 0.492424)
-- (-1.39878, 0.512525)
-- (-1.38774, 0.532626)
-- (-1.37711, 0.552727)
-- (-1.36642, 0.572828)
-- (-1.35614, 0.592929)
-- (-1.3458, 0.61303)
-- (-1.3354, 0.633131)
-- (-1.32494, 0.653232)
-- (-1.31491, 0.673333)
-- (-1.30482, 0.693434)
-- (-1.29467, 0.713535)
-- (-1.28447, 0.733636)
-- (-1.27471, 0.753737)
-- (-1.26489, 0.773838)
-- (-1.25552, 0.793939)
-- (-1.24561, 0.81404)
-- (-1.23614, 0.834141)
-- (-1.22663, 0.854242)
-- (-1.21706, 0.874343)
-- (-1.20796, 0.894444)
-- (-1.19882, 0.914545)
-- (-1.18963, 0.934646)
-- (-1.18039, 0.954747)
-- (-1.17163, 0.974848)
-- (-1.16283, 0.994949)
-- (-1.15399, 1.01505)
-- (-1.14511, 1.03515)
-- (-1.13619, 1.05525)
-- (-1.12775, 1.07535)
-- (-1.11928, 1.09545)
-- (-1.11078, 1.11556)
-- (-1.10277, 1.13566)
-- (-1.09419, 1.15576)
-- (-1.08611, 1.17586)
-- (-1.07801, 1.19596)
-- (-1.06987, 1.21606)
-- (-1.06169, 1.23616)
-- (-1.05403, 1.25626)
-- (-1.04635, 1.27636)
-- (-1.03863, 1.29646)
-- (-1.03089, 1.31657)
-- (-1.02312, 1.33667)
-- (-1.01587, 1.35677)
-- (-1.00805, 1.37687)
-- (-1.00076, 1.39697)
-- (-0.993437, 1.41707)
-- (-0.986659, 1.43717)
-- (-0.979294, 1.45727)
-- (-0.972474, 1.47737)
-- (-0.965063, 1.49747)
-- (-0.9582, 1.51758)
-- (-0.951317, 1.53768)
-- (-0.944414, 1.55778)
-- (-0.938069, 1.57788)
-- (-0.931127, 1.59798)
-- (-0.924748, 1.61808)
-- (-0.917768, 1.63818)
-- (-0.911354, 1.65828)
-- (-0.904925, 1.67838)
-- (-0.899068, 1.69848)
-- (-0.892608, 1.71859)
-- (-0.886132, 1.73869)
-- (-0.880236, 1.75879)
-- (-0.874328, 1.77889)
-- (-0.868407, 1.79899)
-- (-0.862475, 1.81909)
-- (-0.85653, 1.83919)
-- (-0.850574, 1.85929)
-- (-0.844605, 1.87939)
-- (-0.839234, 1.89949)
-- (-0.833244, 1.9196)
-- (-0.827855, 1.9397)
-- (-0.822458, 1.9598)
-- (-0.817053, 1.9799)
-- (-0.81102, 2)
% turn around
-- (-0.7949, 2)
-- (-0.799749, 1.9799)
-- (-0.804594, 1.9598)
-- (-0.81005, 1.9397)
-- (-0.814885, 1.9196)
-- (-0.820326, 1.89949)
-- (-0.825759, 1.87939)
-- (-0.830578, 1.85929)
-- (-0.835997, 1.83919)
-- (-0.841408, 1.81909)
-- (-0.846811, 1.79899)
-- (-0.852804, 1.77889)
-- (-0.858189, 1.75879)
-- (-0.863565, 1.73869)
-- (-0.869526, 1.71859)
-- (-0.874885, 1.69848)
-- (-0.880823, 1.67838)
-- (-0.88675, 1.65828)
-- (-0.892664, 1.63818)
-- (-0.898566, 1.61808)
-- (-0.904457, 1.59798)
-- (-0.910335, 1.57788)
-- (-0.916777, 1.55778)
-- (-0.922629, 1.53768)
-- (-0.92904, 1.51758)
-- (-0.935436, 1.49747)
-- (-0.941816, 1.47737)
-- (-0.948179, 1.45727)
-- (-0.954527, 1.43717)
-- (-0.960858, 1.41707)
-- (-0.967733, 1.39697)
-- (-0.97403, 1.37687)
-- (-0.980867, 1.35677)
-- (-0.987684, 1.33667)
-- (-0.99448, 1.31657)
-- (-1.00126, 1.29646)
-- (-1.00801, 1.27636)
-- (-1.01529, 1.25626)
-- (-1.02201, 1.23616)
-- (-1.02924, 1.21606)
-- (-1.03646, 1.19596)
-- (-1.04364, 1.17586)
-- (-1.05081, 1.15576)
-- (-1.05848, 1.13566)
-- (-1.06612, 1.11556)
-- (-1.07321, 1.09545)
-- (-1.0808, 1.07535)
-- (-1.08836, 1.05525)
-- (-1.09642, 1.03515)
-- (-1.10393, 1.01505)
-- (-1.11192, 0.994949)
-- (-1.11988, 0.974848)
-- (-1.12781, 0.954747)
-- (-1.13571, 0.934646)
-- (-1.14409, 0.914545)
-- (-1.15192, 0.894444)
-- (-1.16023, 0.874343)
-- (-1.1685, 0.854242)
-- (-1.17674, 0.834141)
-- (-1.18544, 0.81404)
-- (-1.1941, 0.793939)
-- (-1.20272, 0.773838)
-- (-1.2113, 0.753737)
-- (-1.21984, 0.733636)
-- (-1.22883, 0.713535)
-- (-1.23778, 0.693434)
-- (-1.24668, 0.673333)
-- (-1.25602, 0.653232)
-- (-1.26483, 0.633131)
-- (-1.27408, 0.61303)
-- (-1.28328, 0.592929)
-- (-1.29291, 0.572828)
-- (-1.30202, 0.552727)
-- (-1.31154, 0.532626)
-- (-1.32149, 0.512525)
-- (-1.33091, 0.492424)
-- (-1.34075, 0.472323)
-- (-1.35053, 0.452222)
-- (-1.36071, 0.432121)
-- (-1.37084, 0.41202)
-- (-1.38091, 0.391919)
-- (-1.39091, 0.371818)
-- (-1.40131, 0.351717)
-- (-1.41165, 0.331616)
-- (-1.42192, 0.311515)
-- (-1.43258, 0.291414)
-- (-1.44316, 0.271313)
-- (-1.45413, 0.251212)
-- (-1.46502, 0.231111)
-- (-1.47584, 0.21101)
-- (-1.48659, 0.190909)
-- (-1.4977, 0.170808)
-- (-1.50917, 0.150707)
-- (-1.52056, 0.130606)
-- (-1.53188, 0.110505)
-- (-1.54311, 0.090404)
-- (-1.55511, 0.070303)
-- (-1.5666, 0.050202)
-- (-1.57827, 0.03)
-- (-1.58419, 0.02)
-- (-1.59008, 0.01)
-- cycle;
\drawqeight (-1.58962, 0.01)
-- (-1.5833, 0.02)
-- (-1.57696, 0.03)
-- (-1.56405, 0.050202)
-- (-1.55169, 0.070303)
-- (-1.53924, 0.090404)
-- (-1.5267, 0.110505)
-- (-1.5145, 0.130606)
-- (-1.50265, 0.150707)
-- (-1.49027, 0.170808)
-- (-1.47869, 0.190909)
-- (-1.46658, 0.21101)
-- (-1.45483, 0.231111)
-- (-1.44345, 0.251212)
-- (-1.43199, 0.271313)
-- (-1.42045, 0.291414)
-- (-1.40929, 0.311515)
-- (-1.39805, 0.331616)
-- (-1.3872, 0.351717)
-- (-1.37582, 0.371818)
-- (-1.36529, 0.391919)
-- (-1.35424, 0.41202)
-- (-1.34357, 0.432121)
-- (-1.33331, 0.452222)
-- (-1.32253, 0.472323)
-- (-1.31214, 0.492424)
-- (-1.30217, 0.512525)
-- (-1.29167, 0.532626)
-- (-1.28158, 0.552727)
-- (-1.27191, 0.572828)
-- (-1.26172, 0.592929)
-- (-1.25194, 0.61303)
-- (-1.2426, 0.633131)
-- (-1.23273, 0.653232)
-- (-1.22329, 0.673333)
-- (-1.2138, 0.693434)
-- (-1.20475, 0.713535)
-- (-1.19566, 0.733636)
-- (-1.18653, 0.753737)
-- (-1.17735, 0.773838)
-- (-1.16813, 0.793939)
-- (-1.15937, 0.81404)
-- (-1.15056, 0.834141)
-- (-1.14222, 0.854242)
-- (-1.13334, 0.874343)
-- (-1.12492, 0.894444)
-- (-1.11647, 0.914545)
-- (-1.1085, 0.934646)
-- (-1.09998, 0.954747)
-- (-1.09194, 0.974848)
-- (-1.08387, 0.994949)
-- (-1.07576, 1.01505)
-- (-1.06815, 1.03515)
-- (-1.05999, 1.05525)
-- (-1.05231, 1.07535)
-- (-1.04462, 1.09545)
-- (-1.03689, 1.11556)
-- (-1.02967, 1.13566)
-- (-1.02189, 1.15576)
-- (-1.01461, 1.17586)
-- (-1.00732, 1.19596)
-- (-1.00054, 1.21606)
-- (-0.993197, 1.23616)
-- (-0.985831, 1.25626)
-- (-0.978988, 1.27636)
-- (-0.972125, 1.29646)
-- (-0.965242, 1.31657)
-- (-0.958339, 1.33667)
-- (-0.951972, 1.35677)
-- (-0.94503, 1.37687)
-- (-0.938629, 1.39697)
-- (-0.932211, 1.41707)
-- (-0.925777, 1.43717)
-- (-0.919327, 1.45727)
-- (-0.912861, 1.47737)
-- (-0.906949, 1.49747)
-- (-0.900453, 1.51758)
-- (-0.894514, 1.53768)
-- (-0.888564, 1.55778)
-- (-0.882601, 1.57788)
-- (-0.876626, 1.59798)
-- (-0.87064, 1.61808)
-- (-0.864641, 1.63818)
-- (-0.859216, 1.65828)
-- (-0.853195, 1.67838)
-- (-0.847752, 1.69848)
-- (-0.842301, 1.71859)
-- (-0.836841, 1.73869)
-- (-0.831374, 1.75879)
-- (-0.825899, 1.77889)
-- (-0.820415, 1.79899)
-- (-0.814924, 1.81909)
-- (-0.810029, 1.83919)
-- (-0.804523, 1.85929)
-- (-0.799618, 1.87939)
-- (-0.794708, 1.89949)
-- (-0.789795, 1.9196)
-- (-0.784263, 1.9397)
-- (-0.779339, 1.9598)
-- (-0.774412, 1.9799)
-- (-0.7701, 2)
% turn around
-- (-0.7608, 2)
-- (-0.76576, 1.9799)
-- (-0.7701, 1.9598)
-- (-0.775053, 1.9397)
-- (-0.779391, 1.9196)
-- (-0.784339, 1.89949)
-- (-0.789283, 1.87939)
-- (-0.794222, 1.85929)
-- (-0.798554, 1.83919)
-- (-0.803488, 1.81909)
-- (-0.809017, 1.79899)
-- (-0.813941, 1.77889)
-- (-0.818861, 1.75879)
-- (-0.823776, 1.73869)
-- (-0.82928, 1.71859)
-- (-0.834185, 1.69848)
-- (-0.839675, 1.67838)
-- (-0.845156, 1.65828)
-- (-0.850045, 1.63818)
-- (-0.855513, 1.61808)
-- (-0.860972, 1.59798)
-- (-0.866423, 1.57788)
-- (-0.872442, 1.55778)
-- (-0.877875, 1.53768)
-- (-0.8833, 1.51758)
-- (-0.889287, 1.49747)
-- (-0.894694, 1.47737)
-- (-0.900658, 1.45727)
-- (-0.906611, 1.43717)
-- (-0.912551, 1.41707)
-- (-0.91848, 1.39697)
-- (-0.924396, 1.37687)
-- (-0.930856, 1.35677)
-- (-0.936746, 1.33667)
-- (-0.943176, 1.31657)
-- (-0.94904, 1.29646)
-- (-0.95544, 1.27636)
-- (-0.961824, 1.25626)
-- (-0.968191, 1.23616)
-- (-0.974543, 1.21606)
-- (-0.981418, 1.19596)
-- (-0.987735, 1.17586)
-- (-0.994572, 1.15576)
-- (-1.00085, 1.13566)
-- (-1.00765, 1.11556)
-- (-1.01443, 1.09545)
-- (-1.02172, 1.07535)
-- (-1.02845, 1.05525)
-- (-1.03517, 1.03515)
-- (-1.04239, 1.01505)
-- (-1.04958, 0.994949)
-- (-1.05675, 0.974848)
-- (-1.0639, 0.954747)
-- (-1.07102, 0.934646)
-- (-1.07863, 0.914545)
-- (-1.0857, 0.894444)
-- (-1.09325, 0.874343)
-- (-1.10078, 0.854242)
-- (-1.10827, 0.834141)
-- (-1.11574, 0.81404)
-- (-1.12368, 0.793939)
-- (-1.13159, 0.773838)
-- (-1.13947, 0.753737)
-- (-1.14731, 0.733636)
-- (-1.15513, 0.713535)
-- (-1.16291, 0.693434)
-- (-1.17114, 0.673333)
-- (-1.17934, 0.653232)
-- (-1.1875, 0.633131)
-- (-1.19563, 0.61303)
-- (-1.2042, 0.592929)
-- (-1.21225, 0.572828)
-- (-1.22075, 0.552727)
-- (-1.2292, 0.532626)
-- (-1.23808, 0.512525)
-- (-1.24645, 0.492424)
-- (-1.25524, 0.472323)
-- (-1.264, 0.452222)
-- (-1.2727, 0.432121)
-- (-1.28183, 0.41202)
-- (-1.2909, 0.391919)
-- (-1.29993, 0.371818)
-- (-1.30891, 0.351717)
-- (-1.31784, 0.331616)
-- (-1.32718, 0.311515)
-- (-1.33646, 0.291414)
-- (-1.34569, 0.271313)
-- (-1.35531, 0.251212)
-- (-1.36488, 0.231111)
-- (-1.37439, 0.21101)
-- (-1.38384, 0.190909)
-- (-1.39368, 0.170808)
-- (-1.40302, 0.150707)
-- (-1.41317, 0.130606)
-- (-1.42282, 0.110505)
-- (-1.43284, 0.090404)
-- (-1.4428, 0.070303)
-- (-1.45269, 0.050202)
-- (-1.46284, 0.03)
-- (-1.46789, 0.02)
-- (-1.47296, 0.01)
-- cycle;
\drawqeight (-1.47077, 0.01)
-- (-1.46354, 0.02)
-- (-1.45632, 0.03)
-- (-1.44164, 0.050202)
-- (-1.42743, 0.070303)
-- (-1.41311, 0.090404)
-- (-1.39911, 0.110505)
-- (-1.38502, 0.130606)
-- (-1.37082, 0.150707)
-- (-1.35696, 0.170808)
-- (-1.34345, 0.190909)
-- (-1.3294, 0.21101)
-- (-1.31614, 0.231111)
-- (-1.30234, 0.251212)
-- (-1.28935, 0.271313)
-- (-1.27583, 0.291414)
-- (-1.26266, 0.311515)
-- (-1.24942, 0.331616)
-- (-1.23654, 0.351717)
-- (-1.22358, 0.371818)
-- (-1.211, 0.391919)
-- (-1.19835, 0.41202)
-- (-1.18562, 0.432121)
-- (-1.17328, 0.452222)
-- (-1.16086, 0.472323)
-- (-1.14885, 0.492424)
-- (-1.13629, 0.512525)
-- (-1.12461, 0.532626)
-- (-1.11238, 0.552727)
-- (-1.10057, 0.572828)
-- (-1.08917, 0.592929)
-- (-1.07723, 0.61303)
-- (-1.06619, 0.633131)
-- (-1.05461, 0.653232)
-- (-1.04346, 0.673333)
-- (-1.03225, 0.693434)
-- (-1.02099, 0.713535)
-- (-1.01016, 0.733636)
-- (-0.99928, 0.753737)
-- (-0.988845, 0.773838)
-- (-0.978361, 0.793939)
-- (-0.96783, 0.81404)
-- (-0.95725, 0.834141)
-- (-0.947127, 0.854242)
-- (-0.93696, 0.874343)
-- (-0.927259, 0.894444)
-- (-0.917006, 0.914545)
-- (-0.907222, 0.934646)
-- (-0.897913, 0.954747)
-- (-0.88805, 0.974848)
-- (-0.878667, 0.994949)
-- (-0.86977, 1.01505)
-- (-0.860316, 1.03515)
-- (-0.851352, 1.05525)
-- (-0.842356, 1.07535)
-- (-0.833327, 1.09545)
-- (-0.824798, 1.11556)
-- (-0.816241, 1.13566)
-- (-0.807656, 1.15576)
-- (-0.799042, 1.17586)
-- (-0.79094, 1.19596)
-- (-0.782814, 1.21606)
-- (-0.774664, 1.23616)
-- (-0.766489, 1.25626)
-- (-0.758291, 1.27636)
-- (-0.750618, 1.29646)
-- (-0.742925, 1.31657)
-- (-0.735765, 1.33667)
-- (-0.728034, 1.35677)
-- (-0.72084, 1.37687)
-- (-0.713631, 1.39697)
-- (-0.706405, 1.41707)
-- (-0.699163, 1.43717)
-- (-0.691905, 1.45727)
-- (-0.685198, 1.47737)
-- (-0.67848, 1.49747)
-- (-0.67175, 1.51758)
-- (-0.665007, 1.53768)
-- (-0.658828, 1.55778)
-- (-0.652064, 1.57788)
-- (-0.645867, 1.59798)
-- (-0.639662, 1.61808)
-- (-0.633449, 1.63818)
-- (-0.627228, 1.65828)
-- (-0.621586, 1.67838)
-- (-0.615351, 1.69848)
-- (-0.6097, 1.71859)
-- (-0.604045, 1.73869)
-- (-0.598385, 1.75879)
-- (-0.592722, 1.77889)
-- (-0.587055, 1.79899)
-- (-0.581985, 1.81909)
-- (-0.576312, 1.83919)
-- (-0.57124, 1.85929)
-- (-0.566169, 1.87939)
-- (-0.561097, 1.89949)
-- (-0.556026, 1.9196)
-- (-0.550954, 1.9397)
-- (-0.545883, 1.9598)
-- (-0.540811, 1.9799)
-- (-0.53636, 2)
% turn around
-- (-0.52458, 2)
-- (-0.52907, 1.9799)
-- (-0.533563, 1.9598)
-- (-0.538675, 1.9397)
-- (-0.543175, 1.9196)
-- (-0.547679, 1.89949)
-- (-0.552794, 1.87939)
-- (-0.557304, 1.85929)
-- (-0.562422, 1.83919)
-- (-0.567539, 1.81909)
-- (-0.572657, 1.79899)
-- (-0.577177, 1.77889)
-- (-0.582893, 1.75879)
-- (-0.58801, 1.73869)
-- (-0.593128, 1.71859)
-- (-0.598836, 1.69848)
-- (-0.603951, 1.67838)
-- (-0.609653, 1.65828)
-- (-0.61535, 1.63818)
-- (-0.621044, 1.61808)
-- (-0.626733, 1.59798)
-- (-0.632419, 1.57788)
-- (-0.6381, 1.55778)
-- (-0.644351, 1.53768)
-- (-0.650595, 1.51758)
-- (-0.65626, 1.49747)
-- (-0.662489, 1.47737)
-- (-0.669276, 1.45727)
-- (-0.675487, 1.43717)
-- (-0.68169, 1.41707)
-- (-0.688444, 1.39697)
-- (-0.695187, 1.37687)
-- (-0.701917, 1.35677)
-- (-0.708636, 1.33667)
-- (-0.715342, 1.31657)
-- (-0.722586, 1.29646)
-- (-0.729266, 1.27636)
-- (-0.73648, 1.25626)
-- (-0.743678, 1.23616)
-- (-0.750859, 1.21606)
-- (-0.758564, 1.19596)
-- (-0.765712, 1.17586)
-- (-0.773379, 1.15576)
-- (-0.781026, 1.13566)
-- (-0.788652, 1.11556)
-- (-0.796789, 1.09545)
-- (-0.804373, 1.07535)
-- (-0.812463, 1.05525)
-- (-0.820529, 1.03515)
-- (-0.829092, 1.01505)
-- (-0.837108, 0.994949)
-- (-0.845617, 0.974848)
-- (-0.854098, 0.954747)
-- (-0.86255, 0.934646)
-- (-0.870975, 0.914545)
-- (-0.879881, 0.894444)
-- (-0.888754, 0.874343)
-- (-0.897596, 0.854242)
-- (-0.906405, 0.834141)
-- (-0.915684, 0.81404)
-- (-0.924926, 0.793939)
-- (-0.934132, 0.773838)
-- (-0.943302, 0.753737)
-- (-0.95293, 0.733636)
-- (-0.962517, 0.713535)
-- (-0.972063, 0.693434)
-- (-0.98157, 0.673333)
-- (-0.991036, 0.653232)
-- (-1.00095, 0.633131)
-- (-1.01081, 0.61303)
-- (-1.02111, 0.592929)
-- (-1.03089, 0.572828)
-- (-1.04109, 0.552727)
-- (-1.05125, 0.532626)
-- (-1.06183, 0.512525)
-- (-1.07236, 0.492424)
-- (-1.08284, 0.472323)
-- (-1.09326, 0.452222)
-- (-1.10363, 0.432121)
-- (-1.11441, 0.41202)
-- (-1.12514, 0.391919)
-- (-1.1358, 0.371818)
-- (-1.14687, 0.351717)
-- (-1.15788, 0.331616)
-- (-1.16882, 0.311515)
-- (-1.18016, 0.291414)
-- (-1.19098, 0.271313)
-- (-1.20219, 0.251212)
-- (-1.21378, 0.231111)
-- (-1.22486, 0.21101)
-- (-1.23631, 0.190909)
-- (-1.24769, 0.170808)
-- (-1.25944, 0.150707)
-- (-1.27112, 0.130606)
-- (-1.28273, 0.110505)
-- (-1.29426, 0.090404)
-- (-1.30615, 0.070303)
-- (-1.31796, 0.050202)
-- (-1.32959, 0.03)
-- (-1.33555, 0.02)
-- (-1.34148, 0.01)
-- cycle;
\drawqeight (-1.34098, 0.01)
-- (-1.33462, 0.02)
-- (-1.32824, 0.03)
-- (-1.31541, 0.050202)
-- (-1.30273, 0.070303)
-- (-1.28997, 0.090404)
-- (-1.27712, 0.110505)
-- (-1.26463, 0.130606)
-- (-1.25248, 0.150707)
-- (-1.23982, 0.170808)
-- (-1.22753, 0.190909)
-- (-1.21559, 0.21101)
-- (-1.20314, 0.231111)
-- (-1.19106, 0.251212)
-- (-1.17936, 0.271313)
-- (-1.16713, 0.291414)
-- (-1.15529, 0.311515)
-- (-1.14383, 0.331616)
-- (-1.13185, 0.351717)
-- (-1.12026, 0.371818)
-- (-1.10906, 0.391919)
-- (-1.09735, 0.41202)
-- (-1.08603, 0.432121)
-- (-1.07465, 0.452222)
-- (-1.06368, 0.472323)
-- (-1.05265, 0.492424)
-- (-1.04157, 0.512525)
-- (-1.0309, 0.532626)
-- (-1.02018, 0.552727)
-- (-1.00941, 0.572828)
-- (-0.999064, 0.592929)
-- (-0.988671, 0.61303)
-- (-0.97823, 0.633131)
-- (-0.967741, 0.653232)
-- (-0.957691, 0.673333)
-- (-0.947596, 0.693434)
-- (-0.937949, 0.713535)
-- (-0.927768, 0.733636)
-- (-0.918038, 0.753737)
-- (-0.908766, 0.773838)
-- (-0.898958, 0.793939)
-- (-0.889611, 0.81404)
-- (-0.880228, 0.834141)
-- (-0.871314, 0.854242)
-- (-0.86186, 0.874343)
-- (-0.85288, 0.894444)
-- (-0.844379, 0.914545)
-- (-0.835337, 0.934646)
-- (-0.826777, 0.954747)
-- (-0.81819, 0.974848)
-- (-0.809575, 0.994949)
-- (-0.801452, 1.01505)
-- (-0.793306, 1.03515)
-- (-0.785136, 1.05525)
-- (-0.776941, 1.07535)
-- (-0.769252, 1.09545)
-- (-0.761012, 1.11556)
-- (-0.75328, 1.13566)
-- (-0.746064, 1.15576)
-- (-0.738295, 1.17586)
-- (-0.731045, 1.19596)
-- (-0.723779, 1.21606)
-- (-0.716497, 1.23616)
-- (-0.709199, 1.25626)
-- (-0.702432, 1.27636)
-- (-0.695104, 1.29646)
-- (-0.688311, 1.31657)
-- (-0.681506, 1.33667)
-- (-0.675245, 1.35677)
-- (-0.668418, 1.37687)
-- (-0.662138, 1.39697)
-- (-0.655851, 1.41707)
-- (-0.649556, 1.43717)
-- (-0.643252, 1.45727)
-- (-0.636941, 1.47737)
-- (-0.631191, 1.49747)
-- (-0.624865, 1.51758)
-- (-0.619106, 1.53768)
-- (-0.613342, 1.55778)
-- (-0.607574, 1.57788)
-- (-0.601802, 1.59798)
-- (-0.596608, 1.61808)
-- (-0.59083, 1.63818)
-- (-0.585634, 1.65828)
-- (-0.580438, 1.67838)
-- (-0.575242, 1.69848)
-- (-0.570046, 1.71859)
-- (-0.564849, 1.73869)
-- (-0.559653, 1.75879)
-- (-0.555055, 1.77889)
-- (-0.549861, 1.79899)
-- (-0.545269, 1.81909)
-- (-0.540681, 1.83919)
-- (-0.535491, 1.85929)
-- (-0.530908, 1.87939)
-- (-0.52633, 1.89949)
-- (-0.521756, 1.9196)
-- (-0.5178, 1.9397)
-- (-0.513236, 1.9598)
-- (-0.508676, 1.9799)
-- (-0.50474, 2)
% turn around
-- (-0.48676, 2)
-- (-0.490754, 1.9799)
-- (-0.494757, 1.9598)
-- (-0.498767, 1.9397)
-- (-0.502785, 1.9196)
-- (-0.506202, 1.89949)
-- (-0.510238, 1.87939)
-- (-0.514283, 1.85929)
-- (-0.51894, 1.83919)
-- (-0.522998, 1.81909)
-- (-0.527065, 1.79899)
-- (-0.53114, 1.77889)
-- (-0.535818, 1.75879)
-- (-0.539907, 1.73869)
-- (-0.544596, 1.71859)
-- (-0.549288, 1.69848)
-- (-0.553397, 1.67838)
-- (-0.5581, 1.65828)
-- (-0.562807, 1.63818)
-- (-0.567518, 1.61808)
-- (-0.572232, 1.59798)
-- (-0.577529, 1.57788)
-- (-0.58225, 1.55778)
-- (-0.586975, 1.53768)
-- (-0.592275, 1.51758)
-- (-0.597576, 1.49747)
-- (-0.602309, 1.47737)
-- (-0.607611, 1.45727)
-- (-0.612914, 1.43717)
-- (-0.618217, 1.41707)
-- (-0.624079, 1.39697)
-- (-0.62938, 1.37687)
-- (-0.635236, 1.35677)
-- (-0.640535, 1.33667)
-- (-0.646385, 1.31657)
-- (-0.652231, 1.29646)
-- (-0.658073, 1.27636)
-- (-0.663912, 1.25626)
-- (-0.669746, 1.23616)
-- (-0.676118, 1.21606)
-- (-0.682481, 1.19596)
-- (-0.6883, 1.17586)
-- (-0.694649, 1.15576)
-- (-0.700991, 1.13566)
-- (-0.707856, 1.11556)
-- (-0.71418, 1.09545)
-- (-0.721023, 1.07535)
-- (-0.727328, 1.05525)
-- (-0.734149, 1.03515)
-- (-0.740958, 1.01505)
-- (-0.748274, 0.994949)
-- (-0.755057, 0.974848)
-- (-0.762343, 0.954747)
-- (-0.769613, 0.934646)
-- (-0.776867, 0.914545)
-- (-0.784105, 0.894444)
-- (-0.791834, 0.874343)
-- (-0.799038, 0.854242)
-- (-0.806729, 0.834141)
-- (-0.8144, 0.81404)
-- (-0.82255, 0.793939)
-- (-0.830179, 0.773838)
-- (-0.838283, 0.753737)
-- (-0.846363, 0.733636)
-- (-0.854419, 0.713535)
-- (-0.86294, 0.693434)
-- (-0.871433, 0.673333)
-- (-0.879897, 0.653232)
-- (-0.888334, 0.633131)
-- (-0.896742, 0.61303)
-- (-0.905602, 0.592929)
-- (-0.914429, 0.572828)
-- (-0.923225, 0.552727)
-- (-0.932461, 0.532626)
-- (-0.941661, 0.512525)
-- (-0.950825, 0.492424)
-- (-0.959953, 0.472323)
-- (-0.96951, 0.452222)
-- (-0.979027, 0.432121)
-- (-0.988503, 0.41202)
-- (-0.998399, 0.391919)
-- (-1.00779, 0.371818)
-- (-1.0176, 0.351717)
-- (-1.02782, 0.331616)
-- (-1.03799, 0.311515)
-- (-1.04811, 0.291414)
-- (-1.05818, 0.271313)
-- (-1.06865, 0.251212)
-- (-1.07907, 0.231111)
-- (-1.08944, 0.21101)
-- (-1.10019, 0.190909)
-- (-1.11089, 0.170808)
-- (-1.12153, 0.150707)
-- (-1.13254, 0.130606)
-- (-1.1435, 0.110505)
-- (-1.15439, 0.090404)
-- (-1.16566, 0.070303)
-- (-1.17686, 0.050202)
-- (-1.18818, 0.03)
-- (-1.19388, 0.02)
-- (-1.19957, 0.01)
-- cycle;
\drawqeight (-1.19864, 0.01)
-- (-1.19207, 0.02)
-- (-1.18547, 0.03)
-- (-1.17218, 0.050202)
-- (-1.15883, 0.070303)
-- (-1.14624, 0.090404)
-- (-1.13315, 0.110505)
-- (-1.12042, 0.130606)
-- (-1.1076, 0.150707)
-- (-1.09515, 0.170808)
-- (-1.08263, 0.190909)
-- (-1.07047, 0.21101)
-- (-1.05825, 0.231111)
-- (-1.04595, 0.251212)
-- (-1.03404, 0.271313)
-- (-1.02206, 0.291414)
-- (-1.01047, 0.311515)
-- (-0.998817, 0.331616)
-- (-0.987105, 0.351717)
-- (-0.97579, 0.371818)
-- (-0.964418, 0.391919)
-- (-0.952991, 0.41202)
-- (-0.94197, 0.432121)
-- (-0.930897, 0.452222)
-- (-0.920238, 0.472323)
-- (-0.909532, 0.492424)
-- (-0.898777, 0.512525)
-- (-0.888448, 0.532626)
-- (-0.878074, 0.552727)
-- (-0.868133, 0.572828)
-- (-0.858152, 0.592929)
-- (-0.848131, 0.61303)
-- (-0.838069, 0.633131)
-- (-0.828453, 0.653232)
-- (-0.819288, 0.673333)
-- (-0.809601, 0.693434)
-- (-0.80037, 0.713535)
-- (-0.791106, 0.733636)
-- (-0.782306, 0.753737)
-- (-0.773477, 0.773838)
-- (-0.764621, 0.793939)
-- (-0.755736, 0.81404)
-- (-0.747326, 0.834141)
-- (-0.738893, 0.854242)
-- (-0.730942, 0.874343)
-- (-0.722972, 0.894444)
-- (-0.714981, 0.914545)
-- (-0.70697, 0.934646)
-- (-0.69894, 0.954747)
-- (-0.691406, 0.974848)
-- (-0.683857, 0.994949)
-- (-0.676813, 1.01505)
-- (-0.669233, 1.03515)
-- (-0.662163, 1.05525)
-- (-0.655081, 1.07535)
-- (-0.647986, 1.09545)
-- (-0.641412, 1.11556)
-- (-0.634829, 1.13566)
-- (-0.628238, 1.15576)
-- (-0.621639, 1.17586)
-- (-0.615032, 1.19596)
-- (-0.608959, 1.21606)
-- (-0.602881, 1.23616)
-- (-0.5968, 1.25626)
-- (-0.590714, 1.27636)
-- (-0.584625, 1.29646)
-- (-0.579083, 1.31657)
-- (-0.573541, 1.33667)
-- (-0.567443, 1.35677)
-- (-0.562457, 1.37687)
-- (-0.556915, 1.39697)
-- (-0.551374, 1.41707)
-- (-0.546395, 1.43717)
-- (-0.540856, 1.45727)
-- (-0.535884, 1.47737)
-- (-0.530915, 1.49747)
-- (-0.525951, 1.51758)
-- (-0.520991, 1.53768)
-- (-0.516611, 1.55778)
-- (-0.511661, 1.57788)
-- (-0.507295, 1.59798)
-- (-0.502355, 1.61808)
-- (-0.498003, 1.63818)
-- (-0.493659, 1.65828)
-- (-0.489323, 1.67838)
-- (-0.484995, 1.69848)
-- (-0.481267, 1.71859)
-- (-0.476957, 1.73869)
-- (-0.472655, 1.75879)
-- (-0.468959, 1.77889)
-- (-0.464675, 1.79899)
-- (-0.461002, 1.81909)
-- (-0.45734, 1.83919)
-- (-0.453084, 1.85929)
-- (-0.449445, 1.87939)
-- (-0.445817, 1.89949)
-- (-0.442201, 1.9196)
-- (-0.438598, 1.9397)
-- (-0.435623, 1.9598)
-- (-0.432045, 1.9799)
-- (-0.42848, 2)
% turn around
-- (-0.41546, 2)
-- (-0.418449, 1.9799)
-- (-0.421455, 1.9598)
-- (-0.424477, 1.9397)
-- (-0.427514, 1.9196)
-- (-0.431178, 1.89949)
-- (-0.434246, 1.87939)
-- (-0.43733, 1.85929)
-- (-0.44043, 1.83919)
-- (-0.444148, 1.81909)
-- (-0.447278, 1.79899)
-- (-0.451022, 1.77889)
-- (-0.454183, 1.75879)
-- (-0.457953, 1.73869)
-- (-0.461144, 1.71859)
-- (-0.46494, 1.69848)
-- (-0.468748, 1.67838)
-- (-0.471983, 1.65828)
-- (-0.475818, 1.63818)
-- (-0.479664, 1.61808)
-- (-0.483523, 1.59798)
-- (-0.487394, 1.57788)
-- (-0.491277, 1.55778)
-- (-0.495172, 1.53768)
-- (-0.499651, 1.51758)
-- (-0.503568, 1.49747)
-- (-0.508064, 1.47737)
-- (-0.512004, 1.45727)
-- (-0.516518, 1.43717)
-- (-0.52048, 1.41707)
-- (-0.525013, 1.39697)
-- (-0.529554, 1.37687)
-- (-0.534103, 1.35677)
-- (-0.53866, 1.33667)
-- (-0.543225, 1.31657)
-- (-0.548348, 1.29646)
-- (-0.552927, 1.27636)
-- (-0.55806, 1.25626)
-- (-0.562653, 1.23616)
-- (-0.567796, 1.21606)
-- (-0.572943, 1.19596)
-- (-0.578094, 1.17586)
-- (-0.583249, 1.15576)
-- (-0.588408, 1.13566)
-- (-0.594103, 1.11556)
-- (-0.599268, 1.09545)
-- (-0.604965, 1.07535)
-- (-0.610661, 1.05525)
-- (-0.616358, 1.03515)
-- (-0.622055, 1.01505)
-- (-0.627751, 0.994949)
-- (-0.633965, 0.974848)
-- (-0.640176, 0.954747)
-- (-0.646382, 0.934646)
-- (-0.652584, 0.914545)
-- (-0.658782, 0.894444)
-- (-0.664976, 0.874343)
-- (-0.671671, 0.854242)
-- (-0.678358, 0.834141)
-- (-0.685038, 0.81404)
-- (-0.691709, 0.793939)
-- (-0.69887, 0.773838)
-- (-0.705523, 0.753737)
-- (-0.712661, 0.733636)
-- (-0.720279, 0.713535)
-- (-0.727392, 0.693434)
-- (-0.734979, 0.673333)
-- (-0.742551, 0.653232)
-- (-0.750106, 0.633131)
-- (-0.757646, 0.61303)
-- (-0.765648, 0.592929)
-- (-0.773631, 0.572828)
-- (-0.782069, 0.552727)
-- (-0.790009, 0.532626)
-- (-0.798401, 0.512525)
-- (-0.806768, 0.492424)
-- (-0.815578, 0.472323)
-- (-0.824361, 0.452222)
-- (-0.833115, 0.432121)
-- (-0.841841, 0.41202)
-- (-0.850998, 0.391919)
-- (-0.860123, 0.371818)
-- (-0.869671, 0.351717)
-- (-0.879183, 0.331616)
-- (-0.888658, 0.311515)
-- (-0.898098, 0.291414)
-- (-0.907948, 0.271313)
-- (-0.918203, 0.251212)
-- (-0.927971, 0.231111)
-- (-0.93814, 0.21101)
-- (-0.948704, 0.190909)
-- (-0.959219, 0.170808)
-- (-0.969686, 0.150707)
-- (-0.980538, 0.130606)
-- (-0.991338, 0.110505)
-- (-1.00209, 0.090404)
-- (-1.01321, 0.070303)
-- (-1.0247, 0.050202)
-- (-1.03573, 0.03)
-- (-1.04141, 0.02)
-- (-1.04712, 0.01)
-- cycle;
\drawqeight (-1.04628, 0.01)
-- (-1.03973, 0.02)
-- (-1.03319, 0.03)
-- (-1.02002, 0.050202)
-- (-1.00723, 0.070303)
-- (-0.994363, 0.090404)
-- (-0.981855, 0.110505)
-- (-0.969279, 0.130606)
-- (-0.957069, 0.150707)
-- (-0.944795, 0.170808)
-- (-0.932896, 0.190909)
-- (-0.920937, 0.21101)
-- (-0.90936, 0.231111)
-- (-0.897728, 0.251212)
-- (-0.886038, 0.271313)
-- (-0.874742, 0.291414)
-- (-0.863845, 0.311515)
-- (-0.852899, 0.331616)
-- (-0.841905, 0.351717)
-- (-0.83132, 0.371818)
-- (-0.820691, 0.391919)
-- (-0.810479, 0.41202)
-- (-0.800227, 0.432121)
-- (-0.790399, 0.452222)
-- (-0.780536, 0.472323)
-- (-0.771105, 0.492424)
-- (-0.761172, 0.512525)
-- (-0.752148, 0.532626)
-- (-0.742621, 0.552727)
-- (-0.733539, 0.572828)
-- (-0.724909, 0.592929)
-- (-0.716254, 0.61303)
-- (-0.707575, 0.633131)
-- (-0.699357, 0.653232)
-- (-0.690632, 0.673333)
-- (-0.682861, 0.693434)
-- (-0.674583, 0.713535)
-- (-0.666779, 0.733636)
-- (-0.659453, 0.753737)
-- (-0.651618, 0.773838)
-- (-0.644267, 0.793939)
-- (-0.636903, 0.81404)
-- (-0.630031, 0.834141)
-- (-0.622645, 0.854242)
-- (-0.615755, 0.874343)
-- (-0.609366, 0.894444)
-- (-0.602461, 0.914545)
-- (-0.596062, 0.934646)
-- (-0.589659, 0.954747)
-- (-0.583252, 0.974848)
-- (-0.57736, 0.994949)
-- (-0.571469, 1.01505)
-- (-0.565577, 1.03515)
-- (-0.559685, 1.05525)
-- (-0.553794, 1.07535)
-- (-0.548432, 1.09545)
-- (-0.542542, 1.11556)
-- (-0.537186, 1.13566)
-- (-0.531834, 1.15576)
-- (-0.527024, 1.17586)
-- (-0.521682, 1.19596)
-- (-0.516885, 1.21606)
-- (-0.511554, 1.23616)
-- (-0.506771, 1.25626)
-- (-0.501997, 1.27636)
-- (-0.497231, 1.29646)
-- (-0.493024, 1.31657)
-- (-0.488276, 1.33667)
-- (-0.483536, 1.35677)
-- (-0.479362, 1.37687)
-- (-0.4752, 1.39697)
-- (-0.471049, 1.41707)
-- (-0.466911, 1.43717)
-- (-0.462785, 1.45727)
-- (-0.458671, 1.47737)
-- (-0.454569, 1.49747)
-- (-0.451051, 1.51758)
-- (-0.446975, 1.53768)
-- (-0.442912, 1.55778)
-- (-0.439438, 1.57788)
-- (-0.43598, 1.59798)
-- (-0.431956, 1.61808)
-- (-0.428529, 1.63818)
-- (-0.425117, 1.65828)
-- (-0.421721, 1.67838)
-- (-0.418342, 1.69848)
-- (-0.414979, 1.71859)
-- (-0.411631, 1.73869)
-- (-0.408896, 1.75879)
-- (-0.405583, 1.77889)
-- (-0.402286, 1.79899)
-- (-0.399005, 1.81909)
-- (-0.396344, 1.83919)
-- (-0.393097, 1.85929)
-- (-0.390474, 1.87939)
-- (-0.387262, 1.89949)
-- (-0.384677, 1.9196)
-- (-0.381499, 1.9397)
-- (-0.378952, 1.9598)
-- (-0.376426, 1.9799)
-- (-0.3733, 2)
% turn around
-- (-0.36152, 2)
-- (-0.363448, 1.9799)
-- (-0.366017, 1.9598)
-- (-0.368605, 1.9397)
-- (-0.370602, 1.9196)
-- (-0.373233, 1.89949)
-- (-0.375884, 1.87939)
-- (-0.378555, 1.85929)
-- (-0.380642, 1.83919)
-- (-0.383355, 1.81909)
-- (-0.386089, 1.79899)
-- (-0.388842, 1.77889)
-- (-0.391616, 1.75879)
-- (-0.394409, 1.73869)
-- (-0.397223, 1.71859)
-- (-0.400057, 1.69848)
-- (-0.402323, 1.67838)
-- (-0.405199, 1.65828)
-- (-0.408095, 1.63818)
-- (-0.411593, 1.61808)
-- (-0.414527, 1.59798)
-- (-0.417482, 1.57788)
-- (-0.420456, 1.55778)
-- (-0.423451, 1.53768)
-- (-0.426466, 1.51758)
-- (-0.4295, 1.49747)
-- (-0.433123, 1.47737)
-- (-0.436196, 1.45727)
-- (-0.439289, 1.43717)
-- (-0.442964, 1.41707)
-- (-0.446095, 1.39697)
-- (-0.449805, 1.37687)
-- (-0.452974, 1.35677)
-- (-0.456717, 1.33667)
-- (-0.460477, 1.31657)
-- (-0.463702, 1.29646)
-- (-0.467496, 1.27636)
-- (-0.471306, 1.25626)
-- (-0.475131, 1.23616)
-- (-0.478973, 1.21606)
-- (-0.482831, 1.19596)
-- (-0.486705, 1.17586)
-- (-0.490595, 1.15576)
-- (-0.494501, 1.13566)
-- (-0.498955, 1.11556)
-- (-0.502891, 1.09545)
-- (-0.507371, 1.07535)
-- (-0.511337, 1.05525)
-- (-0.515843, 1.03515)
-- (-0.520361, 1.01505)
-- (-0.524891, 0.994949)
-- (-0.529433, 0.974848)
-- (-0.533988, 0.954747)
-- (-0.538554, 0.934646)
-- (-0.543644, 0.914545)
-- (-0.548232, 0.894444)
-- (-0.55334, 0.874343)
-- (-0.558456, 0.854242)
-- (-0.56358, 0.834141)
-- (-0.568712, 0.81404)
-- (-0.573852, 0.793939)
-- (-0.579498, 0.773838)
-- (-0.584652, 0.753737)
-- (-0.590307, 0.733636)
-- (-0.595967, 0.713535)
-- (-0.60163, 0.693434)
-- (-0.607298, 0.673333)
-- (-0.613455, 0.653232)
-- (-0.619612, 0.633131)
-- (-0.625769, 0.61303)
-- (-0.631926, 0.592929)
-- (-0.63856, 0.572828)
-- (-0.64519, 0.552727)
-- (-0.651816, 0.532626)
-- (-0.658439, 0.512525)
-- (-0.665526, 0.492424)
-- (-0.672605, 0.472323)
-- (-0.679677, 0.452222)
-- (-0.687203, 0.432121)
-- (-0.694717, 0.41202)
-- (-0.70222, 0.391919)
-- (-0.710167, 0.371818)
-- (-0.718099, 0.351717)
-- (-0.726467, 0.331616)
-- (-0.734816, 0.311515)
-- (-0.743593, 0.291414)
-- (-0.752346, 0.271313)
-- (-0.761075, 0.251212)
-- (-0.770224, 0.231111)
-- (-0.779785, 0.21101)
-- (-0.789314, 0.190909)
-- (-0.799248, 0.170808)
-- (-0.809145, 0.150707)
-- (-0.81944, 0.130606)
-- (-0.830125, 0.110505)
-- (-0.840766, 0.090404)
-- (-0.85179, 0.070303)
-- (-0.862766, 0.050202)
-- (-0.874061, 0.03)
-- (-0.879787, 0.02)
-- (-0.885626, 0.01)
-- cycle;
\drawqeight (-0.885036, 0.01)
-- (-0.87869, 0.02)
-- (-0.872369, 0.03)
-- (-0.859791, 0.050202)
-- (-0.84752, 0.070303)
-- (-0.835189, 0.090404)
-- (-0.823659, 0.110505)
-- (-0.812078, 0.130606)
-- (-0.800879, 0.150707)
-- (-0.790069, 0.170808)
-- (-0.779215, 0.190909)
-- (-0.768757, 0.21101)
-- (-0.75826, 0.231111)
-- (-0.748612, 0.251212)
-- (-0.738485, 0.271313)
-- (-0.72922, 0.291414)
-- (-0.719928, 0.311515)
-- (-0.71106, 0.331616)
-- (-0.702168, 0.351717)
-- (-0.693709, 0.371818)
-- (-0.68523, 0.391919)
-- (-0.677192, 0.41202)
-- (-0.669138, 0.432121)
-- (-0.661068, 0.452222)
-- (-0.653449, 0.472323)
-- (-0.646287, 0.492424)
-- (-0.639117, 0.512525)
-- (-0.631939, 0.532626)
-- (-0.625229, 0.552727)
-- (-0.618514, 0.572828)
-- (-0.611795, 0.592929)
-- (-0.605073, 0.61303)
-- (-0.598829, 0.633131)
-- (-0.593071, 0.653232)
-- (-0.58683, 0.673333)
-- (-0.581078, 0.693434)
-- (-0.57533, 0.713535)
-- (-0.569586, 0.733636)
-- (-0.563846, 0.753737)
-- (-0.558607, 0.773838)
-- (-0.552878, 0.793939)
-- (-0.547653, 0.81404)
-- (-0.54294, 0.834141)
-- (-0.537734, 0.854242)
-- (-0.532535, 0.874343)
-- (-0.527854, 0.894444)
-- (-0.523186, 0.914545)
-- (-0.518529, 0.934646)
-- (-0.513884, 0.954747)
-- (-0.509252, 0.974848)
-- (-0.504631, 0.994949)
-- (-0.500544, 1.01505)
-- (-0.49595, 1.03515)
-- (-0.491893, 1.05525)
-- (-0.487852, 1.07535)
-- (-0.483827, 1.09545)
-- (-0.479819, 1.11556)
-- (-0.475826, 1.13566)
-- (-0.47185, 1.15576)
-- (-0.467889, 1.17586)
-- (-0.463945, 1.19596)
-- (-0.460558, 1.21606)
-- (-0.456648, 1.23616)
-- (-0.4533, 1.25626)
-- (-0.449424, 1.27636)
-- (-0.446114, 1.29646)
-- (-0.442824, 1.31657)
-- (-0.439, 1.33667)
-- (-0.435748, 1.35677)
-- (-0.432516, 1.37687)
-- (-0.429305, 1.39697)
-- (-0.426113, 1.41707)
-- (-0.422941, 1.43717)
-- (-0.41979, 1.45727)
-- (-0.416659, 1.47737)
-- (-0.413547, 1.49747)
-- (-0.410456, 1.51758)
-- (-0.407385, 1.53768)
-- (-0.40491, 1.55778)
-- (-0.401881, 1.57788)
-- (-0.398873, 1.59798)
-- (-0.395884, 1.61808)
-- (-0.393499, 1.63818)
-- (-0.390553, 1.65828)
-- (-0.388215, 1.67838)
-- (-0.38531, 1.69848)
-- (-0.382426, 1.71859)
-- (-0.380156, 1.73869)
-- (-0.377314, 1.75879)
-- (-0.375091, 1.77889)
-- (-0.372291, 1.79899)
-- (-0.370113, 1.81909)
-- (-0.367356, 1.83919)
-- (-0.365224, 1.85929)
-- (-0.362509, 1.87939)
-- (-0.360424, 1.89949)
-- (-0.357751, 1.9196)
-- (-0.355712, 1.9397)
-- (-0.353697, 1.9598)
-- (-0.351089, 1.9799)
-- (-0.34912, 2)
% turn around
-- (-0.34354, 2)
-- (-0.345527, 1.9799)
-- (-0.347537, 1.9598)
-- (-0.349572, 1.9397)
-- (-0.351631, 1.9196)
-- (-0.353715, 1.89949)
-- (-0.355822, 1.87939)
-- (-0.358559, 1.85929)
-- (-0.360713, 1.83919)
-- (-0.36289, 1.81909)
-- (-0.365092, 1.79899)
-- (-0.367318, 1.77889)
-- (-0.369568, 1.75879)
-- (-0.371842, 1.73869)
-- (-0.37414, 1.71859)
-- (-0.377053, 1.69848)
-- (-0.379397, 1.67838)
-- (-0.381766, 1.65828)
-- (-0.384158, 1.63818)
-- (-0.386575, 1.61808)
-- (-0.389016, 1.59798)
-- (-0.392059, 1.57788)
-- (-0.394546, 1.55778)
-- (-0.397058, 1.53768)
-- (-0.399593, 1.51758)
-- (-0.402153, 1.49747)
-- (-0.405304, 1.47737)
-- (-0.40791, 1.45727)
-- (-0.41054, 1.43717)
-- (-0.413194, 1.41707)
-- (-0.416432, 1.39697)
-- (-0.419132, 1.37687)
-- (-0.421856, 1.35677)
-- (-0.425158, 1.33667)
-- (-0.427929, 1.31657)
-- (-0.430724, 1.29646)
-- (-0.43409, 1.27636)
-- (-0.436931, 1.25626)
-- (-0.44034, 1.23616)
-- (-0.443227, 1.21606)
-- (-0.446678, 1.19596)
-- (-0.449611, 1.17586)
-- (-0.453105, 1.15576)
-- (-0.456084, 1.13566)
-- (-0.45962, 1.11556)
-- (-0.463175, 1.09545)
-- (-0.466223, 1.07535)
-- (-0.469821, 1.05525)
-- (-0.473438, 1.03515)
-- (-0.477076, 1.01505)
-- (-0.480734, 0.994949)
-- (-0.484412, 0.974848)
-- (-0.487595, 0.954747)
-- (-0.491315, 0.934646)
-- (-0.495056, 0.914545)
-- (-0.499326, 0.894444)
-- (-0.503104, 0.874343)
-- (-0.506903, 0.854242)
-- (-0.510722, 0.834141)
-- (-0.51456, 0.81404)
-- (-0.518919, 0.793939)
-- (-0.522796, 0.773838)
-- (-0.527188, 0.753737)
-- (-0.531104, 0.733636)
-- (-0.53553, 0.713535)
-- (-0.539484, 0.693434)
-- (-0.543945, 0.673333)
-- (-0.548422, 0.653232)
-- (-0.552915, 0.633131)
-- (-0.557424, 0.61303)
-- (-0.561949, 0.592929)
-- (-0.56649, 0.572828)
-- (-0.571048, 0.552727)
-- (-0.575621, 0.532626)
-- (-0.580682, 0.512525)
-- (-0.585285, 0.492424)
-- (-0.590372, 0.472323)
-- (-0.595006, 0.452222)
-- (-0.600119, 0.432121)
-- (-0.605244, 0.41202)
-- (-0.610381, 0.391919)
-- (-0.615531, 0.371818)
-- (-0.620692, 0.351717)
-- (-0.625865, 0.331616)
-- (-0.631051, 0.311515)
-- (-0.636697, 0.291414)
-- (-0.642352, 0.271313)
-- (-0.647569, 0.251212)
-- (-0.653242, 0.231111)
-- (-0.658923, 0.21101)
-- (-0.664612, 0.190909)
-- (-0.670746, 0.170808)
-- (-0.676449, 0.150707)
-- (-0.68216, 0.130606)
-- (-0.68831, 0.110505)
-- (-0.694464, 0.090404)
-- (-0.700622, 0.070303)
-- (-0.706784, 0.050202)
-- (-0.712983, 0.03)
-- (-0.716135, 0.02)
-- (-0.719288, 0.01)
-- cycle;
\drawqeight (-0.71331, 0.01)
-- (-0.704151, 0.02)
-- (-0.695005, 0.03)
-- (-0.676182, 0.050202)
-- (-0.657919, 0.070303)
-- (-0.639546, 0.090404)
-- (-0.621066, 0.110505)
-- (-0.602476, 0.130606)
-- (-0.584214, 0.150707)
-- (-0.565846, 0.170808)
-- (-0.547375, 0.190909)
-- (-0.528798, 0.21101)
-- (-0.510117, 0.231111)
-- (-0.491777, 0.251212)
-- (-0.473336, 0.271313)
-- (-0.454795, 0.291414)
-- (-0.436153, 0.311515)
-- (-0.417411, 0.331616)
-- (-0.399023, 0.351717)
-- (-0.380539, 0.371818)
-- (-0.361959, 0.391919)
-- (-0.343282, 0.41202)
-- (-0.324971, 0.432121)
-- (-0.306103, 0.452222)
-- (-0.287606, 0.472323)
-- (-0.269016, 0.492424)
-- (-0.250334, 0.512525)
-- (-0.231559, 0.532626)
-- (-0.213167, 0.552727)
-- (-0.19421, 0.572828)
-- (-0.175639, 0.592929)
-- (-0.15698, 0.61303)
-- (-0.138232, 0.633131)
-- (-0.119396, 0.653232)
-- (-0.100959, 0.673333)
-- (-0.0819477, 0.693434)
-- (-0.0633396, 0.713535)
-- (-0.0446471, 0.733636)
-- (-0.0258702, 0.753737)
-- (-0.00700881, 0.773838)
-- (0.0114376, 0.793939)
-- (0.0304658, 0.81404)
-- (0.049075, 0.834141)
-- (0.06827, 0.854242)
-- (0.087042, 0.874343)
-- (0.105894, 0.894444)
-- (0.124316, 0.914545)
-- (0.143327, 0.934646)
-- (0.162419, 0.954747)
-- (0.181073, 0.974848)
-- (0.199804, 0.994949)
-- (0.218611, 1.01505)
-- (0.237495, 1.03515)
-- (0.256455, 1.05525)
-- (0.275492, 1.07535)
-- (0.294605, 1.09545)
-- (0.313262, 1.11556)
-- (0.332526, 1.13566)
-- (0.35133, 1.15576)
-- (0.370207, 1.17586)
-- (0.389156, 1.19596)
-- (0.408178, 1.21606)
-- (0.427272, 1.23616)
-- (0.445892, 1.25626)
-- (0.465129, 1.27636)
-- (0.484438, 1.29646)
-- (0.503267, 1.31657)
-- (0.522165, 1.33667)
-- (0.541132, 1.35677)
-- (0.560166, 1.37687)
-- (0.579269, 1.39697)
-- (0.598441, 1.41707)
-- (0.61768, 1.43717)
-- (0.636423, 1.45727)
-- (0.655797, 1.47737)
-- (0.67467, 1.49747)
-- (0.694179, 1.51758)
-- (0.713183, 1.53768)
-- (0.732251, 1.55778)
-- (0.751383, 1.57788)
-- (0.77058, 1.59798)
-- (0.789841, 1.61808)
-- (0.808582, 1.63818)
-- (0.82797, 1.65828)
-- (0.846834, 1.67838)
-- (0.866348, 1.69848)
-- (0.885335, 1.71859)
-- (0.904382, 1.73869)
-- (0.924085, 1.75879)
-- (0.943254, 1.77889)
-- (0.962484, 1.79899)
-- (0.981775, 1.81909)
-- (1.00052, 1.83919)
-- (1.01993, 1.85929)
-- (1.0394, 1.87939)
-- (1.05832, 1.89949)
-- (1.07791, 1.9196)
-- (1.09694, 1.9397)
-- (1.11603, 1.9598)
-- (1.1358, 1.9799)
-- (1.155, 2)
% turn around
-- (1.1612, 2)
-- (1.14259, 1.9799)
-- (1.12342, 1.9598)
-- (1.10431, 1.9397)
-- (1.08525, 1.9196)
-- (1.06625, 1.89949)
-- (1.04669, 1.87939)
-- (1.02781, 1.85929)
-- (1.00898, 1.83919)
-- (0.989599, 1.81909)
-- (0.970883, 1.79899)
-- (0.951625, 1.77889)
-- (0.933023, 1.75879)
-- (0.913884, 1.73869)
-- (0.894804, 1.71859)
-- (0.875786, 1.69848)
-- (0.856827, 1.67838)
-- (0.837929, 1.65828)
-- (0.819091, 1.63818)
-- (0.800313, 1.61808)
-- (0.781596, 1.59798)
-- (0.762939, 1.57788)
-- (0.743766, 1.55778)
-- (0.725232, 1.53768)
-- (0.706186, 1.51758)
-- (0.687774, 1.49747)
-- (0.668855, 1.47737)
-- (0.65, 1.45727)
-- (0.63121, 1.43717)
-- (0.613045, 1.41707)
-- (0.594381, 1.39697)
-- (0.575224, 1.37687)
-- (0.556691, 1.35677)
-- (0.538222, 1.33667)
-- (0.519817, 1.31657)
-- (0.500927, 1.29646)
-- (0.482653, 1.27636)
-- (0.464443, 1.25626)
-- (0.445754, 1.23616)
-- (0.427134, 1.21606)
-- (0.409121, 1.19596)
-- (0.390635, 1.17586)
-- (0.372218, 1.15576)
-- (0.353868, 1.13566)
-- (0.335588, 1.11556)
-- (0.317375, 1.09545)
-- (0.299231, 1.07535)
-- (0.281155, 1.05525)
-- (0.263147, 1.03515)
-- (0.244687, 1.01505)
-- (0.226818, 0.994949)
-- (0.209017, 0.974848)
-- (0.19077, 0.954747)
-- (0.173108, 0.934646)
-- (0.155003, 0.914545)
-- (0.13748, 0.894444)
-- (0.119518, 0.874343)
-- (0.102133, 0.854242)
-- (0.084314, 0.834141)
-- (0.0665669, 0.81404)
-- (0.0493915, 0.793939)
-- (0.0317871, 0.773838)
-- (0.0142551, 0.753737)
-- (-0.00320455, 0.733636)
-- (-0.0201005, 0.713535)
-- (-0.0374174, 0.693434)
-- (-0.054662, 0.673333)
-- (-0.0713489, 0.653232)
-- (-0.0884507, 0.633131)
-- (-0.104999, 0.61303)
-- (-0.121958, 0.592929)
-- (-0.138368, 0.572828)
-- (-0.155184, 0.552727)
-- (-0.171455, 0.532626)
-- (-0.187657, 0.512525)
-- (-0.203791, 0.492424)
-- (-0.219857, 0.472323)
-- (-0.235855, 0.452222)
-- (-0.25132, 0.432121)
-- (-0.267183, 0.41202)
-- (-0.282518, 0.391919)
-- (-0.297789, 0.371818)
-- (-0.312996, 0.351717)
-- (-0.327685, 0.331616)
-- (-0.342765, 0.311515)
-- (-0.357331, 0.291414)
-- (-0.371837, 0.271313)
-- (-0.385838, 0.251212)
-- (-0.399783, 0.231111)
-- (-0.413671, 0.21101)
-- (-0.427503, 0.190909)
-- (-0.440841, 0.170808)
-- (-0.454128, 0.150707)
-- (-0.467362, 0.130606)
-- (-0.480112, 0.110505)
-- (-0.492815, 0.090404)
-- (-0.505469, 0.070303)
-- (-0.51765, 0.050202)
-- (-0.52957, 0.03)
-- (-0.535562, 0.02)
-- (-0.541458, 0.01)
-- cycle;
\drawqeight (-0.540784, 0.01)
-- (-0.534253, 0.02)
-- (-0.527624, 0.03)
-- (-0.513825, 0.050202)
-- (-0.500344, 0.070303)
-- (-0.486808, 0.090404)
-- (-0.472784, 0.110505)
-- (-0.4587, 0.130606)
-- (-0.444556, 0.150707)
-- (-0.430351, 0.170808)
-- (-0.415647, 0.190909)
-- (-0.400879, 0.21101)
-- (-0.386046, 0.231111)
-- (-0.371149, 0.251212)
-- (-0.355741, 0.271313)
-- (-0.340713, 0.291414)
-- (-0.32517, 0.311515)
-- (-0.309558, 0.331616)
-- (-0.293879, 0.351717)
-- (-0.27813, 0.371818)
-- (-0.262314, 0.391919)
-- (-0.245968, 0.41202)
-- (-0.230013, 0.432121)
-- (-0.213524, 0.452222)
-- (-0.19743, 0.472323)
-- (-0.180798, 0.492424)
-- (-0.164095, 0.512525)
-- (-0.147318, 0.532626)
-- (-0.130945, 0.552727)
-- (-0.114026, 0.572828)
-- (-0.0970348, 0.592929)
-- (-0.0799712, 0.61303)
-- (-0.0628352, 0.633131)
-- (-0.0461121, 0.653232)
-- (-0.0288333, 0.673333)
-- (-0.0114822, 0.693434)
-- (0.00594125, 0.713535)
-- (0.0229437, 0.733636)
-- (0.0405099, 0.753737)
-- (0.0581485, 0.773838)
-- (0.07536, 0.793939)
-- (0.0931413, 0.81404)
-- (0.110995, 0.834141)
-- (0.128415, 0.854242)
-- (0.146412, 0.874343)
-- (0.163971, 0.894444)
-- (0.181599, 0.914545)
-- (0.199808, 0.934646)
-- (0.217574, 0.954747)
-- (0.235409, 0.974848)
-- (0.253312, 0.994949)
-- (0.271283, 1.01505)
-- (0.289323, 1.03515)
-- (0.307431, 1.05525)
-- (0.325608, 1.07535)
-- (0.343852, 1.09545)
-- (0.361634, 1.11556)
-- (0.380013, 1.13566)
-- (0.398461, 1.15576)
-- (0.416439, 1.17586)
-- (0.435022, 1.19596)
-- (0.453131, 1.21606)
-- (0.471304, 1.23616)
-- (0.489542, 1.25626)
-- (0.507844, 1.27636)
-- (0.52676, 1.29646)
-- (0.544642, 1.31657)
-- (0.563137, 1.33667)
-- (0.581696, 1.35677)
-- (0.60032, 1.37687)
-- (0.619008, 1.39697)
-- (0.637199, 1.41707)
-- (0.656013, 1.43717)
-- (0.674327, 1.45727)
-- (0.693268, 1.47737)
-- (0.711704, 1.49747)
-- (0.7302, 1.51758)
-- (0.748757, 1.53768)
-- (0.767373, 1.55778)
-- (0.78605, 1.57788)
-- (0.804788, 1.59798)
-- (0.823586, 1.61808)
-- (0.842444, 1.63818)
-- (0.861362, 1.65828)
-- (0.879753, 1.67838)
-- (0.89879, 1.69848)
-- (0.917295, 1.71859)
-- (0.936451, 1.73869)
-- (0.955071, 1.75879)
-- (0.973747, 1.77889)
-- (0.992479, 1.79899)
-- (1.01187, 1.81909)
-- (1.03072, 1.83919)
-- (1.04962, 1.85929)
-- (1.06858, 1.87939)
-- (1.08699, 1.89949)
-- (1.10606, 1.9196)
-- (1.12518, 1.9397)
-- (1.14375, 1.9598)
-- (1.16299, 1.9799)
-- (1.18228, 2)
% turn around
-- (1.19964, 2)
-- (1.18091, 1.9799)
-- (1.16223, 1.9598)
-- (1.14422, 1.9397)
-- (1.12564, 1.9196)
-- (1.10711, 1.89949)
-- (1.08864, 1.87939)
-- (1.07022, 1.85929)
-- (1.05185, 1.83919)
-- (1.03354, 1.81909)
-- (1.01528, 1.79899)
-- (0.997064, 1.77889)
-- (0.978906, 1.75879)
-- (0.960205, 1.73869)
-- (0.942153, 1.71859)
-- (0.924153, 1.69848)
-- (0.906205, 1.67838)
-- (0.887724, 1.65828)
-- (0.869883, 1.63818)
-- (0.852094, 1.61808)
-- (0.833778, 1.59798)
-- (0.816095, 1.57788)
-- (0.79789, 1.55778)
-- (0.780314, 1.53768)
-- (0.762218, 1.51758)
-- (0.744749, 1.49747)
-- (0.726764, 1.47737)
-- (0.709402, 1.45727)
-- (0.691527, 1.43717)
-- (0.67371, 1.41707)
-- (0.656508, 1.39697)
-- (0.6388, 1.37687)
-- (0.621705, 1.35677)
-- (0.604108, 1.33667)
-- (0.586567, 1.31657)
-- (0.569633, 1.29646)
-- (0.552203, 1.27636)
-- (0.534829, 1.25626)
-- (0.518055, 1.23616)
-- (0.500792, 1.21606)
-- (0.483585, 1.19596)
-- (0.466972, 1.17586)
-- (0.449876, 1.15576)
-- (0.43337, 1.13566)
-- (0.416384, 1.11556)
-- (0.399984, 1.09545)
-- (0.383109, 1.07535)
-- (0.366816, 1.05525)
-- (0.350051, 1.03515)
-- (0.333864, 1.01505)
-- (0.317729, 0.994949)
-- (0.301647, 0.974848)
-- (0.285102, 0.954747)
-- (0.269126, 0.934646)
-- (0.253202, 0.914545)
-- (0.237331, 0.894444)
-- (0.221512, 0.874343)
-- (0.205745, 0.854242)
-- (0.190534, 0.834141)
-- (0.17487, 0.81404)
-- (0.159258, 0.793939)
-- (0.144196, 0.773838)
-- (0.128686, 0.753737)
-- (0.113723, 0.733636)
-- (0.0988071, 0.713535)
-- (0.0839397, 0.693434)
-- (0.0691207, 0.673333)
-- (0.0543498, 0.653232)
-- (0.0396272, 0.633131)
-- (0.0254342, 0.61303)
-- (0.0108061, 0.592929)
-- (-0.00329654, 0.572828)
-- (-0.0178302, 0.552727)
-- (-0.0318423, 0.532626)
-- (-0.0458102, 0.512525)
-- (-0.0592647, 0.492424)
-- (-0.0731462, 0.472323)
-- (-0.0869834, 0.452222)
-- (-0.100313, 0.432121)
-- (-0.113603, 0.41202)
-- (-0.126852, 0.391919)
-- (-0.140062, 0.371818)
-- (-0.153231, 0.351717)
-- (-0.166359, 0.331616)
-- (-0.178997, 0.311515)
-- (-0.192047, 0.291414)
-- (-0.20461, 0.271313)
-- (-0.217137, 0.251212)
-- (-0.229628, 0.231111)
-- (-0.242083, 0.21101)
-- (-0.254501, 0.190909)
-- (-0.266883, 0.170808)
-- (-0.278794, 0.150707)
-- (-0.291106, 0.130606)
-- (-0.30295, 0.110505)
-- (-0.314763, 0.090404)
-- (-0.326543, 0.070303)
-- (-0.338291, 0.050202)
-- (-0.350091, 0.03)
-- (-0.355916, 0.02)
-- (-0.361733, 0.01)
-- cycle;
\drawqeight (-0.360891, 0.01)
-- (-0.354313, 0.02)
-- (-0.347722, 0.03)
-- (-0.334041, 0.050202)
-- (-0.320992, 0.070303)
-- (-0.307469, 0.090404)
-- (-0.293898, 0.110505)
-- (-0.280279, 0.130606)
-- (-0.266612, 0.150707)
-- (-0.252897, 0.170808)
-- (-0.239133, 0.190909)
-- (-0.225321, 0.21101)
-- (-0.21146, 0.231111)
-- (-0.197552, 0.251212)
-- (-0.183595, 0.271313)
-- (-0.16959, 0.291414)
-- (-0.155537, 0.311515)
-- (-0.141435, 0.331616)
-- (-0.127286, 0.351717)
-- (-0.112631, 0.371818)
-- (-0.0983824, 0.391919)
-- (-0.084086, 0.41202)
-- (-0.0692781, 0.432121)
-- (-0.0548831, 0.452222)
-- (-0.0399727, 0.472323)
-- (-0.0254792, 0.492424)
-- (-0.0104663, 0.512525)
-- (0.0045989, 0.532626)
-- (0.0192411, 0.552727)
-- (0.0344088, 0.572828)
-- (0.0496288, 0.592929)
-- (0.0644197, 0.61303)
-- (0.0797422, 0.633131)
-- (0.095117, 0.653232)
-- (0.110544, 0.673333)
-- (0.126023, 0.693434)
-- (0.141555, 0.713535)
-- (0.157139, 0.733636)
-- (0.172775, 0.753737)
-- (0.188463, 0.773838)
-- (0.204204, 0.793939)
-- (0.219996, 0.81404)
-- (0.235842, 0.834141)
-- (0.251739, 0.854242)
-- (0.267689, 0.874343)
-- (0.283691, 0.894444)
-- (0.299745, 0.914545)
-- (0.315851, 0.934646)
-- (0.33201, 0.954747)
-- (0.348221, 0.974848)
-- (0.364484, 0.994949)
-- (0.3808, 1.01505)
-- (0.397167, 1.03515)
-- (0.414113, 1.05525)
-- (0.430587, 1.07535)
-- (0.447114, 1.09545)
-- (0.463692, 1.11556)
-- (0.480324, 1.13566)
-- (0.497007, 1.15576)
-- (0.513742, 1.17586)
-- (0.53053, 1.19596)
-- (0.54737, 1.21606)
-- (0.564263, 1.23616)
-- (0.581207, 1.25626)
-- (0.598204, 1.27636)
-- (0.615254, 1.29646)
-- (0.632355, 1.31657)
-- (0.649509, 1.33667)
-- (0.666715, 1.35677)
-- (0.683973, 1.37687)
-- (0.701283, 1.39697)
-- (0.718646, 1.41707)
-- (0.736061, 1.43717)
-- (0.753528, 1.45727)
-- (0.771048, 1.47737)
-- (0.78862, 1.49747)
-- (0.805672, 1.51758)
-- (0.823346, 1.53768)
-- (0.841073, 1.55778)
-- (0.858274, 1.57788)
-- (0.876103, 1.59798)
-- (0.893984, 1.61808)
-- (0.911334, 1.63818)
-- (0.929318, 1.65828)
-- (0.947354, 1.67838)
-- (0.964853, 1.69848)
-- (0.982991, 1.71859)
-- (1.00059, 1.73869)
-- (1.01823, 1.75879)
-- (1.03653, 1.77889)
-- (1.05427, 1.79899)
-- (1.07206, 1.81909)
-- (1.09051, 1.83919)
-- (1.1084, 1.85929)
-- (1.12633, 1.87939)
-- (1.14432, 1.89949)
-- (1.16297, 1.9196)
-- (1.18105, 1.9397)
-- (1.19919, 1.9598)
-- (1.21737, 1.9799)
-- (1.2356, 2)
% turn around
-- (1.2511, 2)
-- (1.23344, 1.9799)
-- (1.21582, 1.9598)
-- (1.19763, 1.9397)
-- (1.1801, 1.9196)
-- (1.16262, 1.89949)
-- (1.14518, 1.87939)
-- (1.12718, 1.85929)
-- (1.10983, 1.83919)
-- (1.09253, 1.81909)
-- (1.07527, 1.79899)
-- (1.05745, 1.77889)
-- (1.04028, 1.75879)
-- (1.02316, 1.73869)
-- (1.00607, 1.71859)
-- (0.989037, 1.69848)
-- (0.971456, 1.67838)
-- (0.954509, 1.65828)
-- (0.937606, 1.63818)
-- (0.920748, 1.61808)
-- (0.903933, 1.59798)
-- (0.887163, 1.57788)
-- (0.869862, 1.55778)
-- (0.853182, 1.53768)
-- (0.836547, 1.51758)
-- (0.819956, 1.49747)
-- (0.803409, 1.47737)
-- (0.786906, 1.45727)
-- (0.771012, 1.43717)
-- (0.754595, 1.41707)
-- (0.738223, 1.39697)
-- (0.721896, 1.37687)
-- (0.705612, 1.35677)
-- (0.689926, 1.33667)
-- (0.673729, 1.31657)
-- (0.658126, 1.29646)
-- (0.642015, 1.27636)
-- (0.626494, 1.25626)
-- (0.61047, 1.23616)
-- (0.595032, 1.21606)
-- (0.579634, 1.19596)
-- (0.564276, 1.17586)
-- (0.548958, 1.15576)
-- (0.53368, 1.13566)
-- (0.518443, 1.11556)
-- (0.503245, 1.09545)
-- (0.488088, 1.07535)
-- (0.473497, 1.05525)
-- (0.458419, 1.03515)
-- (0.443902, 1.01505)
-- (0.428901, 0.994949)
-- (0.414459, 0.974848)
-- (0.400053, 0.954747)
-- (0.385682, 0.934646)
-- (0.371348, 0.914545)
-- (0.357051, 0.894444)
-- (0.343296, 0.874343)
-- (0.329069, 0.854242)
-- (0.315381, 0.834141)
-- (0.301725, 0.81404)
-- (0.287602, 0.793939)
-- (0.274013, 0.773838)
-- (0.260951, 0.753737)
-- (0.247424, 0.733636)
-- (0.233929, 0.713535)
-- (0.220956, 0.693434)
-- (0.207523, 0.673333)
-- (0.194608, 0.653232)
-- (0.181721, 0.633131)
-- (0.168862, 0.61303)
-- (0.156032, 0.592929)
-- (0.143707, 0.572828)
-- (0.13093, 0.552727)
-- (0.118655, 0.532626)
-- (0.106404, 0.512525)
-- (0.0941776, 0.492424)
-- (0.0819749, 0.472323)
-- (0.0697964, 0.452222)
-- (0.0576421, 0.432121)
-- (0.045973, 0.41202)
-- (0.0338648, 0.391919)
-- (0.022238, 0.371818)
-- (0.0106313, 0.351717)
-- (-0.00140856, 0.331616)
-- (-0.0129731, 0.311515)
-- (-0.0240684, 0.291414)
-- (-0.0355947, 0.271313)
-- (-0.047101, 0.251212)
-- (-0.058144, 0.231111)
-- (-0.0696121, 0.21101)
-- (-0.0806209, 0.190909)
-- (-0.0920508, 0.170808)
-- (-0.103025, 0.150707)
-- (-0.113984, 0.130606)
-- (-0.124927, 0.110505)
-- (-0.135853, 0.090404)
-- (-0.146763, 0.070303)
-- (-0.157658, 0.050202)
-- (-0.168413, 0.03)
-- (-0.173823, 0.02)
-- (-0.179188, 0.01)
-- cycle;
\drawqeight (-0.177546, 0.01)
-- (-0.170532, 0.02)
-- (-0.163548, 0.03)
-- (-0.149157, 0.050202)
-- (-0.135234, 0.070303)
-- (-0.120837, 0.090404)
-- (-0.106822, 0.110505)
-- (-0.0927641, 0.130606)
-- (-0.0782264, 0.150707)
-- (-0.0640776, 0.170808)
-- (-0.0498845, 0.190909)
-- (-0.0356473, 0.21101)
-- (-0.0213658, 0.231111)
-- (-0.00704006, 0.251212)
-- (0.00732988, 0.271313)
-- (0.021744, 0.291414)
-- (0.0362024, 0.311515)
-- (0.050705, 0.331616)
-- (0.0652519, 0.351717)
-- (0.0798429, 0.371818)
-- (0.0944782, 0.391919)
-- (0.109158, 0.41202)
-- (0.123881, 0.432121)
-- (0.138649, 0.452222)
-- (0.152994, 0.472323)
-- (0.167849, 0.492424)
-- (0.182747, 0.512525)
-- (0.19769, 0.532626)
-- (0.212677, 0.552727)
-- (0.227708, 0.572828)
-- (0.242305, 0.592929)
-- (0.257422, 0.61303)
-- (0.272584, 0.633131)
-- (0.28779, 0.653232)
-- (0.302553, 0.673333)
-- (0.317846, 0.693434)
-- (0.333183, 0.713535)
-- (0.348564, 0.733636)
-- (0.363989, 0.753737)
-- (0.378961, 0.773838)
-- (0.394473, 0.793939)
-- (0.410029, 0.81404)
-- (0.425629, 0.834141)
-- (0.440768, 0.854242)
-- (0.456454, 0.874343)
-- (0.472185, 0.894444)
-- (0.48796, 0.914545)
-- (0.503266, 0.934646)
-- (0.519127, 0.954747)
-- (0.535033, 0.974848)
-- (0.550983, 0.994949)
-- (0.566455, 1.01505)
-- (0.582492, 1.03515)
-- (0.598572, 1.05525)
-- (0.614697, 1.07535)
-- (0.630336, 1.09545)
-- (0.646548, 1.11556)
-- (0.662803, 1.13566)
-- (0.679103, 1.15576)
-- (0.694909, 1.17586)
-- (0.711295, 1.19596)
-- (0.727725, 1.21606)
-- (0.743656, 1.23616)
-- (0.760173, 1.25626)
-- (0.776734, 1.27636)
-- (0.792789, 1.29646)
-- (0.809437, 1.31657)
-- (0.826128, 1.33667)
-- (0.842308, 1.35677)
-- (0.859087, 1.37687)
-- (0.875909, 1.39697)
-- (0.892214, 1.41707)
-- (0.909122, 1.43717)
-- (0.926075, 1.45727)
-- (0.942505, 1.47737)
-- (0.959544, 1.49747)
-- (0.976056, 1.51758)
-- (0.993182, 1.53768)
-- (1.00978, 1.55778)
-- (1.02699, 1.57788)
-- (1.04366, 1.59798)
-- (1.06096, 1.61808)
-- (1.07772, 1.63818)
-- (1.09511, 1.65828)
-- (1.11195, 1.67838)
-- (1.12942, 1.69848)
-- (1.14634, 1.71859)
-- (1.16331, 1.73869)
-- (1.18091, 1.75879)
-- (1.19796, 1.77889)
-- (1.21564, 1.79899)
-- (1.23277, 1.81909)
-- (1.24994, 1.83919)
-- (1.26715, 1.85929)
-- (1.28501, 1.87939)
-- (1.3023, 1.89949)
-- (1.31963, 1.9196)
-- (1.337, 1.9397)
-- (1.35503, 1.9598)
-- (1.37249, 1.9799)
-- (1.38998, 2)
% turn around
-- (1.41292, 2)
-- (1.39597, 1.9799)
-- (1.37905, 1.9598)
-- (1.36218, 1.9397)
-- (1.34533, 1.9196)
-- (1.32853, 1.89949)
-- (1.31176, 1.87939)
-- (1.29502, 1.85929)
-- (1.27832, 1.83919)
-- (1.26166, 1.81909)
-- (1.24504, 1.79899)
-- (1.22845, 1.77889)
-- (1.21189, 1.75879)
-- (1.19538, 1.73869)
-- (1.1789, 1.71859)
-- (1.16245, 1.69848)
-- (1.14604, 1.67838)
-- (1.13026, 1.65828)
-- (1.11392, 1.63818)
-- (1.09762, 1.61808)
-- (1.08135, 1.59798)
-- (1.0657, 1.57788)
-- (1.0495, 1.55778)
-- (1.03335, 1.53768)
-- (1.01779, 1.51758)
-- (1.00171, 1.49747)
-- (0.98622, 1.47737)
-- (0.970202, 1.45727)
-- (0.954783, 1.43717)
-- (0.939397, 1.41707)
-- (0.923483, 1.39697)
-- (0.908163, 1.37687)
-- (0.892875, 1.35677)
-- (0.877619, 1.33667)
-- (0.862396, 1.31657)
-- (0.847204, 1.29646)
-- (0.832045, 1.27636)
-- (0.816918, 1.25626)
-- (0.801823, 1.23616)
-- (0.78676, 1.21606)
-- (0.772269, 1.19596)
-- (0.757269, 1.17586)
-- (0.742301, 1.15576)
-- (0.727898, 1.13566)
-- (0.713524, 1.11556)
-- (0.698648, 1.09545)
-- (0.684332, 1.07535)
-- (0.670044, 1.05525)
-- (0.655784, 1.03515)
-- (0.641552, 1.01505)
-- (0.627348, 0.994949)
-- (0.613173, 0.974848)
-- (0.599026, 0.954747)
-- (0.584907, 0.934646)
-- (0.571327, 0.914545)
-- (0.557262, 0.894444)
-- (0.543733, 0.874343)
-- (0.530228, 0.854242)
-- (0.516243, 0.834141)
-- (0.502788, 0.81404)
-- (0.489358, 0.793939)
-- (0.475951, 0.773838)
-- (0.462568, 0.753737)
-- (0.44921, 0.733636)
-- (0.436367, 0.713535)
-- (0.423055, 0.693434)
-- (0.410254, 0.673333)
-- (0.396988, 0.653232)
-- (0.384229, 0.633131)
-- (0.37101, 0.61303)
-- (0.358293, 0.592929)
-- (0.345597, 0.572828)
-- (0.332921, 0.552727)
-- (0.320265, 0.532626)
-- (0.307629, 0.512525)
-- (0.295013, 0.492424)
-- (0.282885, 0.472323)
-- (0.270307, 0.452222)
-- (0.25775, 0.432121)
-- (0.245673, 0.41202)
-- (0.233154, 0.391919)
-- (0.221112, 0.371818)
-- (0.208631, 0.351717)
-- (0.196623, 0.331616)
-- (0.184631, 0.311515)
-- (0.172206, 0.291414)
-- (0.160249, 0.271313)
-- (0.148307, 0.251212)
-- (0.136382, 0.231111)
-- (0.124472, 0.21101)
-- (0.112579, 0.190909)
-- (0.100702, 0.170808)
-- (0.0884057, 0.150707)
-- (0.0765626, 0.130606)
-- (0.0647356, 0.110505)
-- (0.0529247, 0.090404)
-- (0.0411299, 0.070303)
-- (0.0293512, 0.050202)
-- (0.0176226, 0.03)
-- (0.0117302, 0.02)
-- (0.005842, 0.01)
-- cycle;
\drawqeight (0.0064735, 0.01)
-- (0.012954, 0.02)
-- (0.0194415, 0.03)
-- (0.0327514, 0.050202)
-- (0.0458273, 0.070303)
-- (0.0589313, 0.090404)
-- (0.0716324, 0.110505)
-- (0.0847908, 0.130606)
-- (0.0979772, 0.150707)
-- (0.110755, 0.170808)
-- (0.123995, 0.190909)
-- (0.136823, 0.21101)
-- (0.150118, 0.231111)
-- (0.162996, 0.251212)
-- (0.176346, 0.271313)
-- (0.189274, 0.291414)
-- (0.202677, 0.311515)
-- (0.215656, 0.331616)
-- (0.228659, 0.351717)
-- (0.242142, 0.371818)
-- (0.255195, 0.391919)
-- (0.268734, 0.41202)
-- (0.281837, 0.432121)
-- (0.294964, 0.452222)
-- (0.308583, 0.472323)
-- (0.32176, 0.492424)
-- (0.334962, 0.512525)
-- (0.348661, 0.532626)
-- (0.361913, 0.552727)
-- (0.375666, 0.572828)
-- (0.388968, 0.592929)
-- (0.402294, 0.61303)
-- (0.416128, 0.633131)
-- (0.429505, 0.653232)
-- (0.443393, 0.673333)
-- (0.456819, 0.693434)
-- (0.470762, 0.713535)
-- (0.484239, 0.733636)
-- (0.498235, 0.753737)
-- (0.51226, 0.773838)
-- (0.525813, 0.793939)
-- (0.539892, 0.81404)
-- (0.553999, 0.834141)
-- (0.567629, 0.854242)
-- (0.581791, 0.874343)
-- (0.59598, 0.894444)
-- (0.610198, 0.914545)
-- (0.624443, 0.934646)
-- (0.638717, 0.954747)
-- (0.652502, 0.974848)
-- (0.66683, 0.994949)
-- (0.681186, 1.01505)
-- (0.696094, 1.03515)
-- (0.710509, 1.05525)
-- (0.724952, 1.07535)
-- (0.739423, 1.09545)
-- (0.753922, 1.11556)
-- (0.768449, 1.13566)
-- (0.78354, 1.15576)
-- (0.798125, 1.17586)
-- (0.812739, 1.19596)
-- (0.827922, 1.21606)
-- (0.842594, 1.23616)
-- (0.85784, 1.25626)
-- (0.87257, 1.27636)
-- (0.887878, 1.29646)
-- (0.902667, 1.31657)
-- (0.918037, 1.33667)
-- (0.932884, 1.35677)
-- (0.948316, 1.37687)
-- (0.963781, 1.39697)
-- (0.979278, 1.41707)
-- (0.994244, 1.43717)
-- (1.0098, 1.45727)
-- (1.02539, 1.47737)
-- (1.04102, 1.49747)
-- (1.05667, 1.51758)
-- (1.07236, 1.53768)
-- (1.08808, 1.55778)
-- (1.10383, 1.57788)
-- (1.11962, 1.59798)
-- (1.13543, 1.61808)
-- (1.15128, 1.63818)
-- (1.16716, 1.65828)
-- (1.18308, 1.67838)
-- (1.19902, 1.69848)
-- (1.21559, 1.71859)
-- (1.2316, 1.73869)
-- (1.24765, 1.75879)
-- (1.26372, 1.77889)
-- (1.28043, 1.79899)
-- (1.29657, 1.81909)
-- (1.31275, 1.83919)
-- (1.32956, 1.85929)
-- (1.3458, 1.87939)
-- (1.36207, 1.89949)
-- (1.37899, 1.9196)
-- (1.39533, 1.9397)
-- (1.4117, 1.9598)
-- (1.42872, 1.9799)
-- (1.44516, 2)
% turn around
-- (1.4681, 2)
-- (1.45221, 1.9799)
-- (1.43634, 1.9598)
-- (1.41989, 1.9397)
-- (1.40408, 1.9196)
-- (1.3883, 1.89949)
-- (1.37255, 1.87939)
-- (1.35683, 1.85929)
-- (1.34113, 1.83919)
-- (1.32546, 1.81909)
-- (1.30983, 1.79899)
-- (1.29422, 1.77889)
-- (1.27863, 1.75879)
-- (1.26308, 1.73869)
-- (1.24755, 1.71859)
-- (1.23264, 1.69848)
-- (1.21717, 1.67838)
-- (1.20231, 1.65828)
-- (1.1869, 1.63818)
-- (1.17209, 1.61808)
-- (1.15731, 1.59798)
-- (1.14197, 1.57788)
-- (1.12723, 1.55778)
-- (1.11253, 1.53768)
-- (1.09784, 1.51758)
-- (1.08318, 1.49747)
-- (1.06854, 1.47737)
-- (1.0545, 1.45727)
-- (1.0399, 1.43717)
-- (1.02534, 1.41707)
-- (1.01136, 1.39697)
-- (0.997393, 1.37687)
-- (0.982895, 1.35677)
-- (0.968974, 1.33667)
-- (0.955074, 1.31657)
-- (0.941194, 1.29646)
-- (0.927334, 1.27636)
-- (0.914039, 1.25626)
-- (0.900218, 1.23616)
-- (0.886957, 1.21606)
-- (0.873174, 1.19596)
-- (0.859948, 1.17586)
-- (0.846738, 1.15576)
-- (0.833544, 1.13566)
-- (0.820366, 1.11556)
-- (0.807205, 1.09545)
-- (0.794059, 1.07535)
-- (0.781455, 1.05525)
-- (0.76834, 1.03515)
-- (0.755762, 1.01505)
-- (0.743196, 0.994949)
-- (0.730125, 0.974848)
-- (0.717585, 0.954747)
-- (0.705571, 0.934646)
-- (0.693053, 0.914545)
-- (0.680548, 0.894444)
-- (0.668562, 0.874343)
-- (0.656078, 0.854242)
-- (0.64411, 0.834141)
-- (0.632151, 0.81404)
-- (0.620199, 0.793939)
-- (0.608255, 0.773838)
-- (0.596319, 0.753737)
-- (0.584885, 0.733636)
-- (0.572963, 0.713535)
-- (0.561539, 0.693434)
-- (0.550119, 0.673333)
-- (0.538217, 0.653232)
-- (0.526807, 0.633131)
-- (0.515401, 0.61303)
-- (0.504478, 0.592929)
-- (0.493078, 0.572828)
-- (0.481681, 0.552727)
-- (0.470763, 0.532626)
-- (0.459372, 0.512525)
-- (0.448456, 0.492424)
-- (0.437539, 0.472323)
-- (0.426157, 0.452222)
-- (0.415242, 0.432121)
-- (0.404327, 0.41202)
-- (0.393412, 0.391919)
-- (0.382954, 0.371818)
-- (0.372038, 0.351717)
-- (0.361121, 0.331616)
-- (0.350204, 0.311515)
-- (0.339736, 0.291414)
-- (0.328817, 0.271313)
-- (0.318344, 0.251212)
-- (0.307423, 0.231111)
-- (0.296943, 0.21101)
-- (0.28602, 0.190909)
-- (0.275534, 0.170808)
-- (0.264609, 0.150707)
-- (0.254117, 0.130606)
-- (0.243191, 0.110505)
-- (0.232693, 0.090404)
-- (0.221764, 0.070303)
-- (0.21126, 0.050202)
-- (0.20057, 0.03)
-- (0.195216, 0.02)
-- (0.189861, 0.01)
-- cycle;
\drawqeight (0.191545, 0.01)
-- (0.198507, 0.02)
-- (0.205477, 0.03)
-- (0.21976, 0.050202)
-- (0.233721, 0.070303)
-- (0.247709, 0.090404)
-- (0.261726, 0.110505)
-- (0.27577, 0.130606)
-- (0.289408, 0.150707)
-- (0.303507, 0.170808)
-- (0.317195, 0.190909)
-- (0.331349, 0.21101)
-- (0.345087, 0.231111)
-- (0.359295, 0.251212)
-- (0.373083, 0.271313)
-- (0.386896, 0.291414)
-- (0.400733, 0.311515)
-- (0.414594, 0.331616)
-- (0.428479, 0.351717)
-- (0.442388, 0.371818)
-- (0.456321, 0.391919)
-- (0.470279, 0.41202)
-- (0.483797, 0.432121)
-- (0.497801, 0.452222)
-- (0.511829, 0.472323)
-- (0.525411, 0.492424)
-- (0.539485, 0.512525)
-- (0.553584, 0.532626)
-- (0.567231, 0.552727)
-- (0.581375, 0.572828)
-- (0.595064, 0.592929)
-- (0.609255, 0.61303)
-- (0.622986, 0.633131)
-- (0.637223, 0.653232)
-- (0.650997, 0.673333)
-- (0.66528, 0.693434)
-- (0.679096, 0.713535)
-- (0.693425, 0.733636)
-- (0.707283, 0.753737)
-- (0.721161, 0.773838)
-- (0.735559, 0.793939)
-- (0.749479, 0.81404)
-- (0.763923, 0.834141)
-- (0.777886, 0.854242)
-- (0.792376, 0.874343)
-- (0.806381, 0.894444)
-- (0.820917, 0.914545)
-- (0.834964, 0.934646)
-- (0.849031, 0.954747)
-- (0.863636, 0.974848)
-- (0.877745, 0.994949)
-- (0.892396, 1.01505)
-- (0.906548, 1.03515)
-- (0.921245, 1.05525)
-- (0.935966, 1.07535)
-- (0.950182, 1.09545)
-- (0.964949, 1.11556)
-- (0.979207, 1.13566)
-- (0.994021, 1.15576)
-- (1.00832, 1.17586)
-- (1.02318, 1.19596)
-- (1.03807, 1.21606)
-- (1.05243, 1.23616)
-- (1.06736, 1.25626)
-- (1.08231, 1.27636)
-- (1.09729, 1.29646)
-- (1.11174, 1.31657)
-- (1.12677, 1.33667)
-- (1.14182, 1.35677)
-- (1.15689, 1.37687)
-- (1.17199, 1.39697)
-- (1.18711, 1.41707)
-- (1.20169, 1.43717)
-- (1.21686, 1.45727)
-- (1.23205, 1.47737)
-- (1.24727, 1.49747)
-- (1.26251, 1.51758)
-- (1.27777, 1.53768)
-- (1.29306, 1.55778)
-- (1.30837, 1.57788)
-- (1.32371, 1.59798)
-- (1.33965, 1.61808)
-- (1.35504, 1.63818)
-- (1.37045, 1.65828)
-- (1.38588, 1.67838)
-- (1.40134, 1.69848)
-- (1.41682, 1.71859)
-- (1.43233, 1.73869)
-- (1.44846, 1.75879)
-- (1.46402, 1.77889)
-- (1.4796, 1.79899)
-- (1.4952, 1.81909)
-- (1.51144, 1.83919)
-- (1.52709, 1.85929)
-- (1.54277, 1.87939)
-- (1.55909, 1.89949)
-- (1.57482, 1.9196)
-- (1.59057, 1.9397)
-- (1.60697, 1.9598)
-- (1.62277, 1.9799)
-- (1.63922, 2)
% turn around
-- (1.65782, 2)
-- (1.64255, 1.9799)
-- (1.62668, 1.9598)
-- (1.61145, 1.9397)
-- (1.59562, 1.9196)
-- (1.58044, 1.89949)
-- (1.56527, 1.87939)
-- (1.54951, 1.85929)
-- (1.53439, 1.83919)
-- (1.51928, 1.81909)
-- (1.50419, 1.79899)
-- (1.48913, 1.77889)
-- (1.47408, 1.75879)
-- (1.45906, 1.73869)
-- (1.44405, 1.71859)
-- (1.42906, 1.69848)
-- (1.4141, 1.67838)
-- (1.39974, 1.65828)
-- (1.38481, 1.63818)
-- (1.37049, 1.61808)
-- (1.3556, 1.59798)
-- (1.3413, 1.57788)
-- (1.32645, 1.55778)
-- (1.3122, 1.53768)
-- (1.29796, 1.51758)
-- (1.28373, 1.49747)
-- (1.26952, 1.47737)
-- (1.25533, 1.45727)
-- (1.24115, 1.43717)
-- (1.22699, 1.41707)
-- (1.21285, 1.39697)
-- (1.19872, 1.37687)
-- (1.18516, 1.35677)
-- (1.17106, 1.33667)
-- (1.15753, 1.31657)
-- (1.14401, 1.29646)
-- (1.12996, 1.27636)
-- (1.11647, 1.25626)
-- (1.10299, 1.23616)
-- (1.08952, 1.21606)
-- (1.07606, 1.19596)
-- (1.06316, 1.17586)
-- (1.04972, 1.15576)
-- (1.0363, 1.13566)
-- (1.02342, 1.11556)
-- (1.01055, 1.09545)
-- (0.99716, 1.07535)
-- (0.984308, 1.05525)
-- (0.971463, 1.03515)
-- (0.958627, 1.01505)
-- (0.945799, 0.994949)
-- (0.933496, 0.974848)
-- (0.920682, 0.954747)
-- (0.908389, 0.934646)
-- (0.895589, 0.914545)
-- (0.883307, 0.894444)
-- (0.871028, 0.874343)
-- (0.858754, 0.854242)
-- (0.846483, 0.834141)
-- (0.834216, 0.81404)
-- (0.821954, 0.793939)
-- (0.809695, 0.773838)
-- (0.797936, 0.753737)
-- (0.785684, 0.733636)
-- (0.773927, 0.713535)
-- (0.76217, 0.693434)
-- (0.750413, 0.673333)
-- (0.738656, 0.653232)
-- (0.726899, 0.633131)
-- (0.715141, 0.61303)
-- (0.703384, 0.592929)
-- (0.691627, 0.572828)
-- (0.680345, 0.552727)
-- (0.668586, 0.532626)
-- (0.657299, 0.512525)
-- (0.645537, 0.492424)
-- (0.634244, 0.472323)
-- (0.622946, 0.452222)
-- (0.611644, 0.432121)
-- (0.600338, 0.41202)
-- (0.589028, 0.391919)
-- (0.577714, 0.371818)
-- (0.566396, 0.351717)
-- (0.555074, 0.331616)
-- (0.543748, 0.311515)
-- (0.532418, 0.291414)
-- (0.521084, 0.271313)
-- (0.509746, 0.251212)
-- (0.498404, 0.231111)
-- (0.487057, 0.21101)
-- (0.476146, 0.190909)
-- (0.46479, 0.170808)
-- (0.45343, 0.150707)
-- (0.442066, 0.130606)
-- (0.430698, 0.110505)
-- (0.419325, 0.090404)
-- (0.407522, 0.070303)
-- (0.396144, 0.050202)
-- (0.384787, 0.03)
-- (0.379039, 0.02)
-- (0.373249, 0.01)
-- cycle;
\drawqeight (0.374091, 0.01)
-- (0.380643, 0.02)
-- (0.387155, 0.03)
-- (0.400394, 0.050202)
-- (0.4135, 0.070303)
-- (0.426619, 0.090404)
-- (0.43975, 0.110505)
-- (0.452459, 0.130606)
-- (0.465177, 0.150707)
-- (0.47834, 0.170808)
-- (0.491075, 0.190909)
-- (0.503819, 0.21101)
-- (0.516571, 0.231111)
-- (0.529331, 0.251212)
-- (0.542099, 0.271313)
-- (0.554426, 0.291414)
-- (0.567208, 0.311515)
-- (0.579998, 0.331616)
-- (0.592341, 0.351717)
-- (0.605145, 0.371818)
-- (0.617498, 0.391919)
-- (0.629855, 0.41202)
-- (0.642679, 0.432121)
-- (0.655046, 0.452222)
-- (0.667417, 0.472323)
-- (0.680261, 0.492424)
-- (0.692642, 0.512525)
-- (0.705028, 0.532626)
-- (0.717892, 0.552727)
-- (0.730287, 0.572828)
-- (0.742686, 0.592929)
-- (0.75509, 0.61303)
-- (0.76798, 0.633131)
-- (0.780393, 0.653232)
-- (0.792811, 0.673333)
-- (0.805232, 0.693434)
-- (0.818149, 0.713535)
-- (0.83058, 0.733636)
-- (0.843511, 0.753737)
-- (0.855952, 0.773838)
-- (0.868897, 0.793939)
-- (0.881348, 0.81404)
-- (0.894307, 0.834141)
-- (0.906769, 0.854242)
-- (0.919742, 0.874343)
-- (0.932213, 0.894444)
-- (0.9452, 0.914545)
-- (0.958195, 0.934646)
-- (0.971199, 0.954747)
-- (0.98421, 0.974848)
-- (0.997229, 0.994949)
-- (1.01026, 1.01505)
-- (1.02329, 1.03515)
-- (1.03633, 1.05525)
-- (1.04939, 1.07535)
-- (1.06245, 1.09545)
-- (1.07551, 1.11556)
-- (1.08912, 1.13566)
-- (1.10221, 1.15576)
-- (1.1153, 1.17586)
-- (1.12894, 1.19596)
-- (1.1426, 1.21606)
-- (1.15572, 1.23616)
-- (1.16939, 1.25626)
-- (1.18308, 1.27636)
-- (1.19678, 1.29646)
-- (1.20994, 1.31657)
-- (1.22366, 1.33667)
-- (1.23739, 1.35677)
-- (1.25114, 1.37687)
-- (1.26546, 1.39697)
-- (1.27923, 1.41707)
-- (1.29301, 1.43717)
-- (1.30681, 1.45727)
-- (1.32119, 1.47737)
-- (1.33501, 1.49747)
-- (1.34941, 1.51758)
-- (1.36326, 1.53768)
-- (1.3777, 1.55778)
-- (1.39215, 1.57788)
-- (1.40662, 1.59798)
-- (1.42052, 1.61808)
-- (1.43502, 1.63818)
-- (1.44953, 1.65828)
-- (1.46406, 1.67838)
-- (1.47861, 1.69848)
-- (1.49317, 1.71859)
-- (1.50775, 1.73869)
-- (1.52294, 1.75879)
-- (1.53756, 1.77889)
-- (1.55219, 1.79899)
-- (1.56683, 1.81909)
-- (1.5821, 1.83919)
-- (1.59677, 1.85929)
-- (1.61208, 1.87939)
-- (1.62679, 1.89949)
-- (1.64213, 1.9196)
-- (1.65749, 1.9397)
-- (1.67226, 1.9598)
-- (1.68766, 1.9799)
-- (1.70308, 2)
% turn around
-- (1.72726, 2)
-- (1.71238, 1.9799)
-- (1.69752, 1.9598)
-- (1.68328, 1.9397)
-- (1.66845, 1.9196)
-- (1.65424, 1.89949)
-- (1.63944, 1.87939)
-- (1.62525, 1.85929)
-- (1.61108, 1.83919)
-- (1.59693, 1.81909)
-- (1.58278, 1.79899)
-- (1.56865, 1.77889)
-- (1.55452, 1.75879)
-- (1.54042, 1.73869)
-- (1.52632, 1.71859)
-- (1.51282, 1.69848)
-- (1.49875, 1.67838)
-- (1.48527, 1.65828)
-- (1.4718, 1.63818)
-- (1.45776, 1.61808)
-- (1.44431, 1.59798)
-- (1.43086, 1.57788)
-- (1.41743, 1.55778)
-- (1.40457, 1.53768)
-- (1.39115, 1.51758)
-- (1.37774, 1.49747)
-- (1.3649, 1.47737)
-- (1.35207, 1.45727)
-- (1.33867, 1.43717)
-- (1.32585, 1.41707)
-- (1.31303, 1.39697)
-- (1.30022, 1.37687)
-- (1.28796, 1.35677)
-- (1.27515, 1.33667)
-- (1.26235, 1.31657)
-- (1.2501, 1.29646)
-- (1.23784, 1.27636)
-- (1.22559, 1.25626)
-- (1.21334, 1.23616)
-- (1.20109, 1.21606)
-- (1.18884, 1.19596)
-- (1.17712, 1.17586)
-- (1.16487, 1.15576)
-- (1.15315, 1.13566)
-- (1.14143, 1.11556)
-- (1.1297, 1.09545)
-- (1.11797, 1.07535)
-- (1.10623, 1.05525)
-- (1.09501, 1.03515)
-- (1.08327, 1.01505)
-- (1.07204, 0.994949)
-- (1.0608, 0.974848)
-- (1.04955, 0.954747)
-- (1.0383, 0.934646)
-- (1.02703, 0.914545)
-- (1.01576, 0.894444)
-- (1.00499, 0.874343)
-- (0.994207, 0.854242)
-- (0.983412, 0.834141)
-- (0.972604, 0.81404)
-- (0.961784, 0.793939)
-- (0.950952, 0.773838)
-- (0.940109, 0.753737)
-- (0.929746, 0.733636)
-- (0.919367, 0.713535)
-- (0.908973, 0.693434)
-- (0.898562, 0.673333)
-- (0.888135, 0.653232)
-- (0.877692, 0.633131)
-- (0.867233, 0.61303)
-- (0.857237, 0.592929)
-- (0.846744, 0.572828)
-- (0.83671, 0.552727)
-- (0.826183, 0.532626)
-- (0.816111, 0.512525)
-- (0.806018, 0.492424)
-- (0.795906, 0.472323)
-- (0.785773, 0.452222)
-- (0.775621, 0.432121)
-- (0.765448, 0.41202)
-- (0.755715, 0.391919)
-- (0.7455, 0.371818)
-- (0.735265, 0.351717)
-- (0.72501, 0.331616)
-- (0.714734, 0.311515)
-- (0.704439, 0.291414)
-- (0.694571, 0.271313)
-- (0.684233, 0.251212)
-- (0.673876, 0.231111)
-- (0.663057, 0.21101)
-- (0.652661, 0.190909)
-- (0.642245, 0.170808)
-- (0.631374, 0.150707)
-- (0.620487, 0.130606)
-- (0.609583, 0.110505)
-- (0.598664, 0.090404)
-- (0.587302, 0.070303)
-- (0.575927, 0.050202)
-- (0.564689, 0.03)
-- (0.558938, 0.02)
-- (0.553142, 0.01)
-- cycle;
\drawqeight (0.553816, 0.01)
-- (0.560246, 0.02)
-- (0.566634, 0.03)
-- (0.579752, 0.050202)
-- (0.591999, 0.070303)
-- (0.604671, 0.090404)
-- (0.616911, 0.110505)
-- (0.629148, 0.130606)
-- (0.640945, 0.150707)
-- (0.652735, 0.170808)
-- (0.664516, 0.190909)
-- (0.67629, 0.21101)
-- (0.687612, 0.231111)
-- (0.698922, 0.251212)
-- (0.710667, 0.271313)
-- (0.721506, 0.291414)
-- (0.73278, 0.311515)
-- (0.744042, 0.331616)
-- (0.754837, 0.351717)
-- (0.766073, 0.371818)
-- (0.776837, 0.391919)
-- (0.787586, 0.41202)
-- (0.798318, 0.432121)
-- (0.809035, 0.452222)
-- (0.820202, 0.472323)
-- (0.830888, 0.492424)
-- (0.841558, 0.512525)
-- (0.852212, 0.532626)
-- (0.86285, 0.552727)
-- (0.873472, 0.572828)
-- (0.884557, 0.592929)
-- (0.895149, 0.61303)
-- (0.905724, 0.633131)
-- (0.916769, 0.653232)
-- (0.927315, 0.673333)
-- (0.938333, 0.693434)
-- (0.948849, 0.713535)
-- (0.959841, 0.733636)
-- (0.970822, 0.753737)
-- (0.98179, 0.773838)
-- (0.992747, 0.793939)
-- (1.00369, 0.81404)
-- (1.01462, 0.834141)
-- (1.02554, 0.854242)
-- (1.03696, 0.874343)
-- (1.04786, 0.894444)
-- (1.05925, 0.914545)
-- (1.07064, 0.934646)
-- (1.08203, 0.954747)
-- (1.0934, 0.974848)
-- (1.10476, 0.994949)
-- (1.11612, 1.01505)
-- (1.12799, 1.03515)
-- (1.13934, 1.05525)
-- (1.1512, 1.07535)
-- (1.16253, 1.09545)
-- (1.17438, 1.11556)
-- (1.18623, 1.13566)
-- (1.19808, 1.15576)
-- (1.21045, 1.17586)
-- (1.22229, 1.19596)
-- (1.23467, 1.21606)
-- (1.2465, 1.23616)
-- (1.25888, 1.25626)
-- (1.27125, 1.27636)
-- (1.28362, 1.29646)
-- (1.296, 1.31657)
-- (1.30837, 1.33667)
-- (1.32075, 1.35677)
-- (1.33368, 1.37687)
-- (1.34605, 1.39697)
-- (1.35899, 1.41707)
-- (1.37193, 1.43717)
-- (1.38488, 1.45727)
-- (1.39783, 1.47737)
-- (1.41078, 1.49747)
-- (1.42374, 1.51758)
-- (1.4367, 1.53768)
-- (1.45025, 1.55778)
-- (1.46322, 1.57788)
-- (1.47677, 1.59798)
-- (1.49034, 1.61808)
-- (1.50333, 1.63818)
-- (1.5169, 1.65828)
-- (1.53049, 1.67838)
-- (1.54467, 1.69848)
-- (1.55828, 1.71859)
-- (1.57189, 1.73869)
-- (1.58551, 1.75879)
-- (1.59974, 1.77889)
-- (1.61337, 1.79899)
-- (1.62762, 1.81909)
-- (1.64188, 1.83919)
-- (1.65616, 1.85929)
-- (1.66983, 1.87939)
-- (1.68413, 1.89949)
-- (1.69843, 1.9196)
-- (1.71337, 1.9397)
-- (1.7277, 1.9598)
-- (1.74204, 1.9799)
-- (1.7564, 2)
% turn around
-- (1.76632, 2)
-- (1.75193, 1.9799)
-- (1.73817, 1.9598)
-- (1.7238, 1.9397)
-- (1.70945, 1.9196)
-- (1.69572, 1.89949)
-- (1.68138, 1.87939)
-- (1.66767, 1.85929)
-- (1.65396, 1.83919)
-- (1.64026, 1.81909)
-- (1.62657, 1.79899)
-- (1.61289, 1.77889)
-- (1.59922, 1.75879)
-- (1.58555, 1.73869)
-- (1.57189, 1.71859)
-- (1.55883, 1.69848)
-- (1.54519, 1.67838)
-- (1.53214, 1.65828)
-- (1.51909, 1.63818)
-- (1.50605, 1.61808)
-- (1.49301, 1.59798)
-- (1.47997, 1.57788)
-- (1.46694, 1.55778)
-- (1.45449, 1.53768)
-- (1.44147, 1.51758)
-- (1.42902, 1.49747)
-- (1.41657, 1.47737)
-- (1.40411, 1.45727)
-- (1.39166, 1.43717)
-- (1.37921, 1.41707)
-- (1.36676, 1.39697)
-- (1.35487, 1.37687)
-- (1.34297, 1.35677)
-- (1.33052, 1.33667)
-- (1.31862, 1.31657)
-- (1.30726, 1.29646)
-- (1.29535, 1.27636)
-- (1.28343, 1.25626)
-- (1.27205, 1.23616)
-- (1.26067, 1.21606)
-- (1.24927, 1.19596)
-- (1.23787, 1.17586)
-- (1.22646, 1.15576)
-- (1.21558, 1.13566)
-- (1.20415, 1.11556)
-- (1.19324, 1.09545)
-- (1.18232, 1.07535)
-- (1.17139, 1.05525)
-- (1.16098, 1.03515)
-- (1.15002, 1.01505)
-- (1.13957, 0.994949)
-- (1.12911, 0.974848)
-- (1.11862, 0.954747)
-- (1.10813, 0.934646)
-- (1.09813, 0.914545)
-- (1.0881, 0.894444)
-- (1.07806, 0.874343)
-- (1.068, 0.854242)
-- (1.05792, 0.834141)
-- (1.04832, 0.81404)
-- (1.03869, 0.793939)
-- (1.02904, 0.773838)
-- (1.01937, 0.753737)
-- (1.00967, 0.733636)
-- (1.00044, 0.713535)
-- (0.991182, 0.693434)
-- (0.981896, 0.673333)
-- (0.973067, 0.653232)
-- (0.963722, 0.633131)
-- (0.95483, 0.61303)
-- (0.946386, 0.592929)
-- (0.937428, 0.572828)
-- (0.928913, 0.552727)
-- (0.920362, 0.532626)
-- (0.911775, 0.512525)
-- (0.903152, 0.492424)
-- (0.894959, 0.472323)
-- (0.886727, 0.452222)
-- (0.878454, 0.432121)
-- (0.870141, 0.41202)
-- (0.862247, 0.391919)
-- (0.854309, 0.371818)
-- (0.846782, 0.351717)
-- (0.838753, 0.331616)
-- (0.831131, 0.311515)
-- (0.823461, 0.291414)
-- (0.81619, 0.271313)
-- (0.808422, 0.251212)
-- (0.801492, 0.231111)
-- (0.794064, 0.21101)
-- (0.786584, 0.190909)
-- (0.779488, 0.170808)
-- (0.772772, 0.150707)
-- (0.765562, 0.130606)
-- (0.758727, 0.110505)
-- (0.751832, 0.090404)
-- (0.745303, 0.070303)
-- (0.73871, 0.050202)
-- (0.732154, 0.03)
-- (0.728919, 0.02)
-- (0.725668, 0.01)
-- cycle;
\drawqeight (0.731646, 0.01)
-- (0.740777, 0.02)
-- (0.74992, 0.03)
-- (0.768461, 0.050202)
-- (0.787152, 0.070303)
-- (0.805462, 0.090404)
-- (0.823816, 0.110505)
-- (0.842214, 0.130606)
-- (0.860221, 0.150707)
-- (0.878706, 0.170808)
-- (0.896795, 0.190909)
-- (0.915367, 0.21101)
-- (0.933539, 0.231111)
-- (0.951751, 0.251212)
-- (0.970004, 0.271313)
-- (0.988296, 0.291414)
-- (1.00663, 0.311515)
-- (1.025, 0.331616)
-- (1.04342, 0.351717)
-- (1.06141, 0.371818)
-- (1.0799, 0.391919)
-- (1.09797, 0.41202)
-- (1.11608, 0.432121)
-- (1.13422, 0.452222)
-- (1.1524, 0.472323)
-- (1.17062, 0.492424)
-- (1.18887, 0.512525)
-- (1.20716, 0.532626)
-- (1.22548, 0.552727)
-- (1.24384, 0.572828)
-- (1.26176, 0.592929)
-- (1.28019, 0.61303)
-- (1.29817, 0.633131)
-- (1.31619, 0.653232)
-- (1.33473, 0.673333)
-- (1.35281, 0.693434)
-- (1.37092, 0.713535)
-- (1.38907, 0.733636)
-- (1.40725, 0.753737)
-- (1.42546, 0.773838)
-- (1.4432, 0.793939)
-- (1.46147, 0.81404)
-- (1.47978, 0.834141)
-- (1.49761, 0.854242)
-- (1.51598, 0.874343)
-- (1.53387, 0.894444)
-- (1.5523, 0.914545)
-- (1.57025, 0.934646)
-- (1.58822, 0.954747)
-- (1.60674, 0.974848)
-- (1.62478, 0.994949)
-- (1.64284, 1.01505)
-- (1.66093, 1.03515)
-- (1.67905, 1.05525)
-- (1.6972, 1.07535)
-- (1.71538, 1.09545)
-- (1.73358, 1.11556)
-- (1.75128, 1.13566)
-- (1.76953, 1.15576)
-- (1.78782, 1.17586)
-- (1.8056, 1.19596)
-- (1.82394, 1.21606)
-- (1.84176, 1.23616)
-- (1.86016, 1.25626)
-- (1.87803, 1.27636)
-- (1.89648, 1.29646)
-- (1.9144, 1.31657)
-- (1.93235, 1.33667)
-- (1.95088, 1.35677)
-- (1.96888, 1.37687)
-- (1.98691, 1.39697)
-- (2.00496, 1.41707)
-- (2.02303, 1.43717)
-- (2.04112, 1.45727)
-- (2.05924, 1.47737)
-- (2.07739, 1.49747)
-- (2.09556, 1.51758)
-- (2.11375, 1.53768)
-- (2.13197, 1.55778)
-- (2.15021, 1.57788)
-- (2.16847, 1.59798)
-- (2.18618, 1.61808)
-- (2.20449, 1.63818)
-- (2.22283, 1.65828)
-- (2.2406, 1.67838)
-- (2.25898, 1.69848)
-- (2.27739, 1.71859)
-- (2.29522, 1.73869)
-- (2.31367, 1.75879)
-- (2.33155, 1.77889)
-- (2.35005, 1.79899)
-- (2.36797, 1.81909)
-- (2.38652, 1.83919)
-- (2.40448, 1.85929)
-- (2.42246, 1.87939)
-- (2.44107, 1.89949)
-- (2.4591, 1.9196)
-- (2.47714, 1.9397)
-- (2.49521, 1.9598)
-- (2.51391, 1.9799)
-- (2.53202, 2)
% turn around
-- (2.54194, 2)
-- (2.5238, 1.9799)
-- (2.5063, 1.9598)
-- (2.4882, 1.9397)
-- (2.47011, 1.9196)
-- (2.45205, 1.89949)
-- (2.43401, 1.87939)
-- (2.41599, 1.85929)
-- (2.39799, 1.83919)
-- (2.38061, 1.81909)
-- (2.36265, 1.79899)
-- (2.34471, 1.77889)
-- (2.32678, 1.75879)
-- (2.30888, 1.73869)
-- (2.291, 1.71859)
-- (2.27314, 1.69848)
-- (2.25529, 1.67838)
-- (2.23747, 1.65828)
-- (2.21967, 1.63818)
-- (2.20189, 1.61808)
-- (2.18413, 1.59798)
-- (2.16639, 1.57788)
-- (2.14866, 1.55778)
-- (2.13096, 1.53768)
-- (2.11271, 1.51758)
-- (2.09505, 1.49747)
-- (2.07741, 1.47737)
-- (2.05979, 1.45727)
-- (2.04219, 1.43717)
-- (2.02462, 1.41707)
-- (2.00706, 1.39697)
-- (1.98896, 1.37687)
-- (1.97144, 1.35677)
-- (1.95395, 1.33667)
-- (1.93647, 1.31657)
-- (1.91901, 1.29646)
-- (1.90103, 1.27636)
-- (1.88362, 1.25626)
-- (1.86622, 1.23616)
-- (1.84885, 1.21606)
-- (1.83096, 1.19596)
-- (1.81363, 1.17586)
-- (1.79631, 1.15576)
-- (1.77902, 1.13566)
-- (1.76122, 1.11556)
-- (1.74397, 1.09545)
-- (1.72674, 1.07535)
-- (1.70953, 1.05525)
-- (1.69182, 1.03515)
-- (1.67465, 1.01505)
-- (1.65751, 0.994949)
-- (1.64038, 0.974848)
-- (1.62276, 0.954747)
-- (1.60567, 0.934646)
-- (1.58861, 0.914545)
-- (1.57157, 0.894444)
-- (1.55454, 0.874343)
-- (1.53754, 0.854242)
-- (1.52055, 0.834141)
-- (1.50359, 0.81404)
-- (1.48665, 0.793939)
-- (1.46972, 0.773838)
-- (1.45282, 0.753737)
-- (1.43594, 0.733636)
-- (1.41907, 0.713535)
-- (1.40272, 0.693434)
-- (1.3859, 0.673333)
-- (1.36958, 0.653232)
-- (1.35279, 0.633131)
-- (1.3365, 0.61303)
-- (1.32023, 0.592929)
-- (1.30398, 0.572828)
-- (1.28774, 0.552727)
-- (1.27152, 0.532626)
-- (1.25532, 0.512525)
-- (1.23913, 0.492424)
-- (1.22342, 0.472323)
-- (1.20773, 0.452222)
-- (1.19205, 0.432121)
-- (1.17638, 0.41202)
-- (1.16072, 0.391919)
-- (1.14553, 0.371818)
-- (1.13035, 0.351717)
-- (1.11518, 0.331616)
-- (1.10002, 0.311515)
-- (1.08531, 0.291414)
-- (1.07061, 0.271313)
-- (1.05635, 0.251212)
-- (1.0421, 0.231111)
-- (1.02785, 0.21101)
-- (1.01403, 0.190909)
-- (1.00021, 0.170808)
-- (0.986392, 0.150707)
-- (0.972998, 0.130606)
-- (0.960028, 0.110505)
-- (0.947045, 0.090404)
-- (0.93405, 0.070303)
-- (0.921469, 0.050202)
-- (0.909434, 0.03)
-- (0.903374, 0.02)
-- (0.897394, 0.01)
-- cycle;
\drawqeight (0.897983, 0.01)
-- (0.904513, 0.02)
-- (0.911083, 0.03)
-- (0.924869, 0.050202)
-- (0.938321, 0.070303)
-- (0.952193, 0.090404)
-- (0.966062, 0.110505)
-- (0.98036, 0.130606)
-- (0.994658, 0.150707)
-- (1.00939, 0.170808)
-- (1.02413, 0.190909)
-- (1.03887, 0.21101)
-- (1.05406, 0.231111)
-- (1.06926, 0.251212)
-- (1.08447, 0.271313)
-- (1.10013, 0.291414)
-- (1.11536, 0.311515)
-- (1.13104, 0.331616)
-- (1.14674, 0.351717)
-- (1.16291, 0.371818)
-- (1.17863, 0.391919)
-- (1.19483, 0.41202)
-- (1.21104, 0.432121)
-- (1.22727, 0.452222)
-- (1.24351, 0.472323)
-- (1.25978, 0.492424)
-- (1.27605, 0.512525)
-- (1.29282, 0.532626)
-- (1.30913, 0.552727)
-- (1.32594, 0.572828)
-- (1.34228, 0.592929)
-- (1.35912, 0.61303)
-- (1.37599, 0.633131)
-- (1.39287, 0.653232)
-- (1.40929, 0.673333)
-- (1.42621, 0.693434)
-- (1.44315, 0.713535)
-- (1.46011, 0.733636)
-- (1.47709, 0.753737)
-- (1.4941, 0.773838)
-- (1.51112, 0.793939)
-- (1.52816, 0.81404)
-- (1.54522, 0.834141)
-- (1.5623, 0.854242)
-- (1.57941, 0.874343)
-- (1.59653, 0.894444)
-- (1.61367, 0.914545)
-- (1.63083, 0.934646)
-- (1.64802, 0.954747)
-- (1.66522, 0.974848)
-- (1.68296, 0.994949)
-- (1.70021, 1.01505)
-- (1.71747, 1.03515)
-- (1.73476, 1.05525)
-- (1.75206, 1.07535)
-- (1.76939, 1.09545)
-- (1.78673, 1.11556)
-- (1.8041, 1.13566)
-- (1.82149, 1.15576)
-- (1.83889, 1.17586)
-- (1.85632, 1.19596)
-- (1.87376, 1.21606)
-- (1.89123, 1.23616)
-- (1.90817, 1.25626)
-- (1.92567, 1.27636)
-- (1.9432, 1.29646)
-- (1.96074, 1.31657)
-- (1.97831, 1.33667)
-- (1.99589, 1.35677)
-- (2.0135, 1.37687)
-- (2.03112, 1.39697)
-- (2.04821, 1.41707)
-- (2.06587, 1.43717)
-- (2.08355, 1.45727)
-- (2.10126, 1.47737)
-- (2.11898, 1.49747)
-- (2.13615, 1.51758)
-- (2.15391, 1.53768)
-- (2.1717, 1.55778)
-- (2.18892, 1.57788)
-- (2.20674, 1.59798)
-- (2.22458, 1.61808)
-- (2.24186, 1.63818)
-- (2.25973, 1.65828)
-- (2.27763, 1.67838)
-- (2.29496, 1.69848)
-- (2.3129, 1.71859)
-- (2.33085, 1.73869)
-- (2.34824, 1.75879)
-- (2.36623, 1.77889)
-- (2.38365, 1.79899)
-- (2.40168, 1.81909)
-- (2.41913, 1.83919)
-- (2.4372, 1.85929)
-- (2.45468, 1.87939)
-- (2.47279, 1.89949)
-- (2.49031, 1.9196)
-- (2.50846, 1.9397)
-- (2.52601, 1.9598)
-- (2.54419, 1.9799)
-- (2.56178, 2)
% turn around
-- (2.58162, 2)
-- (2.56397, 1.9799)
-- (2.54634, 1.9598)
-- (2.52933, 1.9397)
-- (2.51173, 1.9196)
-- (2.49475, 1.89949)
-- (2.47718, 1.87939)
-- (2.46022, 1.85929)
-- (2.44268, 1.83919)
-- (2.42575, 1.81909)
-- (2.40824, 1.79899)
-- (2.39134, 1.77889)
-- (2.37386, 1.75879)
-- (2.35698, 1.73869)
-- (2.34012, 1.71859)
-- (2.32268, 1.69848)
-- (2.30585, 1.67838)
-- (2.28903, 1.65828)
-- (2.27163, 1.63818)
-- (2.25483, 1.61808)
-- (2.23805, 1.59798)
-- (2.2207, 1.57788)
-- (2.20394, 1.55778)
-- (2.18719, 1.53768)
-- (2.17046, 1.51758)
-- (2.15373, 1.49747)
-- (2.13702, 1.47737)
-- (2.12033, 1.45727)
-- (2.10364, 1.43717)
-- (2.08696, 1.41707)
-- (2.0703, 1.39697)
-- (2.05365, 1.37687)
-- (2.03701, 1.35677)
-- (2.02039, 1.33667)
-- (2.00432, 1.31657)
-- (1.98772, 1.29646)
-- (1.97113, 1.27636)
-- (1.95509, 1.25626)
-- (1.93852, 1.23616)
-- (1.92197, 1.21606)
-- (1.90596, 1.19596)
-- (1.88996, 1.17586)
-- (1.87344, 1.15576)
-- (1.85746, 1.13566)
-- (1.84148, 1.11556)
-- (1.82552, 1.09545)
-- (1.80904, 1.07535)
-- (1.79309, 1.05525)
-- (1.77715, 1.03515)
-- (1.76174, 1.01505)
-- (1.74582, 0.994949)
-- (1.72991, 0.974848)
-- (1.714, 0.954747)
-- (1.69861, 0.934646)
-- (1.68272, 0.914545)
-- (1.66734, 0.894444)
-- (1.65197, 0.874343)
-- (1.6366, 0.854242)
-- (1.62124, 0.834141)
-- (1.60588, 0.81404)
-- (1.59052, 0.793939)
-- (1.57517, 0.773838)
-- (1.56032, 0.753737)
-- (1.54497, 0.733636)
-- (1.53012, 0.713535)
-- (1.51527, 0.693434)
-- (1.50042, 0.673333)
-- (1.48557, 0.653232)
-- (1.47072, 0.633131)
-- (1.45587, 0.61303)
-- (1.4415, 0.592929)
-- (1.42712, 0.572828)
-- (1.41227, 0.552727)
-- (1.39788, 0.532626)
-- (1.38397, 0.512525)
-- (1.36958, 0.492424)
-- (1.35565, 0.472323)
-- (1.34171, 0.452222)
-- (1.32777, 0.432121)
-- (1.31382, 0.41202)
-- (1.29986, 0.391919)
-- (1.28635, 0.371818)
-- (1.27282, 0.351717)
-- (1.25929, 0.331616)
-- (1.24619, 0.311515)
-- (1.23263, 0.291414)
-- (1.2195, 0.271313)
-- (1.20636, 0.251212)
-- (1.19364, 0.231111)
-- (1.18091, 0.21101)
-- (1.16815, 0.190909)
-- (1.15538, 0.170808)
-- (1.14302, 0.150707)
-- (1.1302, 0.130606)
-- (1.11822, 0.110505)
-- (1.10579, 0.090404)
-- (1.09376, 0.070303)
-- (1.08213, 0.050202)
-- (1.07026, 0.03)
-- (1.06441, 0.02)
-- (1.05864, 0.01)
-- cycle;
\drawqeight (1.05948, 0.01)
-- (1.06614, 0.02)
-- (1.0728, 0.03)
-- (1.08638, 0.050202)
-- (1.10017, 0.070303)
-- (1.11394, 0.090404)
-- (1.12771, 0.110505)
-- (1.14146, 0.130606)
-- (1.15563, 0.150707)
-- (1.1698, 0.170808)
-- (1.18396, 0.190909)
-- (1.19855, 0.21101)
-- (1.2127, 0.231111)
-- (1.22728, 0.251212)
-- (1.24186, 0.271313)
-- (1.25643, 0.291414)
-- (1.27146, 0.311515)
-- (1.28602, 0.331616)
-- (1.30104, 0.351717)
-- (1.31606, 0.371818)
-- (1.33108, 0.391919)
-- (1.3461, 0.41202)
-- (1.36158, 0.432121)
-- (1.37661, 0.452222)
-- (1.39209, 0.472323)
-- (1.40759, 0.492424)
-- (1.42261, 0.512525)
-- (1.43811, 0.532626)
-- (1.45361, 0.552727)
-- (1.4696, 0.572828)
-- (1.48511, 0.592929)
-- (1.50063, 0.61303)
-- (1.51663, 0.633131)
-- (1.53216, 0.653232)
-- (1.54818, 0.673333)
-- (1.56371, 0.693434)
-- (1.57975, 0.713535)
-- (1.59579, 0.733636)
-- (1.61184, 0.753737)
-- (1.62739, 0.773838)
-- (1.64346, 0.793939)
-- (1.65953, 0.81404)
-- (1.67561, 0.834141)
-- (1.6922, 0.854242)
-- (1.70829, 0.874343)
-- (1.7244, 0.894444)
-- (1.74051, 0.914545)
-- (1.75663, 0.934646)
-- (1.77328, 0.954747)
-- (1.78942, 0.974848)
-- (1.80556, 0.994949)
-- (1.82224, 1.01505)
-- (1.8384, 1.03515)
-- (1.85458, 1.05525)
-- (1.87129, 1.07535)
-- (1.88748, 1.09545)
-- (1.90421, 1.11556)
-- (1.92042, 1.13566)
-- (1.93717, 1.15576)
-- (1.9534, 1.17586)
-- (1.97017, 1.19596)
-- (1.98696, 1.21606)
-- (2.00321, 1.23616)
-- (2.02002, 1.25626)
-- (2.03685, 1.27636)
-- (2.05313, 1.29646)
-- (2.06997, 1.31657)
-- (2.08683, 1.33667)
-- (2.10314, 1.35677)
-- (2.12002, 1.37687)
-- (2.13691, 1.39697)
-- (2.15325, 1.41707)
-- (2.17016, 1.43717)
-- (2.18708, 1.45727)
-- (2.20402, 1.47737)
-- (2.2204, 1.49747)
-- (2.23735, 1.51758)
-- (2.25432, 1.53768)
-- (2.2713, 1.55778)
-- (2.28772, 1.57788)
-- (2.30473, 1.59798)
-- (2.32174, 1.61808)
-- (2.33877, 1.63818)
-- (2.35581, 1.65828)
-- (2.37286, 1.67838)
-- (2.38934, 1.69848)
-- (2.40641, 1.71859)
-- (2.4235, 1.73869)
-- (2.4406, 1.75879)
-- (2.45771, 1.77889)
-- (2.47483, 1.79899)
-- (2.49196, 1.81909)
-- (2.50911, 1.83919)
-- (2.52566, 1.85929)
-- (2.54283, 1.87939)
-- (2.56001, 1.89949)
-- (2.57721, 1.9196)
-- (2.59441, 1.9397)
-- (2.61163, 1.9598)
-- (2.62886, 1.9799)
-- (2.6461, 2)
% turn around
-- (2.66408, 2)
-- (2.6474, 1.9799)
-- (2.63072, 1.9598)
-- (2.61406, 1.9397)
-- (2.5974, 1.9196)
-- (2.58075, 1.89949)
-- (2.56411, 1.87939)
-- (2.54748, 1.85929)
-- (2.53085, 1.83919)
-- (2.51484, 1.81909)
-- (2.49823, 1.79899)
-- (2.48162, 1.77889)
-- (2.46503, 1.75879)
-- (2.44903, 1.73869)
-- (2.43245, 1.71859)
-- (2.41588, 1.69848)
-- (2.3999, 1.67838)
-- (2.38334, 1.65828)
-- (2.36738, 1.63818)
-- (2.35141, 1.61808)
-- (2.33487, 1.59798)
-- (2.31892, 1.57788)
-- (2.30297, 1.55778)
-- (2.28645, 1.53768)
-- (2.27051, 1.51758)
-- (2.25458, 1.49747)
-- (2.23865, 1.47737)
-- (2.22272, 1.45727)
-- (2.2068, 1.43717)
-- (2.19088, 1.41707)
-- (2.17497, 1.39697)
-- (2.15961, 1.37687)
-- (2.1437, 1.35677)
-- (2.1278, 1.33667)
-- (2.11245, 1.31657)
-- (2.09655, 1.29646)
-- (2.0812, 1.27636)
-- (2.06586, 1.25626)
-- (2.04997, 1.23616)
-- (2.03462, 1.21606)
-- (2.01928, 1.19596)
-- (2.00393, 1.17586)
-- (1.98859, 1.15576)
-- (1.97324, 1.13566)
-- (1.9579, 1.11556)
-- (1.94308, 1.09545)
-- (1.92773, 1.07535)
-- (1.91291, 1.05525)
-- (1.89756, 1.03515)
-- (1.88273, 1.01505)
-- (1.8679, 0.994949)
-- (1.85255, 0.974848)
-- (1.83771, 0.954747)
-- (1.82287, 0.934646)
-- (1.80854, 0.914545)
-- (1.79368, 0.894444)
-- (1.77883, 0.874343)
-- (1.76447, 0.854242)
-- (1.75011, 0.834141)
-- (1.73524, 0.81404)
-- (1.72086, 0.793939)
-- (1.70648, 0.773838)
-- (1.69209, 0.753737)
-- (1.67818, 0.733636)
-- (1.66377, 0.713535)
-- (1.64984, 0.693434)
-- (1.6359, 0.673333)
-- (1.62146, 0.653232)
-- (1.6075, 0.633131)
-- (1.594, 0.61303)
-- (1.58001, 0.592929)
-- (1.56601, 0.572828)
-- (1.55247, 0.552727)
-- (1.53892, 0.532626)
-- (1.52535, 0.512525)
-- (1.51176, 0.492424)
-- (1.49862, 0.472323)
-- (1.485, 0.452222)
-- (1.47183, 0.432121)
-- (1.45863, 0.41202)
-- (1.44542, 0.391919)
-- (1.43264, 0.371818)
-- (1.41939, 0.351717)
-- (1.40656, 0.331616)
-- (1.39372, 0.311515)
-- (1.38085, 0.291414)
-- (1.3684, 0.271313)
-- (1.35548, 0.251212)
-- (1.34297, 0.231111)
-- (1.33088, 0.21101)
-- (1.31832, 0.190909)
-- (1.30617, 0.170808)
-- (1.29399, 0.150707)
-- (1.28177, 0.130606)
-- (1.26952, 0.110505)
-- (1.25767, 0.090404)
-- (1.24578, 0.070303)
-- (1.23428, 0.050202)
-- (1.22254, 0.03)
-- (1.21675, 0.02)
-- (1.211, 0.01)
-- cycle;
\drawqeight (1.21192, 0.01)
-- (1.21857, 0.02)
-- (1.22525, 0.03)
-- (1.23896, 0.050202)
-- (1.25261, 0.070303)
-- (1.26625, 0.090404)
-- (1.27987, 0.110505)
-- (1.2939, 0.130606)
-- (1.30747, 0.150707)
-- (1.32147, 0.170808)
-- (1.33545, 0.190909)
-- (1.34941, 0.21101)
-- (1.3638, 0.231111)
-- (1.37773, 0.251212)
-- (1.3921, 0.271313)
-- (1.40645, 0.291414)
-- (1.42079, 0.311515)
-- (1.43511, 0.331616)
-- (1.44988, 0.351717)
-- (1.46419, 0.371818)
-- (1.47894, 0.391919)
-- (1.49322, 0.41202)
-- (1.50796, 0.432121)
-- (1.52269, 0.452222)
-- (1.5374, 0.472323)
-- (1.55211, 0.492424)
-- (1.56729, 0.512525)
-- (1.58198, 0.532626)
-- (1.59715, 0.552727)
-- (1.61183, 0.572828)
-- (1.62698, 0.592929)
-- (1.64213, 0.61303)
-- (1.65679, 0.633131)
-- (1.67193, 0.653232)
-- (1.68707, 0.673333)
-- (1.7022, 0.693434)
-- (1.71733, 0.713535)
-- (1.73245, 0.733636)
-- (1.74806, 0.753737)
-- (1.76318, 0.773838)
-- (1.77829, 0.793939)
-- (1.7939, 0.81404)
-- (1.80901, 0.834141)
-- (1.82462, 0.854242)
-- (1.83972, 0.874343)
-- (1.85533, 0.894444)
-- (1.87093, 0.914545)
-- (1.88603, 0.934646)
-- (1.90163, 0.954747)
-- (1.91723, 0.974848)
-- (1.93284, 0.994949)
-- (1.94792, 1.01505)
-- (1.96352, 1.03515)
-- (1.97913, 1.05525)
-- (1.99473, 1.07535)
-- (2.01033, 1.09545)
-- (2.02593, 1.11556)
-- (2.04154, 1.13566)
-- (2.05767, 1.15576)
-- (2.07328, 1.17586)
-- (2.08888, 1.19596)
-- (2.10449, 1.21606)
-- (2.12009, 1.23616)
-- (2.13624, 1.25626)
-- (2.15185, 1.27636)
-- (2.16746, 1.29646)
-- (2.18361, 1.31657)
-- (2.19922, 1.33667)
-- (2.21539, 1.35677)
-- (2.231, 1.37687)
-- (2.24717, 1.39697)
-- (2.26278, 1.41707)
-- (2.27895, 1.43717)
-- (2.29457, 1.45727)
-- (2.31075, 1.47737)
-- (2.32694, 1.49747)
-- (2.34256, 1.51758)
-- (2.35875, 1.53768)
-- (2.37494, 1.55778)
-- (2.39115, 1.57788)
-- (2.40735, 1.59798)
-- (2.42298, 1.61808)
-- (2.43919, 1.63818)
-- (2.4554, 1.65828)
-- (2.47162, 1.67838)
-- (2.48784, 1.69848)
-- (2.50407, 1.71859)
-- (2.5203, 1.73869)
-- (2.53653, 1.75879)
-- (2.55277, 1.77889)
-- (2.56901, 1.79899)
-- (2.58526, 1.81909)
-- (2.60151, 1.83919)
-- (2.61777, 1.85929)
-- (2.63463, 1.87939)
-- (2.6509, 1.89949)
-- (2.66717, 1.9196)
-- (2.68344, 1.9397)
-- (2.70033, 1.9598)
-- (2.71661, 1.9799)
-- (2.7329, 2)
% turn around
-- (2.75336, 2)
-- (2.73762, 1.9799)
-- (2.72127, 1.9598)
-- (2.70554, 1.9397)
-- (2.68981, 1.9196)
-- (2.67346, 1.89949)
-- (2.65773, 1.87939)
-- (2.642, 1.85929)
-- (2.62627, 1.83919)
-- (2.61054, 1.81909)
-- (2.59481, 1.79899)
-- (2.57908, 1.77889)
-- (2.56335, 1.75879)
-- (2.54762, 1.73869)
-- (2.53248, 1.71859)
-- (2.51674, 1.69848)
-- (2.50101, 1.67838)
-- (2.48586, 1.65828)
-- (2.47013, 1.63818)
-- (2.45498, 1.61808)
-- (2.43924, 1.59798)
-- (2.42408, 1.57788)
-- (2.40892, 1.55778)
-- (2.39375, 1.53768)
-- (2.37858, 1.51758)
-- (2.3634, 1.49747)
-- (2.34822, 1.47737)
-- (2.33304, 1.45727)
-- (2.31785, 1.43717)
-- (2.30266, 1.41707)
-- (2.28802, 1.39697)
-- (2.27282, 1.37687)
-- (2.25817, 1.35677)
-- (2.24296, 1.33667)
-- (2.2283, 1.31657)
-- (2.21363, 1.29646)
-- (2.1984, 1.27636)
-- (2.18371, 1.25626)
-- (2.16902, 1.23616)
-- (2.15486, 1.21606)
-- (2.14015, 1.19596)
-- (2.12542, 1.17586)
-- (2.1107, 1.15576)
-- (2.09649, 1.13566)
-- (2.08175, 1.11556)
-- (2.06752, 1.09545)
-- (2.05329, 1.07535)
-- (2.03904, 1.05525)
-- (2.02478, 1.03515)
-- (2.0105, 1.01505)
-- (1.99622, 0.994949)
-- (1.98192, 0.974848)
-- (1.96813, 0.954747)
-- (1.9538, 0.934646)
-- (1.93998, 0.914545)
-- (1.92563, 0.894444)
-- (1.91178, 0.874343)
-- (1.89791, 0.854242)
-- (1.88402, 0.834141)
-- (1.87012, 0.81404)
-- (1.8567, 0.793939)
-- (1.84276, 0.773838)
-- (1.82881, 0.753737)
-- (1.81533, 0.733636)
-- (1.80184, 0.713535)
-- (1.78832, 0.693434)
-- (1.77479, 0.673333)
-- (1.76123, 0.653232)
-- (1.74766, 0.633131)
-- (1.73454, 0.61303)
-- (1.72092, 0.592929)
-- (1.70776, 0.572828)
-- (1.69458, 0.552727)
-- (1.68137, 0.532626)
-- (1.66814, 0.512525)
-- (1.65488, 0.492424)
-- (1.6416, 0.472323)
-- (1.62876, 0.452222)
-- (1.61589, 0.432121)
-- (1.60299, 0.41202)
-- (1.59007, 0.391919)
-- (1.57711, 0.371818)
-- (1.56413, 0.351717)
-- (1.55158, 0.331616)
-- (1.53854, 0.311515)
-- (1.52592, 0.291414)
-- (1.51327, 0.271313)
-- (1.50059, 0.251212)
-- (1.48831, 0.231111)
-- (1.47556, 0.21101)
-- (1.46322, 0.190909)
-- (1.45084, 0.170808)
-- (1.43843, 0.150707)
-- (1.42598, 0.130606)
-- (1.41392, 0.110505)
-- (1.4014, 0.090404)
-- (1.38926, 0.070303)
-- (1.37709, 0.050202)
-- (1.3653, 0.03)
-- (1.3593, 0.02)
-- (1.35334, 0.01)
-- cycle;
\drawqeight (1.3538, 0.01)
-- (1.36023, 0.02)
-- (1.36665, 0.03)
-- (1.38007, 0.050202)
-- (1.39268, 0.070303)
-- (1.40612, 0.090404)
-- (1.4191, 0.110505)
-- (1.43204, 0.130606)
-- (1.44539, 0.150707)
-- (1.45871, 0.170808)
-- (1.472, 0.190909)
-- (1.48527, 0.21101)
-- (1.49851, 0.231111)
-- (1.51171, 0.251212)
-- (1.52534, 0.271313)
-- (1.53849, 0.291414)
-- (1.55207, 0.311515)
-- (1.56562, 0.331616)
-- (1.57915, 0.351717)
-- (1.59266, 0.371818)
-- (1.60614, 0.391919)
-- (1.61959, 0.41202)
-- (1.63349, 0.432121)
-- (1.6469, 0.452222)
-- (1.66075, 0.472323)
-- (1.67412, 0.492424)
-- (1.68793, 0.512525)
-- (1.70172, 0.532626)
-- (1.71549, 0.552727)
-- (1.72924, 0.572828)
-- (1.74297, 0.592929)
-- (1.75668, 0.61303)
-- (1.77037, 0.633131)
-- (1.78453, 0.653232)
-- (1.79818, 0.673333)
-- (1.8123, 0.693434)
-- (1.82591, 0.713535)
-- (1.84, 0.733636)
-- (1.85407, 0.753737)
-- (1.86813, 0.773838)
-- (1.88167, 0.793939)
-- (1.89569, 0.81404)
-- (1.9102, 0.834141)
-- (1.92419, 0.854242)
-- (1.93816, 0.874343)
-- (1.95212, 0.894444)
-- (1.96658, 0.914545)
-- (1.9805, 0.934646)
-- (1.99493, 0.954747)
-- (2.00883, 0.974848)
-- (2.02323, 0.994949)
-- (2.03762, 1.01505)
-- (2.05148, 1.03515)
-- (2.06584, 1.05525)
-- (2.08019, 1.07535)
-- (2.09453, 1.09545)
-- (2.10939, 1.11556)
-- (2.12371, 1.13566)
-- (2.13801, 1.15576)
-- (2.1523, 1.17586)
-- (2.16712, 1.19596)
-- (2.1814, 1.21606)
-- (2.1962, 1.23616)
-- (2.21099, 1.25626)
-- (2.22523, 1.27636)
-- (2.24001, 1.29646)
-- (2.25478, 1.31657)
-- (2.26954, 1.33667)
-- (2.28429, 1.35677)
-- (2.29903, 1.37687)
-- (2.31377, 1.39697)
-- (2.32906, 1.41707)
-- (2.34378, 1.43717)
-- (2.3585, 1.45727)
-- (2.37377, 1.47737)
-- (2.38847, 1.49747)
-- (2.40373, 1.51758)
-- (2.41899, 1.53768)
-- (2.43367, 1.55778)
-- (2.44892, 1.57788)
-- (2.46417, 1.59798)
-- (2.47941, 1.61808)
-- (2.49465, 1.63818)
-- (2.50988, 1.65828)
-- (2.52511, 1.67838)
-- (2.54034, 1.69848)
-- (2.55615, 1.71859)
-- (2.57137, 1.73869)
-- (2.58659, 1.75879)
-- (2.6024, 1.77889)
-- (2.61761, 1.79899)
-- (2.63341, 1.81909)
-- (2.64862, 1.83919)
-- (2.66442, 1.85929)
-- (2.68023, 1.87939)
-- (2.69603, 1.89949)
-- (2.71123, 1.9196)
-- (2.72703, 1.9397)
-- (2.74283, 1.9598)
-- (2.75864, 1.9799)
-- (2.77444, 2)
% turn around
-- (2.7856, 2)
-- (2.77038, 1.9799)
-- (2.75454, 1.9598)
-- (2.73931, 1.9397)
-- (2.72408, 1.9196)
-- (2.70823, 1.89949)
-- (2.69299, 1.87939)
-- (2.67775, 1.85929)
-- (2.66251, 1.83919)
-- (2.64726, 1.81909)
-- (2.632, 1.79899)
-- (2.61675, 1.77889)
-- (2.60148, 1.75879)
-- (2.58681, 1.73869)
-- (2.57154, 1.71859)
-- (2.55626, 1.69848)
-- (2.54157, 1.67838)
-- (2.52687, 1.65828)
-- (2.51158, 1.63818)
-- (2.49687, 1.61808)
-- (2.48214, 1.59798)
-- (2.46741, 1.57788)
-- (2.45267, 1.55778)
-- (2.43793, 1.53768)
-- (2.42375, 1.51758)
-- (2.40898, 1.49747)
-- (2.39421, 1.47737)
-- (2.37999, 1.45727)
-- (2.36577, 1.43717)
-- (2.35097, 1.41707)
-- (2.33672, 1.39697)
-- (2.32246, 1.37687)
-- (2.30818, 1.35677)
-- (2.29445, 1.33667)
-- (2.28015, 1.31657)
-- (2.26584, 1.29646)
-- (2.25207, 1.27636)
-- (2.23827, 1.25626)
-- (2.22392, 1.23616)
-- (2.2101, 1.21606)
-- (2.19626, 1.19596)
-- (2.18295, 1.17586)
-- (2.16907, 1.15576)
-- (2.15519, 1.13566)
-- (2.14181, 1.11556)
-- (2.12842, 1.09545)
-- (2.11501, 1.07535)
-- (2.10105, 1.05525)
-- (2.08812, 1.03515)
-- (2.07465, 1.01505)
-- (2.06115, 0.994949)
-- (2.04816, 0.974848)
-- (2.03514, 0.954747)
-- (2.02158, 0.934646)
-- (2.00851, 0.914545)
-- (1.99593, 0.894444)
-- (1.98282, 0.874343)
-- (1.96968, 0.854242)
-- (1.95701, 0.834141)
-- (1.94432, 0.81404)
-- (1.93161, 0.793939)
-- (1.91886, 0.773838)
-- (1.90658, 0.753737)
-- (1.89378, 0.733636)
-- (1.88144, 0.713535)
-- (1.86906, 0.693434)
-- (1.85666, 0.673333)
-- (1.84422, 0.653232)
-- (1.83175, 0.633131)
-- (1.81973, 0.61303)
-- (1.80768, 0.592929)
-- (1.79558, 0.572828)
-- (1.78345, 0.552727)
-- (1.77176, 0.532626)
-- (1.75956, 0.512525)
-- (1.74779, 0.492424)
-- (1.73598, 0.472323)
-- (1.72459, 0.452222)
-- (1.7127, 0.432121)
-- (1.70123, 0.41202)
-- (1.68971, 0.391919)
-- (1.67815, 0.371818)
-- (1.667, 0.351717)
-- (1.65535, 0.331616)
-- (1.64411, 0.311515)
-- (1.63326, 0.291414)
-- (1.62192, 0.271313)
-- (1.61098, 0.251212)
-- (1.59998, 0.231111)
-- (1.58893, 0.21101)
-- (1.57783, 0.190909)
-- (1.56711, 0.170808)
-- (1.55633, 0.150707)
-- (1.54594, 0.130606)
-- (1.53505, 0.110505)
-- (1.52453, 0.090404)
-- (1.51396, 0.070303)
-- (1.50375, 0.050202)
-- (1.49334, 0.03)
-- (1.48822, 0.02)
-- (1.48309, 0.01)
-- cycle;
\drawqeight (1.48532, 0.01)
-- (1.49257, 0.02)
-- (1.4999, 0.03)
-- (1.5148, 0.050202)
-- (1.52976, 0.070303)
-- (1.5447, 0.090404)
-- (1.55962, 0.110505)
-- (1.57452, 0.130606)
-- (1.58983, 0.150707)
-- (1.60513, 0.170808)
-- (1.62042, 0.190909)
-- (1.63568, 0.21101)
-- (1.65138, 0.231111)
-- (1.66662, 0.251212)
-- (1.68228, 0.271313)
-- (1.69794, 0.291414)
-- (1.71358, 0.311515)
-- (1.72967, 0.331616)
-- (1.74529, 0.351717)
-- (1.76136, 0.371818)
-- (1.77742, 0.391919)
-- (1.79347, 0.41202)
-- (1.80951, 0.432121)
-- (1.82555, 0.452222)
-- (1.84204, 0.472323)
-- (1.85806, 0.492424)
-- (1.87454, 0.512525)
-- (1.89102, 0.532626)
-- (1.9075, 0.552727)
-- (1.92397, 0.572828)
-- (1.94044, 0.592929)
-- (1.95738, 0.61303)
-- (1.97385, 0.633131)
-- (1.99079, 0.653232)
-- (2.00725, 0.673333)
-- (2.02419, 0.693434)
-- (2.04113, 0.713535)
-- (2.05807, 0.733636)
-- (2.07501, 0.753737)
-- (2.09195, 0.773838)
-- (2.10939, 0.793939)
-- (2.12633, 0.81404)
-- (2.14328, 0.834141)
-- (2.16073, 0.854242)
-- (2.17767, 0.874343)
-- (2.19513, 0.894444)
-- (2.21258, 0.914545)
-- (2.23005, 0.934646)
-- (2.24751, 0.954747)
-- (2.26498, 0.974848)
-- (2.28246, 0.994949)
-- (2.29994, 1.01505)
-- (2.31742, 1.03515)
-- (2.33491, 1.05525)
-- (2.3524, 1.07535)
-- (2.37042, 1.09545)
-- (2.38792, 1.11556)
-- (2.40596, 1.13566)
-- (2.42347, 1.15576)
-- (2.44153, 1.17586)
-- (2.45905, 1.19596)
-- (2.47711, 1.21606)
-- (2.49519, 1.23616)
-- (2.51272, 1.25626)
-- (2.53081, 1.27636)
-- (2.54891, 1.29646)
-- (2.56701, 1.31657)
-- (2.58513, 1.33667)
-- (2.60325, 1.35677)
-- (2.62138, 1.37687)
-- (2.63951, 1.39697)
-- (2.65766, 1.41707)
-- (2.67581, 1.43717)
-- (2.69397, 1.45727)
-- (2.71214, 1.47737)
-- (2.73032, 1.49747)
-- (2.7485, 1.51758)
-- (2.7667, 1.53768)
-- (2.78547, 1.55778)
-- (2.80369, 1.57788)
-- (2.82191, 1.59798)
-- (2.84013, 1.61808)
-- (2.85895, 1.63818)
-- (2.8772, 1.65828)
-- (2.89604, 1.67838)
-- (2.9143, 1.69848)
-- (2.93257, 1.71859)
-- (2.95145, 1.73869)
-- (2.96974, 1.75879)
-- (2.98863, 1.77889)
-- (3.00694, 1.79899)
-- (3.02586, 1.81909)
-- (3.04418, 1.83919)
-- (3.06312, 1.85929)
-- (3.08147, 1.87939)
-- (3.10043, 1.89949)
-- (3.11879, 1.9196)
-- (3.13778, 1.9397)
-- (3.15616, 1.9598)
-- (3.17516, 1.9799)
-- (3.19418, 2)
% turn around
-- (3.20162, 2)
-- (3.18258, 1.9799)
-- (3.16416, 1.9598)
-- (3.14576, 1.9397)
-- (3.12736, 1.9196)
-- (3.10897, 1.89949)
-- (3.09059, 1.87939)
-- (3.07161, 1.85929)
-- (3.05324, 1.83919)
-- (3.03489, 1.81909)
-- (3.01654, 1.79899)
-- (2.9982, 1.77889)
-- (2.97987, 1.75879)
-- (2.96214, 1.73869)
-- (2.94382, 1.71859)
-- (2.92551, 1.69848)
-- (2.90721, 1.67838)
-- (2.88891, 1.65828)
-- (2.87121, 1.63818)
-- (2.85293, 1.61808)
-- (2.83466, 1.59798)
-- (2.81697, 1.57788)
-- (2.79872, 1.55778)
-- (2.78104, 1.53768)
-- (2.7628, 1.51758)
-- (2.74513, 1.49747)
-- (2.7269, 1.47737)
-- (2.70925, 1.45727)
-- (2.6916, 1.43717)
-- (2.67395, 1.41707)
-- (2.6563, 1.39697)
-- (2.63867, 1.37687)
-- (2.62103, 1.35677)
-- (2.6034, 1.33667)
-- (2.58577, 1.31657)
-- (2.56815, 1.29646)
-- (2.55108, 1.27636)
-- (2.53346, 1.25626)
-- (2.51639, 1.23616)
-- (2.49878, 1.21606)
-- (2.48171, 1.19596)
-- (2.46464, 1.17586)
-- (2.44757, 1.15576)
-- (2.43051, 1.13566)
-- (2.41344, 1.11556)
-- (2.39637, 1.09545)
-- (2.3793, 1.07535)
-- (2.36276, 1.05525)
-- (2.34569, 1.03515)
-- (2.32914, 1.01505)
-- (2.31259, 0.994949)
-- (2.29603, 0.974848)
-- (2.27947, 0.954747)
-- (2.26291, 0.934646)
-- (2.24634, 0.914545)
-- (2.23028, 0.894444)
-- (2.2137, 0.874343)
-- (2.19762, 0.854242)
-- (2.18154, 0.834141)
-- (2.16544, 0.81404)
-- (2.14984, 0.793939)
-- (2.13373, 0.773838)
-- (2.11811, 0.753737)
-- (2.10247, 0.733636)
-- (2.08682, 0.713535)
-- (2.07116, 0.693434)
-- (2.05598, 0.673333)
-- (2.04029, 0.653232)
-- (2.02508, 0.633131)
-- (2.00985, 0.61303)
-- (1.99508, 0.592929)
-- (1.97981, 0.572828)
-- (1.96501, 0.552727)
-- (1.95018, 0.532626)
-- (1.93581, 0.512525)
-- (1.92094, 0.492424)
-- (1.90652, 0.472323)
-- (1.89207, 0.452222)
-- (1.8776, 0.432121)
-- (1.86357, 0.41202)
-- (1.84951, 0.391919)
-- (1.83542, 0.371818)
-- (1.82176, 0.351717)
-- (1.80807, 0.331616)
-- (1.79434, 0.311515)
-- (1.78058, 0.291414)
-- (1.76724, 0.271313)
-- (1.75386, 0.251212)
-- (1.74044, 0.231111)
-- (1.72743, 0.21101)
-- (1.71438, 0.190909)
-- (1.70129, 0.170808)
-- (1.6886, 0.150707)
-- (1.67586, 0.130606)
-- (1.6635, 0.110505)
-- (1.65067, 0.090404)
-- (1.63822, 0.070303)
-- (1.62615, 0.050202)
-- (1.61402, 0.03)
-- (1.60799, 0.02)
-- (1.60198, 0.01)
-- cycle;
\drawqeight (1.60244, 0.01)
-- (1.60887, 0.02)
-- (1.61534, 0.03)
-- (1.6287, 0.050202)
-- (1.64164, 0.070303)
-- (1.65496, 0.090404)
-- (1.66824, 0.110505)
-- (1.68192, 0.130606)
-- (1.69512, 0.150707)
-- (1.70872, 0.170808)
-- (1.72273, 0.190909)
-- (1.73626, 0.21101)
-- (1.75019, 0.231111)
-- (1.76454, 0.251212)
-- (1.77842, 0.271313)
-- (1.79271, 0.291414)
-- (1.80697, 0.311515)
-- (1.82121, 0.331616)
-- (1.83587, 0.351717)
-- (1.85005, 0.371818)
-- (1.86512, 0.391919)
-- (1.87971, 0.41202)
-- (1.89428, 0.432121)
-- (1.90929, 0.452222)
-- (1.92427, 0.472323)
-- (1.93924, 0.492424)
-- (1.95419, 0.512525)
-- (1.96959, 0.532626)
-- (1.98497, 0.552727)
-- (2.00034, 0.572828)
-- (2.01569, 0.592929)
-- (2.03102, 0.61303)
-- (2.04683, 0.633131)
-- (2.06213, 0.653232)
-- (2.07791, 0.673333)
-- (2.09367, 0.693434)
-- (2.10992, 0.713535)
-- (2.12566, 0.733636)
-- (2.14139, 0.753737)
-- (2.15761, 0.773838)
-- (2.17381, 0.793939)
-- (2.19001, 0.81404)
-- (2.2062, 0.834141)
-- (2.22239, 0.854242)
-- (2.23856, 0.874343)
-- (2.25524, 0.894444)
-- (2.27191, 0.914545)
-- (2.28807, 0.934646)
-- (2.30473, 0.954747)
-- (2.32139, 0.974848)
-- (2.33805, 0.994949)
-- (2.3547, 1.01505)
-- (2.37187, 1.03515)
-- (2.38851, 1.05525)
-- (2.40515, 1.07535)
-- (2.42232, 1.09545)
-- (2.43948, 1.11556)
-- (2.45612, 1.13566)
-- (2.47328, 1.15576)
-- (2.49045, 1.17586)
-- (2.50761, 1.19596)
-- (2.52477, 1.21606)
-- (2.54194, 1.23616)
-- (2.55965, 1.25626)
-- (2.57681, 1.27636)
-- (2.59398, 1.29646)
-- (2.6117, 1.31657)
-- (2.62887, 1.33667)
-- (2.64659, 1.35677)
-- (2.66432, 1.37687)
-- (2.68149, 1.39697)
-- (2.69923, 1.41707)
-- (2.71696, 1.43717)
-- (2.73471, 1.45727)
-- (2.75245, 1.47737)
-- (2.7702, 1.49747)
-- (2.78796, 1.51758)
-- (2.80571, 1.53768)
-- (2.82348, 1.55778)
-- (2.84124, 1.57788)
-- (2.85901, 1.59798)
-- (2.87737, 1.61808)
-- (2.89515, 1.63818)
-- (2.91293, 1.65828)
-- (2.93131, 1.67838)
-- (2.9491, 1.69848)
-- (2.96749, 1.71859)
-- (2.9853, 1.73869)
-- (3.0037, 1.75879)
-- (3.02152, 1.77889)
-- (3.03993, 1.79899)
-- (3.05836, 1.81909)
-- (3.07619, 1.83919)
-- (3.09463, 1.85929)
-- (3.11308, 1.87939)
-- (3.13093, 1.89949)
-- (3.14939, 1.9196)
-- (3.16786, 1.9397)
-- (3.18634, 1.9598)
-- (3.20483, 1.9799)
-- (3.22332, 2)
% turn around
-- (3.23944, 2)
-- (3.22151, 1.9799)
-- (3.20359, 1.9598)
-- (3.18567, 1.9397)
-- (3.16775, 1.9196)
-- (3.14984, 1.89949)
-- (3.13193, 1.87939)
-- (3.11402, 1.85929)
-- (3.09612, 1.83919)
-- (3.07822, 1.81909)
-- (3.06033, 1.79899)
-- (3.04304, 1.77889)
-- (3.02515, 1.75879)
-- (3.00727, 1.73869)
-- (2.98998, 1.71859)
-- (2.97211, 1.69848)
-- (2.95482, 1.67838)
-- (2.93754, 1.65828)
-- (2.91967, 1.63818)
-- (2.90239, 1.61808)
-- (2.8851, 1.59798)
-- (2.86782, 1.57788)
-- (2.85054, 1.55778)
-- (2.83325, 1.53768)
-- (2.81597, 1.51758)
-- (2.79869, 1.49747)
-- (2.78197, 1.47737)
-- (2.76469, 1.45727)
-- (2.74797, 1.43717)
-- (2.73068, 1.41707)
-- (2.71395, 1.39697)
-- (2.69722, 1.37687)
-- (2.68049, 1.35677)
-- (2.66375, 1.33667)
-- (2.647, 1.31657)
-- (2.63026, 1.29646)
-- (2.61351, 1.27636)
-- (2.5973, 1.25626)
-- (2.58054, 1.23616)
-- (2.56431, 1.21606)
-- (2.54808, 1.19596)
-- (2.53184, 1.17586)
-- (2.51559, 1.15576)
-- (2.49934, 1.13566)
-- (2.48307, 1.11556)
-- (2.46733, 1.09545)
-- (2.45105, 1.07535)
-- (2.43528, 1.05525)
-- (2.41951, 1.03515)
-- (2.40372, 1.01505)
-- (2.38792, 0.994949)
-- (2.3721, 0.974848)
-- (2.35628, 0.954747)
-- (2.34096, 0.934646)
-- (2.32562, 0.914545)
-- (2.31026, 0.894444)
-- (2.29489, 0.874343)
-- (2.2795, 0.854242)
-- (2.2646, 0.834141)
-- (2.24918, 0.81404)
-- (2.23424, 0.793939)
-- (2.21928, 0.773838)
-- (2.2043, 0.753737)
-- (2.1893, 0.733636)
-- (2.17478, 0.713535)
-- (2.16022, 0.693434)
-- (2.14565, 0.673333)
-- (2.13105, 0.653232)
-- (2.11642, 0.633131)
-- (2.10226, 0.61303)
-- (2.08758, 0.592929)
-- (2.07336, 0.572828)
-- (2.05959, 0.552727)
-- (2.04531, 0.532626)
-- (2.03147, 0.512525)
-- (2.0176, 0.492424)
-- (2.0037, 0.472323)
-- (1.98977, 0.452222)
-- (1.97627, 0.432121)
-- (1.96227, 0.41202)
-- (1.94915, 0.391919)
-- (1.93554, 0.371818)
-- (1.9219, 0.351717)
-- (1.90867, 0.331616)
-- (1.8954, 0.311515)
-- (1.88254, 0.291414)
-- (1.86918, 0.271313)
-- (1.85624, 0.251212)
-- (1.84325, 0.231111)
-- (1.83065, 0.21101)
-- (1.81757, 0.190909)
-- (1.80488, 0.170808)
-- (1.79258, 0.150707)
-- (1.77979, 0.130606)
-- (1.76739, 0.110505)
-- (1.75493, 0.090404)
-- (1.74285, 0.070303)
-- (1.73028, 0.050202)
-- (1.71846, 0.03)
-- (1.71243, 0.02)
-- (1.70639, 0.01)
-- cycle;
\drawqeight (1.70685, 0.01)
-- (1.71323, 0.02)
-- (1.71965, 0.03)
-- (1.73283, 0.050202)
-- (1.74583, 0.070303)
-- (1.75879, 0.090404)
-- (1.77213, 0.110505)
-- (1.78542, 0.130606)
-- (1.79867, 0.150707)
-- (1.81231, 0.170808)
-- (1.82547, 0.190909)
-- (1.83903, 0.21101)
-- (1.85255, 0.231111)
-- (1.86648, 0.251212)
-- (1.87992, 0.271313)
-- (1.89377, 0.291414)
-- (1.90758, 0.311515)
-- (1.92181, 0.331616)
-- (1.93555, 0.351717)
-- (1.94972, 0.371818)
-- (1.96385, 0.391919)
-- (1.97795, 0.41202)
-- (1.99248, 0.432121)
-- (2.00652, 0.452222)
-- (2.02099, 0.472323)
-- (2.03543, 0.492424)
-- (2.05032, 0.512525)
-- (2.06471, 0.532626)
-- (2.07955, 0.552727)
-- (2.09388, 0.572828)
-- (2.10867, 0.592929)
-- (2.12392, 0.61303)
-- (2.13866, 0.633131)
-- (2.15337, 0.653232)
-- (2.16855, 0.673333)
-- (2.18371, 0.693434)
-- (2.19885, 0.713535)
-- (2.21397, 0.733636)
-- (2.22907, 0.753737)
-- (2.24465, 0.773838)
-- (2.26021, 0.793939)
-- (2.27525, 0.81404)
-- (2.29078, 0.834141)
-- (2.30629, 0.854242)
-- (2.32178, 0.874343)
-- (2.33777, 0.894444)
-- (2.35323, 0.914545)
-- (2.3692, 0.934646)
-- (2.38515, 0.954747)
-- (2.40057, 0.974848)
-- (2.41649, 0.994949)
-- (2.43292, 1.01505)
-- (2.44882, 1.03515)
-- (2.46471, 1.05525)
-- (2.48112, 1.07535)
-- (2.49698, 1.09545)
-- (2.51337, 1.11556)
-- (2.52975, 1.13566)
-- (2.54612, 1.15576)
-- (2.56248, 1.17586)
-- (2.57884, 1.19596)
-- (2.59518, 1.21606)
-- (2.61152, 1.23616)
-- (2.6284, 1.25626)
-- (2.64472, 1.27636)
-- (2.66159, 1.29646)
-- (2.6779, 1.31657)
-- (2.69475, 1.33667)
-- (2.71161, 1.35677)
-- (2.72845, 1.37687)
-- (2.7453, 1.39697)
-- (2.76214, 1.41707)
-- (2.77897, 1.43717)
-- (2.7958, 1.45727)
-- (2.8132, 1.47737)
-- (2.83002, 1.49747)
-- (2.84742, 1.51758)
-- (2.86424, 1.53768)
-- (2.88163, 1.55778)
-- (2.89844, 1.57788)
-- (2.91583, 1.59798)
-- (2.93322, 1.61808)
-- (2.95061, 1.63818)
-- (2.968, 1.65828)
-- (2.98539, 1.67838)
-- (3.00278, 1.69848)
-- (3.02017, 1.71859)
-- (3.03756, 1.73869)
-- (3.05495, 1.75879)
-- (3.07293, 1.77889)
-- (3.09033, 1.79899)
-- (3.10772, 1.81909)
-- (3.12571, 1.83919)
-- (3.14311, 1.85929)
-- (3.16111, 1.87939)
-- (3.1785, 1.89949)
-- (3.19651, 1.9196)
-- (3.21452, 1.9397)
-- (3.23192, 1.9598)
-- (3.24994, 1.9799)
-- (3.26796, 2)
% turn around
-- (3.27912, 2)
-- (3.26106, 1.9799)
-- (3.24362, 1.9598)
-- (3.22619, 1.9397)
-- (3.20875, 1.9196)
-- (3.19131, 1.89949)
-- (3.17387, 1.87939)
-- (3.15644, 1.85929)
-- (3.139, 1.83919)
-- (3.12156, 1.81909)
-- (3.10412, 1.79899)
-- (3.08728, 1.77889)
-- (3.06984, 1.75879)
-- (3.0524, 1.73869)
-- (3.03556, 1.71859)
-- (3.01812, 1.69848)
-- (3.00126, 1.67838)
-- (2.9844, 1.65828)
-- (2.96754, 1.63818)
-- (2.95068, 1.61808)
-- (2.93381, 1.59798)
-- (2.91693, 1.57788)
-- (2.90005, 1.55778)
-- (2.88317, 1.53768)
-- (2.86686, 1.51758)
-- (2.84997, 1.49747)
-- (2.83364, 1.47737)
-- (2.81674, 1.45727)
-- (2.80039, 1.43717)
-- (2.78404, 1.41707)
-- (2.76768, 1.39697)
-- (2.75132, 1.37687)
-- (2.73494, 1.35677)
-- (2.71856, 1.33667)
-- (2.70272, 1.31657)
-- (2.68632, 1.29646)
-- (2.67046, 1.27636)
-- (2.65459, 1.25626)
-- (2.63816, 1.23616)
-- (2.6228, 1.21606)
-- (2.6069, 1.19596)
-- (2.59097, 1.17586)
-- (2.57504, 1.15576)
-- (2.55963, 1.13566)
-- (2.5442, 1.11556)
-- (2.52876, 1.09545)
-- (2.5133, 1.07535)
-- (2.49782, 1.05525)
-- (2.48233, 1.03515)
-- (2.46682, 1.01505)
-- (2.45181, 0.994949)
-- (2.43679, 0.974848)
-- (2.42174, 0.954747)
-- (2.40668, 0.934646)
-- (2.39159, 0.914545)
-- (2.377, 0.894444)
-- (2.36187, 0.874343)
-- (2.34723, 0.854242)
-- (2.33256, 0.834141)
-- (2.31787, 0.81404)
-- (2.30366, 0.793939)
-- (2.28891, 0.773838)
-- (2.27465, 0.753737)
-- (2.26035, 0.733636)
-- (2.24602, 0.713535)
-- (2.23216, 0.693434)
-- (2.21777, 0.673333)
-- (2.20385, 0.653232)
-- (2.18989, 0.633131)
-- (2.1759, 0.61303)
-- (2.16235, 0.592929)
-- (2.14829, 0.572828)
-- (2.13468, 0.552727)
-- (2.1215, 0.532626)
-- (2.10781, 0.512525)
-- (2.09456, 0.492424)
-- (2.08079, 0.472323)
-- (2.06793, 0.452222)
-- (2.05455, 0.432121)
-- (2.04159, 0.41202)
-- (2.02859, 0.391919)
-- (2.01555, 0.371818)
-- (2.00246, 0.351717)
-- (1.98978, 0.331616)
-- (1.97706, 0.311515)
-- (1.96428, 0.291414)
-- (1.9519, 0.271313)
-- (1.93948, 0.251212)
-- (1.92699, 0.231111)
-- (1.9149, 0.21101)
-- (1.90231, 0.190909)
-- (1.89011, 0.170808)
-- (1.87829, 0.150707)
-- (1.8664, 0.130606)
-- (1.85446, 0.110505)
-- (1.84245, 0.090404)
-- (1.83081, 0.070303)
-- (1.81911, 0.050202)
-- (1.8075, 0.03)
-- (1.80173, 0.02)
-- (1.79602, 0.01)
-- cycle;
\drawqeight (1.79703, 0.01)
-- (1.80371, 0.02)
-- (1.81038, 0.03)
-- (1.82421, 0.050202)
-- (1.83765, 0.070303)
-- (1.85146, 0.090404)
-- (1.86523, 0.110505)
-- (1.87896, 0.130606)
-- (1.89264, 0.150707)
-- (1.90672, 0.170808)
-- (1.92076, 0.190909)
-- (1.93475, 0.21101)
-- (1.94871, 0.231111)
-- (1.96307, 0.251212)
-- (1.97739, 0.271313)
-- (1.99168, 0.291414)
-- (2.00593, 0.311515)
-- (2.0206, 0.331616)
-- (2.03478, 0.351717)
-- (2.04938, 0.371818)
-- (2.06395, 0.391919)
-- (2.07849, 0.41202)
-- (2.09346, 0.432121)
-- (2.1084, 0.452222)
-- (2.12285, 0.472323)
-- (2.1382, 0.492424)
-- (2.15305, 0.512525)
-- (2.16788, 0.532626)
-- (2.18316, 0.552727)
-- (2.19793, 0.572828)
-- (2.21316, 0.592929)
-- (2.22836, 0.61303)
-- (2.24402, 0.633131)
-- (2.25917, 0.653232)
-- (2.27479, 0.673333)
-- (2.2899, 0.693434)
-- (2.30548, 0.713535)
-- (2.32103, 0.733636)
-- (2.33657, 0.753737)
-- (2.35208, 0.773838)
-- (2.36808, 0.793939)
-- (2.38355, 0.81404)
-- (2.39952, 0.834141)
-- (2.41546, 0.854242)
-- (2.43139, 0.874343)
-- (2.4473, 0.894444)
-- (2.4632, 0.914545)
-- (2.47908, 0.934646)
-- (2.49494, 0.954747)
-- (2.51131, 0.974848)
-- (2.52714, 0.994949)
-- (2.54348, 1.01505)
-- (2.55981, 1.03515)
-- (2.57612, 1.05525)
-- (2.59243, 1.07535)
-- (2.60872, 1.09545)
-- (2.625, 1.11556)
-- (2.64126, 1.13566)
-- (2.65806, 1.15576)
-- (2.6743, 1.17586)
-- (2.69107, 1.19596)
-- (2.70784, 1.21606)
-- (2.72405, 1.23616)
-- (2.7408, 1.25626)
-- (2.75753, 1.27636)
-- (2.77426, 1.29646)
-- (2.79099, 1.31657)
-- (2.8077, 1.33667)
-- (2.82496, 1.35677)
-- (2.84166, 1.37687)
-- (2.85836, 1.39697)
-- (2.8756, 1.41707)
-- (2.89228, 1.43717)
-- (2.90951, 1.45727)
-- (2.92675, 1.47737)
-- (2.9434, 1.49747)
-- (2.96063, 1.51758)
-- (2.97784, 1.53768)
-- (2.99506, 1.55778)
-- (3.01227, 1.57788)
-- (3.02947, 1.59798)
-- (3.04667, 1.61808)
-- (3.06387, 1.63818)
-- (3.08107, 1.65828)
-- (3.09884, 1.67838)
-- (3.11603, 1.69848)
-- (3.13321, 1.71859)
-- (3.15099, 1.73869)
-- (3.16816, 1.75879)
-- (3.18594, 1.77889)
-- (3.20311, 1.79899)
-- (3.22088, 1.81909)
-- (3.23804, 1.83919)
-- (3.25581, 1.85929)
-- (3.27358, 1.87939)
-- (3.29134, 1.89949)
-- (3.30911, 1.9196)
-- (3.32626, 1.9397)
-- (3.34403, 1.9598)
-- (3.36179, 1.9799)
-- (3.37956, 2)
% turn around
-- (3.3901, 2)
-- (3.37292, 1.9799)
-- (3.35512, 1.9598)
-- (3.33732, 1.9397)
-- (3.32013, 1.9196)
-- (3.30293, 1.89949)
-- (3.28513, 1.87939)
-- (3.26793, 1.85929)
-- (3.25072, 1.83919)
-- (3.23352, 1.81909)
-- (3.2163, 1.79899)
-- (3.19909, 1.77889)
-- (3.18187, 1.75879)
-- (3.16465, 1.73869)
-- (3.14742, 1.71859)
-- (3.13019, 1.69848)
-- (3.11295, 1.67838)
-- (3.0963, 1.65828)
-- (3.07905, 1.63818)
-- (3.06238, 1.61808)
-- (3.04513, 1.59798)
-- (3.02845, 1.57788)
-- (3.01176, 1.55778)
-- (2.99448, 1.53768)
-- (2.97778, 1.51758)
-- (2.96107, 1.49747)
-- (2.94435, 1.47737)
-- (2.92762, 1.45727)
-- (2.91088, 1.43717)
-- (2.8947, 1.41707)
-- (2.87794, 1.39697)
-- (2.86174, 1.37687)
-- (2.84497, 1.35677)
-- (2.82874, 1.33667)
-- (2.8125, 1.31657)
-- (2.79625, 1.29646)
-- (2.77999, 1.27636)
-- (2.76371, 1.25626)
-- (2.74743, 1.23616)
-- (2.73113, 1.21606)
-- (2.71481, 1.19596)
-- (2.69903, 1.17586)
-- (2.68323, 1.15576)
-- (2.66688, 1.13566)
-- (2.65104, 1.11556)
-- (2.6352, 1.09545)
-- (2.61933, 1.07535)
-- (2.60398, 1.05525)
-- (2.58808, 1.03515)
-- (2.57269, 1.01505)
-- (2.55675, 0.994949)
-- (2.54132, 0.974848)
-- (2.52587, 0.954747)
-- (2.5104, 0.934646)
-- (2.49491, 0.914545)
-- (2.47991, 0.894444)
-- (2.46437, 0.874343)
-- (2.44932, 0.854242)
-- (2.43425, 0.834141)
-- (2.41915, 0.81404)
-- (2.40403, 0.793939)
-- (2.38889, 0.773838)
-- (2.37422, 0.753737)
-- (2.35951, 0.733636)
-- (2.34478, 0.713535)
-- (2.33003, 0.693434)
-- (2.31524, 0.673333)
-- (2.30091, 0.653232)
-- (2.28607, 0.633131)
-- (2.27168, 0.61303)
-- (2.25725, 0.592929)
-- (2.2428, 0.572828)
-- (2.22878, 0.552727)
-- (2.21474, 0.532626)
-- (2.20018, 0.512525)
-- (2.18653, 0.492424)
-- (2.17237, 0.472323)
-- (2.15864, 0.452222)
-- (2.14441, 0.432121)
-- (2.13107, 0.41202)
-- (2.11722, 0.391919)
-- (2.10333, 0.371818)
-- (2.08986, 0.351717)
-- (2.07634, 0.331616)
-- (2.06323, 0.311515)
-- (2.04962, 0.291414)
-- (2.03641, 0.271313)
-- (2.02316, 0.251212)
-- (2.0103, 0.231111)
-- (1.99695, 0.21101)
-- (1.98398, 0.190909)
-- (1.97141, 0.170808)
-- (1.95834, 0.150707)
-- (1.94565, 0.130606)
-- (1.93291, 0.110505)
-- (1.92054, 0.090404)
-- (1.90768, 0.070303)
-- (1.89561, 0.050202)
-- (1.88322, 0.03)
-- (1.8771, 0.02)
-- (1.871, 0.01)
-- cycle;
\drawqeight (1.87125, 0.01)
-- (1.87756, 0.02)
-- (1.8839, 0.03)
-- (1.89689, 0.050202)
-- (1.90981, 0.070303)
-- (1.92268, 0.090404)
-- (1.93593, 0.110505)
-- (1.94868, 0.130606)
-- (1.96182, 0.150707)
-- (1.97534, 0.170808)
-- (1.98838, 0.190909)
-- (2.0018, 0.21101)
-- (2.01517, 0.231111)
-- (2.02894, 0.251212)
-- (2.04267, 0.271313)
-- (2.05635, 0.291414)
-- (2.06999, 0.311515)
-- (2.08359, 0.331616)
-- (2.09759, 0.351717)
-- (2.11156, 0.371818)
-- (2.12548, 0.391919)
-- (2.13937, 0.41202)
-- (2.15368, 0.432121)
-- (2.16795, 0.452222)
-- (2.18218, 0.472323)
-- (2.19638, 0.492424)
-- (2.21102, 0.512525)
-- (2.22515, 0.532626)
-- (2.23972, 0.552727)
-- (2.25425, 0.572828)
-- (2.26876, 0.592929)
-- (2.28371, 0.61303)
-- (2.29815, 0.633131)
-- (2.31304, 0.653232)
-- (2.32791, 0.673333)
-- (2.34275, 0.693434)
-- (2.35756, 0.713535)
-- (2.37283, 0.733636)
-- (2.38809, 0.753737)
-- (2.40282, 0.773838)
-- (2.41802, 0.793939)
-- (2.43319, 0.81404)
-- (2.44885, 0.834141)
-- (2.46398, 0.854242)
-- (2.47909, 0.874343)
-- (2.49468, 0.894444)
-- (2.51025, 0.914545)
-- (2.5258, 0.934646)
-- (2.54133, 0.954747)
-- (2.55685, 0.974848)
-- (2.57234, 0.994949)
-- (2.58833, 1.01505)
-- (2.60378, 1.03515)
-- (2.61974, 1.05525)
-- (2.63568, 1.07535)
-- (2.65161, 1.09545)
-- (2.66752, 1.11556)
-- (2.68342, 1.13566)
-- (2.69929, 1.15576)
-- (2.71569, 1.17586)
-- (2.73154, 1.19596)
-- (2.74792, 1.21606)
-- (2.76373, 1.23616)
-- (2.78008, 1.25626)
-- (2.79642, 1.27636)
-- (2.81274, 1.29646)
-- (2.82905, 1.31657)
-- (2.84535, 1.33667)
-- (2.86219, 1.35677)
-- (2.87847, 1.37687)
-- (2.89474, 1.39697)
-- (2.91155, 1.41707)
-- (2.92779, 1.43717)
-- (2.94459, 1.45727)
-- (2.96138, 1.47737)
-- (2.97816, 1.49747)
-- (2.99436, 1.51758)
-- (3.01112, 1.53768)
-- (3.02845, 1.55778)
-- (3.0452, 1.57788)
-- (3.06194, 1.59798)
-- (3.07867, 1.61808)
-- (3.0954, 1.63818)
-- (3.1127, 1.65828)
-- (3.12941, 1.67838)
-- (3.1467, 1.69848)
-- (3.1634, 1.71859)
-- (3.18068, 1.73869)
-- (3.19796, 1.75879)
-- (3.21523, 1.77889)
-- (3.2319, 1.79899)
-- (3.24917, 1.81909)
-- (3.26643, 1.83919)
-- (3.28368, 1.85929)
-- (3.30093, 1.87939)
-- (3.31818, 1.89949)
-- (3.33604, 1.9196)
-- (3.35328, 1.9397)
-- (3.37052, 1.9598)
-- (3.38775, 1.9799)
-- (3.4056, 2)
% turn around
-- (3.41552, 2)
-- (3.39826, 1.9799)
-- (3.3816, 1.9598)
-- (3.36433, 1.9397)
-- (3.34705, 1.9196)
-- (3.32977, 1.89949)
-- (3.31309, 1.87939)
-- (3.2958, 1.85929)
-- (3.2785, 1.83919)
-- (3.26181, 1.81909)
-- (3.2451, 1.79899)
-- (3.22779, 1.77889)
-- (3.21107, 1.75879)
-- (3.19434, 1.73869)
-- (3.1776, 1.71859)
-- (3.16086, 1.69848)
-- (3.14411, 1.67838)
-- (3.12735, 1.65828)
-- (3.11058, 1.63818)
-- (3.0938, 1.61808)
-- (3.0776, 1.59798)
-- (3.0608, 1.57788)
-- (3.04457, 1.55778)
-- (3.02776, 1.53768)
-- (3.01151, 1.51758)
-- (2.99525, 1.49747)
-- (2.97898, 1.47737)
-- (2.96269, 1.45727)
-- (2.9464, 1.43717)
-- (2.93009, 1.41707)
-- (2.91377, 1.39697)
-- (2.89799, 1.37687)
-- (2.88164, 1.35677)
-- (2.86584, 1.33667)
-- (2.84946, 1.31657)
-- (2.83363, 1.29646)
-- (2.81777, 1.27636)
-- (2.80191, 1.25626)
-- (2.78602, 1.23616)
-- (2.77066, 1.21606)
-- (2.75474, 1.19596)
-- (2.73935, 1.17586)
-- (2.7234, 1.15576)
-- (2.70796, 1.13566)
-- (2.6925, 1.11556)
-- (2.67703, 1.09545)
-- (2.66153, 1.07535)
-- (2.64654, 1.05525)
-- (2.63101, 1.03515)
-- (2.61597, 1.01505)
-- (2.60039, 0.994949)
-- (2.58531, 0.974848)
-- (2.5702, 0.954747)
-- (2.55507, 0.934646)
-- (2.54043, 0.914545)
-- (2.52525, 0.894444)
-- (2.51055, 0.874343)
-- (2.49582, 0.854242)
-- (2.48107, 0.834141)
-- (2.46629, 0.81404)
-- (2.45148, 0.793939)
-- (2.43714, 0.773838)
-- (2.42227, 0.753737)
-- (2.40786, 0.733636)
-- (2.39343, 0.713535)
-- (2.37945, 0.693434)
-- (2.36495, 0.673333)
-- (2.3509, 0.653232)
-- (2.33681, 0.633131)
-- (2.32269, 0.61303)
-- (2.30854, 0.592929)
-- (2.29434, 0.572828)
-- (2.28059, 0.552727)
-- (2.26679, 0.532626)
-- (2.25296, 0.512525)
-- (2.23908, 0.492424)
-- (2.22564, 0.472323)
-- (2.21168, 0.452222)
-- (2.19815, 0.432121)
-- (2.18503, 0.41202)
-- (2.1714, 0.391919)
-- (2.15819, 0.371818)
-- (2.14493, 0.351717)
-- (2.13162, 0.331616)
-- (2.11872, 0.311515)
-- (2.10531, 0.291414)
-- (2.0923, 0.271313)
-- (2.07924, 0.251212)
-- (2.06657, 0.231111)
-- (2.05385, 0.21101)
-- (2.04107, 0.190909)
-- (2.02823, 0.170808)
-- (2.01577, 0.150707)
-- (2.00325, 0.130606)
-- (1.99067, 0.110505)
-- (1.97846, 0.090404)
-- (1.96618, 0.070303)
-- (1.95384, 0.050202)
-- (1.94168, 0.03)
-- (1.93567, 0.02)
-- (1.92964, 0.01)
-- cycle;
\drawqeight (1.93002, 0.01)
-- (1.93643, 0.02)
-- (1.94282, 0.03)
-- (1.95597, 0.050202)
-- (1.96917, 0.070303)
-- (1.98189, 0.090404)
-- (1.99541, 0.110505)
-- (2.00845, 0.130606)
-- (2.02186, 0.150707)
-- (2.03522, 0.170808)
-- (2.04853, 0.190909)
-- (2.06179, 0.21101)
-- (2.07544, 0.231111)
-- (2.08904, 0.251212)
-- (2.10303, 0.271313)
-- (2.11654, 0.291414)
-- (2.13045, 0.311515)
-- (2.14431, 0.331616)
-- (2.15813, 0.351717)
-- (2.17236, 0.371818)
-- (2.18656, 0.391919)
-- (2.20071, 0.41202)
-- (2.21482, 0.432121)
-- (2.22889, 0.452222)
-- (2.24339, 0.472323)
-- (2.25785, 0.492424)
-- (2.27228, 0.512525)
-- (2.28667, 0.532626)
-- (2.30103, 0.552727)
-- (2.31582, 0.572828)
-- (2.33058, 0.592929)
-- (2.34531, 0.61303)
-- (2.36001, 0.633131)
-- (2.37517, 0.653232)
-- (2.3898, 0.673333)
-- (2.4049, 0.693434)
-- (2.41996, 0.713535)
-- (2.435, 0.733636)
-- (2.45001, 0.753737)
-- (2.46549, 0.773838)
-- (2.48044, 0.793939)
-- (2.49587, 0.81404)
-- (2.51127, 0.834141)
-- (2.52665, 0.854242)
-- (2.54201, 0.874343)
-- (2.55734, 0.894444)
-- (2.57316, 0.914545)
-- (2.58845, 0.934646)
-- (2.60422, 0.954747)
-- (2.61998, 0.974848)
-- (2.63572, 0.994949)
-- (2.65143, 1.01505)
-- (2.66713, 1.03515)
-- (2.68333, 1.05525)
-- (2.69899, 1.07535)
-- (2.71516, 1.09545)
-- (2.73078, 1.11556)
-- (2.74691, 1.13566)
-- (2.76303, 1.15576)
-- (2.77913, 1.17586)
-- (2.79521, 1.19596)
-- (2.81183, 1.21606)
-- (2.82788, 1.23616)
-- (2.84392, 1.25626)
-- (2.86049, 1.27636)
-- (2.87705, 1.29646)
-- (2.89304, 1.31657)
-- (2.90958, 1.33667)
-- (2.9261, 1.35677)
-- (2.9426, 1.37687)
-- (2.9591, 1.39697)
-- (2.97615, 1.41707)
-- (2.99262, 1.43717)
-- (3.00908, 1.45727)
-- (3.0261, 1.47737)
-- (3.04254, 1.49747)
-- (3.05954, 1.51758)
-- (3.07596, 1.53768)
-- (3.09294, 1.55778)
-- (3.10991, 1.57788)
-- (3.12688, 1.59798)
-- (3.14384, 1.61808)
-- (3.16079, 1.63818)
-- (3.17773, 1.65828)
-- (3.19466, 1.67838)
-- (3.21159, 1.69848)
-- (3.22909, 1.71859)
-- (3.24601, 1.73869)
-- (3.2635, 1.75879)
-- (3.2804, 1.77889)
-- (3.29789, 1.79899)
-- (3.31477, 1.81909)
-- (3.33225, 1.83919)
-- (3.34973, 1.85929)
-- (3.36659, 1.87939)
-- (3.38406, 1.89949)
-- (3.40152, 1.9196)
-- (3.41897, 1.9397)
-- (3.43643, 1.9598)
-- (3.45388, 1.9799)
-- (3.47132, 2)
% turn around
-- (3.4769, 2)
-- (3.46006, 1.9799)
-- (3.44259, 1.9598)
-- (3.42511, 1.9397)
-- (3.40764, 1.9196)
-- (3.39077, 1.89949)
-- (3.37328, 1.87939)
-- (3.35639, 1.85929)
-- (3.3395, 1.83919)
-- (3.322, 1.81909)
-- (3.30509, 1.79899)
-- (3.28817, 1.77889)
-- (3.27125, 1.75879)
-- (3.25373, 1.73869)
-- (3.23679, 1.71859)
-- (3.22043, 1.69848)
-- (3.20348, 1.67838)
-- (3.18651, 1.65828)
-- (3.16954, 1.63818)
-- (3.15315, 1.61808)
-- (3.13616, 1.59798)
-- (3.11974, 1.57788)
-- (3.10273, 1.55778)
-- (3.08629, 1.53768)
-- (3.06983, 1.51758)
-- (3.0528, 1.49747)
-- (3.03632, 1.47737)
-- (3.01983, 1.45727)
-- (3.0039, 1.43717)
-- (2.98738, 1.41707)
-- (2.97085, 1.39697)
-- (2.95487, 1.37687)
-- (2.93832, 1.35677)
-- (2.92231, 1.33667)
-- (2.90573, 1.31657)
-- (2.88969, 1.29646)
-- (2.87363, 1.27636)
-- (2.85756, 1.25626)
-- (2.84201, 1.23616)
-- (2.82591, 1.21606)
-- (2.80978, 1.19596)
-- (2.79418, 1.17586)
-- (2.77802, 1.15576)
-- (2.76238, 1.13566)
-- (2.74672, 1.11556)
-- (2.73104, 1.09545)
-- (2.71534, 1.07535)
-- (2.70015, 1.05525)
-- (2.6844, 1.03515)
-- (2.66916, 1.01505)
-- (2.65338, 0.994949)
-- (2.63809, 0.974848)
-- (2.62278, 0.954747)
-- (2.60744, 0.934646)
-- (2.5926, 0.914545)
-- (2.57721, 0.894444)
-- (2.56231, 0.874343)
-- (2.54738, 0.854242)
-- (2.53242, 0.834141)
-- (2.51743, 0.81404)
-- (2.50241, 0.793939)
-- (2.48787, 0.773838)
-- (2.47279, 0.753737)
-- (2.45819, 0.733636)
-- (2.44355, 0.713535)
-- (2.42887, 0.693434)
-- (2.41466, 0.673333)
-- (2.39992, 0.653232)
-- (2.38563, 0.633131)
-- (2.37131, 0.61303)
-- (2.35694, 0.592929)
-- (2.34303, 0.572828)
-- (2.32859, 0.552727)
-- (2.31459, 0.532626)
-- (2.30056, 0.512525)
-- (2.28648, 0.492424)
-- (2.27283, 0.472323)
-- (2.25913, 0.452222)
-- (2.24539, 0.432121)
-- (2.23161, 0.41202)
-- (2.21778, 0.391919)
-- (2.20437, 0.371818)
-- (2.1909, 0.351717)
-- (2.17739, 0.331616)
-- (2.16383, 0.311515)
-- (2.15067, 0.291414)
-- (2.13746, 0.271313)
-- (2.1242, 0.251212)
-- (2.11133, 0.231111)
-- (2.0984, 0.21101)
-- (2.08541, 0.190909)
-- (2.07237, 0.170808)
-- (2.05971, 0.150707)
-- (2.04699, 0.130606)
-- (2.03421, 0.110505)
-- (2.02136, 0.090404)
-- (2.00889, 0.070303)
-- (1.99677, 0.050202)
-- (1.98428, 0.03)
-- (1.97817, 0.02)
-- (1.97204, 0.01)
-- cycle;
\drawqeight (1.97225, 0.01)
-- (1.9785, 0.02)
-- (1.98483, 0.03)
-- (1.99762, 0.050202)
-- (2.01059, 0.070303)
-- (2.02351, 0.090404)
-- (2.03636, 0.110505)
-- (2.04915, 0.130606)
-- (2.06232, 0.150707)
-- (2.07543, 0.170808)
-- (2.08893, 0.190909)
-- (2.10193, 0.21101)
-- (2.11532, 0.231111)
-- (2.12865, 0.251212)
-- (2.14193, 0.271313)
-- (2.15561, 0.291414)
-- (2.16925, 0.311515)
-- (2.18283, 0.331616)
-- (2.19682, 0.351717)
-- (2.21031, 0.371818)
-- (2.22421, 0.391919)
-- (2.23807, 0.41202)
-- (2.25188, 0.432121)
-- (2.26611, 0.452222)
-- (2.2803, 0.472323)
-- (2.29446, 0.492424)
-- (2.30857, 0.512525)
-- (2.32264, 0.532626)
-- (2.33715, 0.552727)
-- (2.35162, 0.572828)
-- (2.36605, 0.592929)
-- (2.38045, 0.61303)
-- (2.39481, 0.633131)
-- (2.40962, 0.653232)
-- (2.4244, 0.673333)
-- (2.43915, 0.693434)
-- (2.45386, 0.713535)
-- (2.46855, 0.733636)
-- (2.4832, 0.753737)
-- (2.49831, 0.773838)
-- (2.5134, 0.793939)
-- (2.52846, 0.81404)
-- (2.54349, 0.834141)
-- (2.5585, 0.854242)
-- (2.57398, 0.874343)
-- (2.58893, 0.894444)
-- (2.60436, 0.914545)
-- (2.61977, 0.934646)
-- (2.63515, 0.954747)
-- (2.65051, 0.974848)
-- (2.66585, 0.994949)
-- (2.68168, 1.01505)
-- (2.69697, 1.03515)
-- (2.71276, 1.05525)
-- (2.72853, 1.07535)
-- (2.74428, 1.09545)
-- (2.76001, 1.11556)
-- (2.77572, 1.13566)
-- (2.79141, 1.15576)
-- (2.80762, 1.17586)
-- (2.82327, 1.19596)
-- (2.83945, 1.21606)
-- (2.8556, 1.23616)
-- (2.87175, 1.25626)
-- (2.88787, 1.27636)
-- (2.90398, 1.29646)
-- (2.92007, 1.31657)
-- (2.93615, 1.33667)
-- (2.95221, 1.35677)
-- (2.96882, 1.37687)
-- (2.98485, 1.39697)
-- (3.00142, 1.41707)
-- (3.01799, 1.43717)
-- (3.03454, 1.45727)
-- (3.05108, 1.47737)
-- (3.06761, 1.49747)
-- (3.08413, 1.51758)
-- (3.10063, 1.53768)
-- (3.11712, 1.55778)
-- (3.1336, 1.57788)
-- (3.15065, 1.59798)
-- (3.16711, 1.61808)
-- (3.18414, 1.63818)
-- (3.20116, 1.65828)
-- (3.21759, 1.67838)
-- (3.23459, 1.69848)
-- (3.25159, 1.71859)
-- (3.26857, 1.73869)
-- (3.28555, 1.75879)
-- (3.30252, 1.77889)
-- (3.31949, 1.79899)
-- (3.33644, 1.81909)
-- (3.35339, 1.83919)
-- (3.37094, 1.85929)
-- (3.38787, 1.87939)
-- (3.40479, 1.89949)
-- (3.42232, 1.9196)
-- (3.43923, 1.9397)
-- (3.45675, 1.9598)
-- (3.47427, 1.9799)
-- (3.49116, 2)
% turn around
-- (3.49736, 2)
-- (3.47983, 1.9799)
-- (3.46291, 1.9598)
-- (3.44599, 1.9397)
-- (3.42844, 1.9196)
-- (3.4115, 1.89949)
-- (3.39456, 1.87939)
-- (3.3776, 1.85929)
-- (3.36064, 1.83919)
-- (3.34367, 1.81909)
-- (3.32669, 1.79899)
-- (3.3097, 1.77889)
-- (3.2927, 1.75879)
-- (3.2757, 1.73869)
-- (3.25928, 1.71859)
-- (3.24226, 1.69848)
-- (3.22582, 1.67838)
-- (3.20878, 1.65828)
-- (3.19231, 1.63818)
-- (3.17584, 1.61808)
-- (3.15935, 1.59798)
-- (3.14227, 1.57788)
-- (3.12576, 1.55778)
-- (3.10924, 1.53768)
-- (3.09327, 1.51758)
-- (3.07673, 1.49747)
-- (3.06016, 1.47737)
-- (3.04416, 1.45727)
-- (3.02757, 1.43717)
-- (3.01153, 1.41707)
-- (2.99492, 1.39697)
-- (2.97885, 1.37687)
-- (2.96277, 1.35677)
-- (2.94667, 1.33667)
-- (2.93056, 1.31657)
-- (2.91442, 1.29646)
-- (2.89882, 1.27636)
-- (2.88266, 1.25626)
-- (2.86702, 1.23616)
-- (2.85082, 1.21606)
-- (2.83514, 1.19596)
-- (2.81945, 1.17586)
-- (2.80373, 1.15576)
-- (2.78799, 1.13566)
-- (2.77224, 1.11556)
-- (2.75699, 1.09545)
-- (2.74119, 1.07535)
-- (2.7259, 1.05525)
-- (2.71058, 1.03515)
-- (2.69524, 1.01505)
-- (2.67987, 0.994949)
-- (2.66448, 0.974848)
-- (2.64907, 0.954747)
-- (2.63414, 0.934646)
-- (2.61919, 0.914545)
-- (2.6037, 0.894444)
-- (2.58869, 0.874343)
-- (2.57366, 0.854242)
-- (2.5591, 0.834141)
-- (2.544, 0.81404)
-- (2.52938, 0.793939)
-- (2.51473, 0.773838)
-- (2.49955, 0.753737)
-- (2.48532, 0.733636)
-- (2.47057, 0.713535)
-- (2.45579, 0.693434)
-- (2.44146, 0.673333)
-- (2.4271, 0.653232)
-- (2.41269, 0.633131)
-- (2.39826, 0.61303)
-- (2.38426, 0.592929)
-- (2.36975, 0.572828)
-- (2.35568, 0.552727)
-- (2.34157, 0.532626)
-- (2.32742, 0.512525)
-- (2.31369, 0.492424)
-- (2.29993, 0.472323)
-- (2.28612, 0.452222)
-- (2.27226, 0.432121)
-- (2.25836, 0.41202)
-- (2.24487, 0.391919)
-- (2.23134, 0.371818)
-- (2.21776, 0.351717)
-- (2.20413, 0.331616)
-- (2.1909, 0.311515)
-- (2.17762, 0.291414)
-- (2.16429, 0.271313)
-- (2.15091, 0.251212)
-- (2.13791, 0.231111)
-- (2.12487, 0.21101)
-- (2.11176, 0.190909)
-- (2.0986, 0.170808)
-- (2.08582, 0.150707)
-- (2.07297, 0.130606)
-- (2.06007, 0.110505)
-- (2.04753, 0.090404)
-- (2.03493, 0.070303)
-- (2.02227, 0.050202)
-- (2.00995, 0.03)
-- (2.00378, 0.02)
-- (1.99759, 0.01)
-- cycle;
\drawqeight (1.99772, 0.01)
-- (2.00395, 0.02)
-- (2.01016, 0.03)
-- (2.02312, 0.050202)
-- (2.03579, 0.070303)
-- (2.04839, 0.090404)
-- (2.06136, 0.110505)
-- (2.07427, 0.130606)
-- (2.08712, 0.150707)
-- (2.09991, 0.170808)
-- (2.11308, 0.190909)
-- (2.12619, 0.21101)
-- (2.13969, 0.231111)
-- (2.15269, 0.251212)
-- (2.16608, 0.271313)
-- (2.17942, 0.291414)
-- (2.19316, 0.311515)
-- (2.20639, 0.331616)
-- (2.22003, 0.351717)
-- (2.23363, 0.371818)
-- (2.24763, 0.391919)
-- (2.26113, 0.41202)
-- (2.27504, 0.432121)
-- (2.28891, 0.452222)
-- (2.30273, 0.472323)
-- (2.31698, 0.492424)
-- (2.33119, 0.512525)
-- (2.34536, 0.532626)
-- (2.35948, 0.552727)
-- (2.37357, 0.572828)
-- (2.3881, 0.592929)
-- (2.40211, 0.61303)
-- (2.41656, 0.633131)
-- (2.43098, 0.653232)
-- (2.44585, 0.673333)
-- (2.46019, 0.693434)
-- (2.47499, 0.713535)
-- (2.48976, 0.733636)
-- (2.5045, 0.753737)
-- (2.5192, 0.773838)
-- (2.53388, 0.793939)
-- (2.54902, 0.81404)
-- (2.56413, 0.834141)
-- (2.57871, 0.854242)
-- (2.59377, 0.874343)
-- (2.6093, 0.894444)
-- (2.62431, 0.914545)
-- (2.63928, 0.934646)
-- (2.65474, 0.954747)
-- (2.67018, 0.974848)
-- (2.68559, 0.994949)
-- (2.70098, 1.01505)
-- (2.71634, 1.03515)
-- (2.73168, 1.05525)
-- (2.74752, 1.07535)
-- (2.76282, 1.09545)
-- (2.77862, 1.11556)
-- (2.7944, 1.13566)
-- (2.81016, 1.15576)
-- (2.8259, 1.17586)
-- (2.84162, 1.19596)
-- (2.85732, 1.21606)
-- (2.87354, 1.23616)
-- (2.88921, 1.25626)
-- (2.9054, 1.27636)
-- (2.92102, 1.29646)
-- (2.93718, 1.31657)
-- (2.95332, 1.33667)
-- (2.96944, 1.35677)
-- (2.98555, 1.37687)
-- (3.0022, 1.39697)
-- (3.01827, 1.41707)
-- (3.03434, 1.43717)
-- (3.05095, 1.45727)
-- (3.06755, 1.47737)
-- (3.08356, 1.49747)
-- (3.10014, 1.51758)
-- (3.1167, 1.53768)
-- (3.13324, 1.55778)
-- (3.14978, 1.57788)
-- (3.16631, 1.59798)
-- (3.18282, 1.61808)
-- (3.1999, 1.63818)
-- (3.21639, 1.65828)
-- (3.23287, 1.67838)
-- (3.24993, 1.69848)
-- (3.26638, 1.71859)
-- (3.28342, 1.73869)
-- (3.30045, 1.75879)
-- (3.31747, 1.77889)
-- (3.33389, 1.79899)
-- (3.35089, 1.81909)
-- (3.36788, 1.83919)
-- (3.38487, 1.85929)
-- (3.40185, 1.87939)
-- (3.41943, 1.89949)
-- (3.4364, 1.9196)
-- (3.45336, 1.9397)
-- (3.47031, 1.9598)
-- (3.48786, 1.9799)
-- (3.5048, 2)
% turn around
-- (3.50666, 2)
-- (3.48972, 1.9799)
-- (3.47277, 1.9598)
-- (3.4552, 1.9397)
-- (3.43823, 1.9196)
-- (3.42126, 1.89949)
-- (3.40428, 1.87939)
-- (3.3873, 1.85929)
-- (3.3703, 1.83919)
-- (3.3533, 1.81909)
-- (3.33628, 1.79899)
-- (3.31926, 1.77889)
-- (3.30283, 1.75879)
-- (3.2858, 1.73869)
-- (3.26934, 1.71859)
-- (3.25229, 1.69848)
-- (3.23581, 1.67838)
-- (3.21873, 1.65828)
-- (3.20224, 1.63818)
-- (3.18573, 1.61808)
-- (3.1692, 1.59798)
-- (3.15267, 1.57788)
-- (3.13612, 1.55778)
-- (3.11956, 1.53768)
-- (3.10299, 1.51758)
-- (3.08698, 1.49747)
-- (3.07038, 1.47737)
-- (3.05434, 1.45727)
-- (3.03772, 1.43717)
-- (3.02165, 1.41707)
-- (3.00556, 1.39697)
-- (2.98945, 1.37687)
-- (2.97333, 1.35677)
-- (2.95719, 1.33667)
-- (2.94104, 1.31657)
-- (2.92487, 1.29646)
-- (2.90923, 1.27636)
-- (2.89303, 1.25626)
-- (2.87735, 1.23616)
-- (2.86111, 1.21606)
-- (2.8454, 1.19596)
-- (2.82966, 1.17586)
-- (2.81391, 1.15576)
-- (2.79867, 1.13566)
-- (2.78287, 1.11556)
-- (2.76705, 1.09545)
-- (2.75174, 1.07535)
-- (2.73641, 1.05525)
-- (2.72053, 1.03515)
-- (2.70515, 1.01505)
-- (2.69026, 0.994949)
-- (2.67483, 0.974848)
-- (2.65938, 0.954747)
-- (2.64441, 0.934646)
-- (2.62942, 0.914545)
-- (2.61389, 0.894444)
-- (2.59884, 0.874343)
-- (2.58427, 0.854242)
-- (2.56917, 0.834141)
-- (2.55403, 0.81404)
-- (2.53937, 0.793939)
-- (2.52467, 0.773838)
-- (2.50995, 0.753737)
-- (2.49519, 0.733636)
-- (2.4804, 0.713535)
-- (2.46606, 0.693434)
-- (2.45169, 0.673333)
-- (2.4368, 0.653232)
-- (2.42284, 0.633131)
-- (2.40837, 0.61303)
-- (2.39385, 0.592929)
-- (2.37978, 0.572828)
-- (2.36566, 0.552727)
-- (2.35151, 0.532626)
-- (2.33731, 0.512525)
-- (2.32355, 0.492424)
-- (2.30927, 0.472323)
-- (2.29542, 0.452222)
-- (2.28152, 0.432121)
-- (2.26804, 0.41202)
-- (2.25406, 0.391919)
-- (2.24048, 0.371818)
-- (2.22686, 0.351717)
-- (2.21365, 0.331616)
-- (2.19993, 0.311515)
-- (2.18661, 0.291414)
-- (2.17323, 0.271313)
-- (2.16026, 0.251212)
-- (2.14678, 0.231111)
-- (2.13369, 0.21101)
-- (2.12054, 0.190909)
-- (2.10778, 0.170808)
-- (2.09495, 0.150707)
-- (2.08207, 0.130606)
-- (2.06912, 0.110505)
-- (2.05611, 0.090404)
-- (2.04348, 0.070303)
-- (2.0312, 0.050202)
-- (2.01858, 0.03)
-- (2.01235, 0.02)
-- (2.00618, 0.01)
-- cycle;
   \drawqsvn (-1.99378, 0.01)
-- (-1.98113, 0.030101)
-- (-1.96909, 0.050202)
-- (-1.95652, 0.070303)
-- (-1.94469, 0.090404)
-- (-1.93232, 0.110505)
-- (-1.92028, 0.130606)
-- (-1.90857, 0.150707)
-- (-1.89632, 0.170808)
-- (-1.88485, 0.190909)
-- (-1.87283, 0.21101)
-- (-1.86116, 0.231111)
-- (-1.8494, 0.251212)
-- (-1.83798, 0.271313)
-- (-1.82647, 0.291414)
-- (-1.81532, 0.311515)
-- (-1.80363, 0.331616)
-- (-1.7923, 0.351717)
-- (-1.78134, 0.371818)
-- (-1.7703, 0.391919)
-- (-1.75917, 0.41202)
-- (-1.74796, 0.432121)
-- (-1.73713, 0.452222)
-- (-1.72621, 0.472323)
-- (-1.71569, 0.492424)
-- (-1.70462, 0.512525)
-- (-1.69441, 0.532626)
-- (-1.68366, 0.552727)
-- (-1.67331, 0.572828)
-- (-1.66288, 0.592929)
-- (-1.65239, 0.61303)
-- (-1.6423, 0.633131)
-- (-1.63166, 0.653232)
-- (-1.62193, 0.673333)
-- (-1.61164, 0.693434)
-- (-1.60177, 0.713535)
-- (-1.59184, 0.733636)
-- (-1.58184, 0.753737)
-- (-1.57178, 0.773838)
-- (-1.56215, 0.793939)
-- (-1.55247, 0.81404)
-- (-1.54322, 0.834141)
-- (-1.53342, 0.854242)
-- (-1.52406, 0.874343)
-- (-1.51465, 0.894444)
-- (-1.50518, 0.914545)
-- (-1.49617, 0.934646)
-- (-1.4871, 0.954747)
-- (-1.47798, 0.974848)
-- (-1.46881, 0.994949)
-- (-1.45959, 1.01505)
-- (-1.45084, 1.03515)
-- (-1.44204, 1.05525)
-- (-1.4332, 1.07535)
-- (-1.4243, 1.09545)
-- (-1.41589, 1.11556)
-- (-1.40743, 1.13566)
-- (-1.39893, 1.15576)
-- (-1.39039, 1.17586)
-- (-1.3818, 1.19596)
-- (-1.37371, 1.21606)
-- (-1.36557, 1.23616)
-- (-1.3574, 1.25626)
-- (-1.34919, 1.27636)
-- (-1.34094, 1.29646)
-- (-1.3332, 1.31657)
-- (-1.32487, 1.33667)
-- (-1.31705, 1.35677)
-- (-1.3092, 1.37687)
-- (-1.30187, 1.39697)
-- (-1.29395, 1.41707)
-- (-1.28656, 1.43717)
-- (-1.27856, 1.45727)
-- (-1.2711, 1.47737)
-- (-1.26361, 1.49747)
-- (-1.25666, 1.51758)
-- (-1.2491, 1.53768)
-- (-1.24152, 1.55778)
-- (-1.23447, 1.57788)
-- (-1.2274, 1.59798)
-- (-1.22031, 1.61808)
-- (-1.21318, 1.63818)
-- (-1.20603, 1.65828)
-- (-1.19943, 1.67838)
-- (-1.19222, 1.69848)
-- (-1.18558, 1.71859)
-- (-1.17891, 1.73869)
-- (-1.17222, 1.75879)
-- (-1.1655, 1.77889)
-- (-1.15876, 1.79899)
-- (-1.1526, 1.81909)
-- (-1.14581, 1.83919)
-- (-1.1396, 1.85929)
-- (-1.13338, 1.87939)
-- (-1.12652, 1.89949)
-- (-1.12025, 1.9196)
-- (-1.11458, 1.9397)
-- (-1.10827, 1.9598)
-- (-1.10195, 1.9799)
-- (-1.09622, 2)
% turn around
-- (-1.09002, 2)
-- (-1.09577, 1.9799)
-- (-1.1015, 1.9598)
-- (-1.10782, 1.9397)
-- (-1.11413, 1.9196)
-- (-1.11981, 1.89949)
-- (-1.12608, 1.87939)
-- (-1.13233, 1.85929)
-- (-1.13916, 1.83919)
-- (-1.14537, 1.81909)
-- (-1.15156, 1.79899)
-- (-1.15833, 1.77889)
-- (-1.16447, 1.75879)
-- (-1.17119, 1.73869)
-- (-1.17788, 1.71859)
-- (-1.18456, 1.69848)
-- (-1.1912, 1.67838)
-- (-1.19841, 1.65828)
-- (-1.20501, 1.63818)
-- (-1.21216, 1.61808)
-- (-1.21871, 1.59798)
-- (-1.22581, 1.57788)
-- (-1.23288, 1.55778)
-- (-1.23992, 1.53768)
-- (-1.24751, 1.51758)
-- (-1.25449, 1.49747)
-- (-1.26202, 1.47737)
-- (-1.26951, 1.45727)
-- (-1.27641, 1.43717)
-- (-1.2844, 1.41707)
-- (-1.2918, 1.39697)
-- (-1.29916, 1.37687)
-- (-1.30705, 1.35677)
-- (-1.3149, 1.33667)
-- (-1.32272, 1.31657)
-- (-1.33049, 1.29646)
-- (-1.33824, 1.27636)
-- (-1.34594, 1.25626)
-- (-1.35416, 1.23616)
-- (-1.36233, 1.21606)
-- (-1.37047, 1.19596)
-- (-1.37856, 1.17586)
-- (-1.38715, 1.15576)
-- (-1.39516, 1.13566)
-- (-1.40366, 1.11556)
-- (-1.41212, 1.09545)
-- (-1.42053, 1.07535)
-- (-1.42943, 1.05525)
-- (-1.43828, 1.03515)
-- (-1.44655, 1.01505)
-- (-1.45583, 0.994949)
-- (-1.46453, 0.974848)
-- (-1.47318, 0.954747)
-- (-1.4823, 0.934646)
-- (-1.49137, 0.914545)
-- (-1.50038, 0.894444)
-- (-1.50985, 0.874343)
-- (-1.51927, 0.854242)
-- (-1.52862, 0.834141)
-- (-1.53793, 0.81404)
-- (-1.54717, 0.793939)
-- (-1.55686, 0.773838)
-- (-1.56648, 0.753737)
-- (-1.57605, 0.733636)
-- (-1.58604, 0.713535)
-- (-1.59598, 0.693434)
-- (-1.60584, 0.673333)
-- (-1.61565, 0.653232)
-- (-1.62587, 0.633131)
-- (-1.63554, 0.61303)
-- (-1.64611, 0.592929)
-- (-1.65613, 0.572828)
-- (-1.66655, 0.552727)
-- (-1.6769, 0.532626)
-- (-1.68718, 0.512525)
-- (-1.69786, 0.492424)
-- (-1.70846, 0.472323)
-- (-1.71898, 0.452222)
-- (-1.72989, 0.432121)
-- (-1.74072, 0.41202)
-- (-1.75147, 0.391919)
-- (-1.7626, 0.371818)
-- (-1.77364, 0.351717)
-- (-1.7846, 0.331616)
-- (-1.79592, 0.311515)
-- (-1.80716, 0.291414)
-- (-1.81831, 0.271313)
-- (-1.82981, 0.251212)
-- (-1.84122, 0.231111)
-- (-1.85254, 0.21101)
-- (-1.86421, 0.190909)
-- (-1.87578, 0.170808)
-- (-1.88769, 0.150707)
-- (-1.89949, 0.130606)
-- (-1.9112, 0.110505)
-- (-1.92324, 0.090404)
-- (-1.93517, 0.070303)
-- (-1.94742, 0.050202)
-- (-1.95956, 0.030101)
-- (-1.97159, 0.01)
-- cycle;
\drawqsvn (-1.97138, 0.01)
-- (-1.95871, 0.030101)
-- (-1.94614, 0.050202)
-- (-1.93389, 0.070303)
-- (-1.92152, 0.090404)
-- (-1.90904, 0.110505)
-- (-1.89689, 0.130606)
-- (-1.88508, 0.150707)
-- (-1.87272, 0.170808)
-- (-1.86113, 0.190909)
-- (-1.84901, 0.21101)
-- (-1.83724, 0.231111)
-- (-1.82536, 0.251212)
-- (-1.81384, 0.271313)
-- (-1.80222, 0.291414)
-- (-1.79051, 0.311515)
-- (-1.77916, 0.331616)
-- (-1.76772, 0.351717)
-- (-1.7562, 0.371818)
-- (-1.74504, 0.391919)
-- (-1.73381, 0.41202)
-- (-1.72295, 0.432121)
-- (-1.712, 0.452222)
-- (-1.70098, 0.472323)
-- (-1.68988, 0.492424)
-- (-1.67917, 0.512525)
-- (-1.66838, 0.532626)
-- (-1.658, 0.552727)
-- (-1.64706, 0.572828)
-- (-1.63652, 0.592929)
-- (-1.6264, 0.61303)
-- (-1.61572, 0.633131)
-- (-1.60546, 0.653232)
-- (-1.59512, 0.673333)
-- (-1.58521, 0.693434)
-- (-1.57523, 0.713535)
-- (-1.56519, 0.733636)
-- (-1.55509, 0.753737)
-- (-1.54542, 0.773838)
-- (-1.53519, 0.793939)
-- (-1.52589, 0.81404)
-- (-1.51604, 0.834141)
-- (-1.50663, 0.854242)
-- (-1.49717, 0.874343)
-- (-1.48765, 0.894444)
-- (-1.47807, 0.914545)
-- (-1.46895, 0.934646)
-- (-1.45978, 0.954747)
-- (-1.45056, 0.974848)
-- (-1.44128, 0.994949)
-- (-1.43247, 1.01505)
-- (-1.42362, 1.03515)
-- (-1.41472, 1.05525)
-- (-1.40576, 1.07535)
-- (-1.39729, 1.09545)
-- (-1.38825, 1.11556)
-- (-1.37969, 1.13566)
-- (-1.37108, 1.15576)
-- (-1.36297, 1.17586)
-- (-1.35428, 1.19596)
-- (-1.34608, 1.21606)
-- (-1.33785, 1.23616)
-- (-1.32958, 1.25626)
-- (-1.32126, 1.27636)
-- (-1.31346, 1.29646)
-- (-1.30561, 1.31657)
-- (-1.29774, 1.33667)
-- (-1.28982, 1.35677)
-- (-1.28187, 1.37687)
-- (-1.27389, 1.39697)
-- (-1.26643, 1.41707)
-- (-1.25893, 1.43717)
-- (-1.25141, 1.45727)
-- (-1.24385, 1.47737)
-- (-1.23626, 1.49747)
-- (-1.22921, 1.51758)
-- (-1.22156, 1.53768)
-- (-1.21445, 1.55778)
-- (-1.20732, 1.57788)
-- (-1.20015, 1.59798)
-- (-1.19296, 1.61808)
-- (-1.18632, 1.63818)
-- (-1.17908, 1.65828)
-- (-1.17239, 1.67838)
-- (-1.16568, 1.69848)
-- (-1.15894, 1.71859)
-- (-1.15219, 1.73869)
-- (-1.1454, 1.75879)
-- (-1.13919, 1.77889)
-- (-1.13236, 1.79899)
-- (-1.12611, 1.81909)
-- (-1.11924, 1.83919)
-- (-1.11294, 1.85929)
-- (-1.10663, 1.87939)
-- (-1.10029, 1.89949)
-- (-1.09455, 1.9196)
-- (-1.08818, 1.9397)
-- (-1.0824, 1.9598)
-- (-1.07599, 1.9799)
-- (-1.07018, 2)
% turn around
-- (-1.05282, 2)
-- (-1.05869, 1.9799)
-- (-1.06454, 1.9598)
-- (-1.07037, 1.9397)
-- (-1.07619, 1.9196)
-- (-1.08199, 1.89949)
-- (-1.08778, 1.87939)
-- (-1.09416, 1.85929)
-- (-1.09991, 1.83919)
-- (-1.10625, 1.81909)
-- (-1.11197, 1.79899)
-- (-1.11827, 1.77889)
-- (-1.12455, 1.75879)
-- (-1.13081, 1.73869)
-- (-1.13705, 1.71859)
-- (-1.14386, 1.69848)
-- (-1.15005, 1.67838)
-- (-1.15682, 1.65828)
-- (-1.16297, 1.63818)
-- (-1.16969, 1.61808)
-- (-1.17638, 1.59798)
-- (-1.18305, 1.57788)
-- (-1.19027, 1.55778)
-- (-1.19689, 1.53768)
-- (-1.20406, 1.51758)
-- (-1.21062, 1.49747)
-- (-1.21774, 1.47737)
-- (-1.22482, 1.45727)
-- (-1.23188, 1.43717)
-- (-1.2389, 1.41707)
-- (-1.24646, 1.39697)
-- (-1.25343, 1.37687)
-- (-1.26093, 1.35677)
-- (-1.26839, 1.33667)
-- (-1.27583, 1.31657)
-- (-1.28323, 1.29646)
-- (-1.29114, 1.27636)
-- (-1.29848, 1.25626)
-- (-1.30632, 1.23616)
-- (-1.31413, 1.21606)
-- (-1.3219, 1.19596)
-- (-1.33018, 1.17586)
-- (-1.33788, 1.15576)
-- (-1.34607, 1.13566)
-- (-1.35423, 1.11556)
-- (-1.36234, 1.09545)
-- (-1.37042, 1.07535)
-- (-1.37898, 1.05525)
-- (-1.38697, 1.03515)
-- (-1.39545, 1.01505)
-- (-1.40388, 0.994949)
-- (-1.41278, 0.974848)
-- (-1.42112, 0.954747)
-- (-1.42993, 0.934646)
-- (-1.43869, 0.914545)
-- (-1.4474, 0.894444)
-- (-1.45657, 0.874343)
-- (-1.46519, 0.854242)
-- (-1.47426, 0.834141)
-- (-1.48327, 0.81404)
-- (-1.49274, 0.793939)
-- (-1.50165, 0.773838)
-- (-1.511, 0.753737)
-- (-1.5203, 0.733636)
-- (-1.53003, 0.713535)
-- (-1.53921, 0.693434)
-- (-1.54883, 0.673333)
-- (-1.55886, 0.653232)
-- (-1.56836, 0.633131)
-- (-1.57827, 0.61303)
-- (-1.58812, 0.592929)
-- (-1.5979, 0.572828)
-- (-1.60809, 0.552727)
-- (-1.61822, 0.532626)
-- (-1.62828, 0.512525)
-- (-1.63827, 0.492424)
-- (-1.64865, 0.472323)
-- (-1.65897, 0.452222)
-- (-1.66968, 0.432121)
-- (-1.67984, 0.41202)
-- (-1.6904, 0.391919)
-- (-1.70134, 0.371818)
-- (-1.71219, 0.351717)
-- (-1.72297, 0.331616)
-- (-1.73366, 0.311515)
-- (-1.74473, 0.291414)
-- (-1.75571, 0.271313)
-- (-1.7666, 0.251212)
-- (-1.77786, 0.231111)
-- (-1.78902, 0.21101)
-- (-1.80054, 0.190909)
-- (-1.81196, 0.170808)
-- (-1.8233, 0.150707)
-- (-1.83453, 0.130606)
-- (-1.84611, 0.110505)
-- (-1.85802, 0.090404)
-- (-1.86983, 0.070303)
-- (-1.88154, 0.050202)
-- (-1.89357, 0.030101)
-- (-1.9052, 0.01)
-- cycle;
\drawqsvn (-1.90474, 0.01)
-- (-1.89188, 0.030101)
-- (-1.87899, 0.050202)
-- (-1.86641, 0.070303)
-- (-1.85373, 0.090404)
-- (-1.84137, 0.110505)
-- (-1.8289, 0.130606)
-- (-1.81677, 0.150707)
-- (-1.80453, 0.170808)
-- (-1.7922, 0.190909)
-- (-1.7802, 0.21101)
-- (-1.76811, 0.231111)
-- (-1.75637, 0.251212)
-- (-1.74453, 0.271313)
-- (-1.7326, 0.291414)
-- (-1.72103, 0.311515)
-- (-1.70937, 0.331616)
-- (-1.69763, 0.351717)
-- (-1.68625, 0.371818)
-- (-1.67479, 0.391919)
-- (-1.6637, 0.41202)
-- (-1.65254, 0.432121)
-- (-1.64129, 0.452222)
-- (-1.63043, 0.472323)
-- (-1.6195, 0.492424)
-- (-1.60848, 0.512525)
-- (-1.59787, 0.532626)
-- (-1.58718, 0.552727)
-- (-1.57642, 0.572828)
-- (-1.56607, 0.592929)
-- (-1.55516, 0.61303)
-- (-1.54516, 0.633131)
-- (-1.5346, 0.653232)
-- (-1.52446, 0.673333)
-- (-1.51426, 0.693434)
-- (-1.50448, 0.713535)
-- (-1.49415, 0.733636)
-- (-1.48425, 0.753737)
-- (-1.47479, 0.773838)
-- (-1.46477, 0.793939)
-- (-1.45519, 0.81404)
-- (-1.44556, 0.834141)
-- (-1.43638, 0.854242)
-- (-1.42714, 0.874343)
-- (-1.41785, 0.894444)
-- (-1.40851, 0.914545)
-- (-1.39912, 0.934646)
-- (-1.39019, 0.954747)
-- (-1.38121, 0.974848)
-- (-1.37219, 0.994949)
-- (-1.36363, 1.01505)
-- (-1.35451, 1.03515)
-- (-1.34587, 1.05525)
-- (-1.33718, 1.07535)
-- (-1.32898, 1.09545)
-- (-1.32074, 1.11556)
-- (-1.31192, 1.13566)
-- (-1.3036, 1.15576)
-- (-1.29577, 1.17586)
-- (-1.28737, 1.19596)
-- (-1.27947, 1.21606)
-- (-1.27153, 1.23616)
-- (-1.26355, 1.25626)
-- (-1.25554, 1.27636)
-- (-1.24805, 1.29646)
-- (-1.23997, 1.31657)
-- (-1.2324, 1.33667)
-- (-1.22481, 1.35677)
-- (-1.21774, 1.37687)
-- (-1.21008, 1.39697)
-- (-1.20295, 1.41707)
-- (-1.19523, 1.43717)
-- (-1.18805, 1.45727)
-- (-1.18083, 1.47737)
-- (-1.17416, 1.49747)
-- (-1.16689, 1.51758)
-- (-1.16017, 1.53768)
-- (-1.15285, 1.55778)
-- (-1.14607, 1.57788)
-- (-1.13927, 1.59798)
-- (-1.13303, 1.61808)
-- (-1.12619, 1.63818)
-- (-1.11932, 1.65828)
-- (-1.11302, 1.67838)
-- (-1.1067, 1.69848)
-- (-1.10035, 1.71859)
-- (-1.09399, 1.73869)
-- (-1.0876, 1.75879)
-- (-1.0812, 1.77889)
-- (-1.07537, 1.79899)
-- (-1.06893, 1.81909)
-- (-1.06307, 1.83919)
-- (-1.0572, 1.85929)
-- (-1.0513, 1.87939)
-- (-1.0454, 1.89949)
-- (-1.03947, 1.9196)
-- (-1.03353, 1.9397)
-- (-1.02758, 1.9598)
-- (-1.02223, 1.9799)
-- (-1.01686, 2)
% turn around
-- (-1.00012, 2)
-- (-1.00554, 1.9799)
-- (-1.01095, 1.9598)
-- (-1.01634, 1.9397)
-- (-1.02173, 1.9196)
-- (-1.0271, 1.89949)
-- (-1.03246, 1.87939)
-- (-1.03781, 1.85929)
-- (-1.04375, 1.83919)
-- (-1.04907, 1.81909)
-- (-1.05498, 1.79899)
-- (-1.06087, 1.77889)
-- (-1.06615, 1.75879)
-- (-1.07201, 1.73869)
-- (-1.07786, 1.71859)
-- (-1.08428, 1.69848)
-- (-1.09009, 1.67838)
-- (-1.09589, 1.65828)
-- (-1.10225, 1.63818)
-- (-1.10802, 1.61808)
-- (-1.11434, 1.59798)
-- (-1.12065, 1.57788)
-- (-1.12694, 1.55778)
-- (-1.1332, 1.53768)
-- (-1.13945, 1.51758)
-- (-1.14567, 1.49747)
-- (-1.15245, 1.47737)
-- (-1.15863, 1.45727)
-- (-1.16536, 1.43717)
-- (-1.17206, 1.41707)
-- (-1.17874, 1.39697)
-- (-1.18539, 1.37687)
-- (-1.19258, 1.35677)
-- (-1.19918, 1.33667)
-- (-1.20632, 1.31657)
-- (-1.21287, 1.29646)
-- (-1.21995, 1.27636)
-- (-1.227, 1.25626)
-- (-1.23456, 1.23616)
-- (-1.24155, 1.21606)
-- (-1.24906, 1.19596)
-- (-1.25599, 1.17586)
-- (-1.26343, 1.15576)
-- (-1.27084, 1.13566)
-- (-1.27875, 1.11556)
-- (-1.28609, 1.09545)
-- (-1.29393, 1.07535)
-- (-1.3012, 1.05525)
-- (-1.30897, 1.03515)
-- (-1.3167, 1.01505)
-- (-1.32491, 0.994949)
-- (-1.33257, 0.974848)
-- (-1.34071, 0.954747)
-- (-1.3488, 0.934646)
-- (-1.35686, 0.914545)
-- (-1.36538, 0.894444)
-- (-1.37335, 0.874343)
-- (-1.38179, 0.854242)
-- (-1.39019, 0.834141)
-- (-1.39854, 0.81404)
-- (-1.40734, 0.793939)
-- (-1.4161, 0.773838)
-- (-1.42431, 0.753737)
-- (-1.43347, 0.733636)
-- (-1.44208, 0.713535)
-- (-1.45113, 0.693434)
-- (-1.46013, 0.673333)
-- (-1.46908, 0.653232)
-- (-1.47798, 0.633131)
-- (-1.4873, 0.61303)
-- (-1.49657, 0.592929)
-- (-1.50578, 0.572828)
-- (-1.51494, 0.552727)
-- (-1.52451, 0.532626)
-- (-1.53403, 0.512525)
-- (-1.54348, 0.492424)
-- (-1.55334, 0.472323)
-- (-1.56313, 0.452222)
-- (-1.57286, 0.432121)
-- (-1.58299, 0.41202)
-- (-1.59259, 0.391919)
-- (-1.60304, 0.371818)
-- (-1.61297, 0.351717)
-- (-1.62327, 0.331616)
-- (-1.63351, 0.311515)
-- (-1.64367, 0.291414)
-- (-1.65421, 0.271313)
-- (-1.66467, 0.251212)
-- (-1.67506, 0.231111)
-- (-1.68581, 0.21101)
-- (-1.69648, 0.190909)
-- (-1.7075, 0.170808)
-- (-1.71801, 0.150707)
-- (-1.7293, 0.130606)
-- (-1.74007, 0.110505)
-- (-1.75119, 0.090404)
-- (-1.76265, 0.070303)
-- (-1.77358, 0.050202)
-- (-1.78486, 0.030101)
-- (-1.79625, 0.01)
-- cycle;
\drawqsvn (-1.79524, 0.01)
-- (-1.7819, 0.030101)
-- (-1.76848, 0.050202)
-- (-1.75539, 0.070303)
-- (-1.74218, 0.090404)
-- (-1.7293, 0.110505)
-- (-1.71631, 0.130606)
-- (-1.70322, 0.150707)
-- (-1.69046, 0.170808)
-- (-1.67759, 0.190909)
-- (-1.66507, 0.21101)
-- (-1.65246, 0.231111)
-- (-1.63974, 0.251212)
-- (-1.62738, 0.271313)
-- (-1.61493, 0.291414)
-- (-1.60238, 0.311515)
-- (-1.59019, 0.331616)
-- (-1.57837, 0.351717)
-- (-1.56601, 0.371818)
-- (-1.55402, 0.391919)
-- (-1.54195, 0.41202)
-- (-1.53025, 0.432121)
-- (-1.51847, 0.452222)
-- (-1.50661, 0.472323)
-- (-1.49515, 0.492424)
-- (-1.4836, 0.512525)
-- (-1.47198, 0.532626)
-- (-1.46076, 0.552727)
-- (-1.44946, 0.572828)
-- (-1.4381, 0.592929)
-- (-1.42714, 0.61303)
-- (-1.41611, 0.633131)
-- (-1.40502, 0.653232)
-- (-1.39434, 0.673333)
-- (-1.3836, 0.693434)
-- (-1.3728, 0.713535)
-- (-1.36193, 0.733636)
-- (-1.35149, 0.753737)
-- (-1.34099, 0.773838)
-- (-1.33043, 0.793939)
-- (-1.32032, 0.81404)
-- (-1.31014, 0.834141)
-- (-1.29991, 0.854242)
-- (-1.28963, 0.874343)
-- (-1.27979, 0.894444)
-- (-1.26991, 0.914545)
-- (-1.25997, 0.934646)
-- (-1.2505, 0.954747)
-- (-1.24046, 0.974848)
-- (-1.23088, 0.994949)
-- (-1.22126, 1.01505)
-- (-1.21212, 1.03515)
-- (-1.20293, 1.05525)
-- (-1.19369, 1.07535)
-- (-1.18442, 1.09545)
-- (-1.17509, 1.11556)
-- (-1.16626, 1.13566)
-- (-1.15739, 1.15576)
-- (-1.14847, 1.17586)
-- (-1.13952, 1.19596)
-- (-1.13107, 1.21606)
-- (-1.12258, 1.23616)
-- (-1.11351, 1.25626)
-- (-1.10549, 1.27636)
-- (-1.0969, 1.29646)
-- (-1.08881, 1.31657)
-- (-1.08015, 1.33667)
-- (-1.072, 1.35677)
-- (-1.06438, 1.37687)
-- (-1.05617, 1.39697)
-- (-1.04848, 1.41707)
-- (-1.04021, 1.43717)
-- (-1.03247, 1.45727)
-- (-1.02527, 1.47737)
-- (-1.01748, 1.49747)
-- (-1.00966, 1.51758)
-- (-1.00238, 1.53768)
-- (-0.995082, 1.55778)
-- (-0.987758, 1.57788)
-- (-0.98041, 1.59798)
-- (-0.973038, 1.61808)
-- (-0.966225, 1.63818)
-- (-0.959392, 1.65828)
-- (-0.951952, 1.67838)
-- (-0.945077, 1.69848)
-- (-0.938182, 1.71859)
-- (-0.93186, 1.73869)
-- (-0.924927, 1.75879)
-- (-0.918572, 1.77889)
-- (-0.9116, 1.79899)
-- (-0.90521, 1.81909)
-- (-0.898805, 1.83919)
-- (-0.892383, 1.85929)
-- (-0.886553, 1.87939)
-- (-0.880101, 1.89949)
-- (-0.874245, 1.9196)
-- (-0.867763, 1.9397)
-- (-0.861881, 1.9598)
-- (-0.855986, 1.9799)
-- (-0.85008, 2)
% turn around
-- (-0.82218, 2)
-- (-0.827559, 1.9799)
-- (-0.83293, 1.9598)
-- (-0.838906, 1.9397)
-- (-0.844259, 1.9196)
-- (-0.849604, 1.89949)
-- (-0.855548, 1.87939)
-- (-0.860875, 1.85929)
-- (-0.866797, 1.83919)
-- (-0.872707, 1.81909)
-- (-0.878006, 1.79899)
-- (-0.883894, 1.77889)
-- (-0.88977, 1.75879)
-- (-0.896228, 1.73869)
-- (-0.902078, 1.71859)
-- (-0.907916, 1.69848)
-- (-0.91433, 1.67838)
-- (-0.920728, 1.65828)
-- (-0.926525, 1.63818)
-- (-0.932893, 1.61808)
-- (-0.939244, 1.59798)
-- (-0.94558, 1.57788)
-- (-0.952475, 1.55778)
-- (-0.958776, 1.53768)
-- (-0.965633, 1.51758)
-- (-0.9719, 1.49747)
-- (-0.978719, 1.47737)
-- (-0.985517, 1.45727)
-- (-0.992296, 1.43717)
-- (-0.999054, 1.41707)
-- (-1.00635, 1.39697)
-- (-1.01307, 1.37687)
-- (-1.02032, 1.35677)
-- (-1.02755, 1.33667)
-- (-1.03475, 1.31657)
-- (-1.04193, 1.29646)
-- (-1.04909, 1.27636)
-- (-1.05676, 1.25626)
-- (-1.06387, 1.23616)
-- (-1.07149, 1.21606)
-- (-1.07908, 1.19596)
-- (-1.08665, 1.17586)
-- (-1.09419, 1.15576)
-- (-1.10223, 1.13566)
-- (-1.11024, 1.11556)
-- (-1.11769, 1.09545)
-- (-1.12564, 1.07535)
-- (-1.13408, 1.05525)
-- (-1.14197, 1.03515)
-- (-1.14982, 1.01505)
-- (-1.15816, 0.994949)
-- (-1.16646, 0.974848)
-- (-1.17472, 0.954747)
-- (-1.18347, 0.934646)
-- (-1.19166, 0.914545)
-- (-1.20032, 0.894444)
-- (-1.20895, 0.874343)
-- (-1.21753, 0.854242)
-- (-1.22607, 0.834141)
-- (-1.23508, 0.81404)
-- (-1.24404, 0.793939)
-- (-1.25296, 0.773838)
-- (-1.26183, 0.753737)
-- (-1.27115, 0.733636)
-- (-1.27993, 0.713535)
-- (-1.28916, 0.693434)
-- (-1.29882, 0.673333)
-- (-1.30795, 0.653232)
-- (-1.31752, 0.633131)
-- (-1.32703, 0.61303)
-- (-1.33649, 0.592929)
-- (-1.34589, 0.572828)
-- (-1.35572, 0.552727)
-- (-1.3655, 0.532626)
-- (-1.37521, 0.512525)
-- (-1.38534, 0.492424)
-- (-1.39541, 0.472323)
-- (-1.40542, 0.452222)
-- (-1.41537, 0.432121)
-- (-1.42572, 0.41202)
-- (-1.43601, 0.391919)
-- (-1.44669, 0.371818)
-- (-1.45684, 0.351717)
-- (-1.46739, 0.331616)
-- (-1.47831, 0.311515)
-- (-1.48872, 0.291414)
-- (-1.4995, 0.271313)
-- (-1.51021, 0.251212)
-- (-1.5213, 0.231111)
-- (-1.5323, 0.21101)
-- (-1.54323, 0.190909)
-- (-1.55452, 0.170808)
-- (-1.56573, 0.150707)
-- (-1.5773, 0.130606)
-- (-1.58834, 0.110505)
-- (-1.60017, 0.090404)
-- (-1.61148, 0.070303)
-- (-1.62313, 0.050202)
-- (-1.63511, 0.030101)
-- (-1.64658, 0.01)
-- cycle;
\drawqsvn (-1.64599, 0.01)
-- (-1.633, 0.030101)
-- (-1.62015, 0.050202)
-- (-1.60721, 0.070303)
-- (-1.59459, 0.090404)
-- (-1.58231, 0.110505)
-- (-1.5695, 0.130606)
-- (-1.55747, 0.150707)
-- (-1.54491, 0.170808)
-- (-1.53269, 0.190909)
-- (-1.52083, 0.21101)
-- (-1.50845, 0.231111)
-- (-1.49686, 0.251212)
-- (-1.48475, 0.271313)
-- (-1.473, 0.291414)
-- (-1.46162, 0.311515)
-- (-1.44971, 0.331616)
-- (-1.43818, 0.351717)
-- (-1.42703, 0.371818)
-- (-1.4158, 0.391919)
-- (-1.40451, 0.41202)
-- (-1.39314, 0.432121)
-- (-1.38216, 0.452222)
-- (-1.37112, 0.472323)
-- (-1.36047, 0.492424)
-- (-1.34977, 0.512525)
-- (-1.33899, 0.532626)
-- (-1.32863, 0.552727)
-- (-1.31821, 0.572828)
-- (-1.30773, 0.592929)
-- (-1.29719, 0.61303)
-- (-1.28707, 0.633131)
-- (-1.27689, 0.653232)
-- (-1.26666, 0.673333)
-- (-1.25686, 0.693434)
-- (-1.24701, 0.713535)
-- (-1.23711, 0.733636)
-- (-1.22765, 0.753737)
-- (-1.21814, 0.773838)
-- (-1.20858, 0.793939)
-- (-1.19898, 0.81404)
-- (-1.18983, 0.834141)
-- (-1.18063, 0.854242)
-- (-1.1714, 0.874343)
-- (-1.16262, 0.894444)
-- (-1.1533, 0.914545)
-- (-1.14444, 0.934646)
-- (-1.13606, 0.954747)
-- (-1.12713, 0.974848)
-- (-1.11867, 0.994949)
-- (-1.11018, 1.01505)
-- (-1.10166, 1.03515)
-- (-1.09309, 1.05525)
-- (-1.08502, 1.07535)
-- (-1.07692, 1.09545)
-- (-1.06878, 1.11556)
-- (-1.06061, 1.13566)
-- (-1.05241, 1.15576)
-- (-1.04472, 1.17586)
-- (-1.037, 1.19596)
-- (-1.02924, 1.21606)
-- (-1.02147, 1.23616)
-- (-1.0142, 1.25626)
-- (-1.00637, 1.27636)
-- (-0.999058, 1.29646)
-- (-0.991722, 1.31657)
-- (-0.984362, 1.33667)
-- (-0.977533, 1.35677)
-- (-0.970126, 1.37687)
-- (-0.963255, 1.39697)
-- (-0.956364, 1.41707)
-- (-0.949453, 1.43717)
-- (-0.942522, 1.45727)
-- (-0.936138, 1.47737)
-- (-0.929169, 1.49747)
-- (-0.922751, 1.51758)
-- (-0.916317, 1.53768)
-- (-0.909867, 1.55778)
-- (-0.903401, 1.57788)
-- (-0.896919, 1.59798)
-- (-0.891003, 1.61808)
-- (-0.884491, 1.63818)
-- (-0.878548, 1.65828)
-- (-0.872593, 1.67838)
-- (-0.866627, 1.69848)
-- (-0.860648, 1.71859)
-- (-0.854657, 1.73869)
-- (-0.848655, 1.75879)
-- (-0.843238, 1.77889)
-- (-0.837213, 1.79899)
-- (-0.831778, 1.81909)
-- (-0.826334, 1.83919)
-- (-0.820883, 1.85929)
-- (-0.815424, 1.87939)
-- (-0.809957, 1.89949)
-- (-0.804482, 1.9196)
-- (-0.799612, 1.9397)
-- (-0.794123, 1.9598)
-- (-0.789243, 1.9799)
-- (-0.78374, 2)
% turn around
-- (-0.75584, 2)
-- (-0.760198, 1.9799)
-- (-0.764556, 1.9598)
-- (-0.769528, 1.9397)
-- (-0.773884, 1.9196)
-- (-0.778849, 1.89949)
-- (-0.783203, 1.87939)
-- (-0.788163, 1.85929)
-- (-0.793119, 1.83919)
-- (-0.798071, 1.81909)
-- (-0.802418, 1.79899)
-- (-0.807962, 1.77889)
-- (-0.812902, 1.75879)
-- (-0.817838, 1.73869)
-- (-0.822769, 1.71859)
-- (-0.827697, 1.69848)
-- (-0.833208, 1.67838)
-- (-0.838126, 1.65828)
-- (-0.843623, 1.63818)
-- (-0.849113, 1.61808)
-- (-0.854594, 1.59798)
-- (-0.860067, 1.57788)
-- (-0.865532, 1.55778)
-- (-0.87099, 1.53768)
-- (-0.876439, 1.51758)
-- (-0.88188, 1.49747)
-- (-0.887881, 1.47737)
-- (-0.893304, 1.45727)
-- (-0.899282, 1.43717)
-- (-0.905249, 1.41707)
-- (-0.910644, 1.39697)
-- (-0.916588, 1.37687)
-- (-0.923077, 1.35677)
-- (-0.928995, 1.33667)
-- (-0.934901, 1.31657)
-- (-0.941345, 1.29646)
-- (-0.947225, 1.27636)
-- (-0.953639, 1.25626)
-- (-0.960037, 1.23616)
-- (-0.966419, 1.21606)
-- (-0.972784, 1.19596)
-- (-0.979133, 1.17586)
-- (-0.986002, 1.15576)
-- (-0.992318, 1.13566)
-- (-0.999148, 1.11556)
-- (-1.00596, 1.09545)
-- (-1.01275, 1.07535)
-- (-1.01952, 1.05525)
-- (-1.02627, 1.03515)
-- (-1.033, 1.01505)
-- (-1.04023, 0.994949)
-- (-1.04744, 0.974848)
-- (-1.05462, 0.954747)
-- (-1.06177, 0.934646)
-- (-1.06891, 0.914545)
-- (-1.07602, 0.894444)
-- (-1.08361, 0.874343)
-- (-1.09117, 0.854242)
-- (-1.09821, 0.834141)
-- (-1.10622, 0.81404)
-- (-1.1137, 0.793939)
-- (-1.12115, 0.773838)
-- (-1.12907, 0.753737)
-- (-1.13695, 0.733636)
-- (-1.14481, 0.713535)
-- (-1.15263, 0.693434)
-- (-1.16042, 0.673333)
-- (-1.16866, 0.653232)
-- (-1.17687, 0.633131)
-- (-1.18504, 0.61303)
-- (-1.19318, 0.592929)
-- (-1.20175, 0.572828)
-- (-1.20981, 0.552727)
-- (-1.21831, 0.532626)
-- (-1.22677, 0.512525)
-- (-1.23566, 0.492424)
-- (-1.24403, 0.472323)
-- (-1.25283, 0.452222)
-- (-1.26159, 0.432121)
-- (-1.2703, 0.41202)
-- (-1.27942, 0.391919)
-- (-1.2885, 0.371818)
-- (-1.29753, 0.351717)
-- (-1.30651, 0.331616)
-- (-1.3159, 0.311515)
-- (-1.32478, 0.291414)
-- (-1.33406, 0.271313)
-- (-1.34374, 0.251212)
-- (-1.35291, 0.231111)
-- (-1.36248, 0.21101)
-- (-1.37199, 0.190909)
-- (-1.38188, 0.170808)
-- (-1.39127, 0.150707)
-- (-1.40104, 0.130606)
-- (-1.41118, 0.110505)
-- (-1.42083, 0.090404)
-- (-1.43084, 0.070303)
-- (-1.44079, 0.050202)
-- (-1.4511, 0.030101)
-- (-1.46105, 0.01)
-- cycle;
\drawqsvn (-1.45882, 0.01)
-- (-1.44391, 0.030101)
-- (-1.42974, 0.050202)
-- (-1.41504, 0.070303)
-- (-1.40109, 0.090404)
-- (-1.38661, 0.110505)
-- (-1.37246, 0.130606)
-- (-1.35864, 0.150707)
-- (-1.34472, 0.170808)
-- (-1.33071, 0.190909)
-- (-1.31705, 0.21101)
-- (-1.30329, 0.231111)
-- (-1.28988, 0.251212)
-- (-1.27638, 0.271313)
-- (-1.26325, 0.291414)
-- (-1.25003, 0.311515)
-- (-1.23673, 0.331616)
-- (-1.22379, 0.351717)
-- (-1.21078, 0.371818)
-- (-1.19815, 0.391919)
-- (-1.18544, 0.41202)
-- (-1.17265, 0.432121)
-- (-1.16025, 0.452222)
-- (-1.14778, 0.472323)
-- (-1.13571, 0.492424)
-- (-1.12356, 0.512525)
-- (-1.11135, 0.532626)
-- (-1.09955, 0.552727)
-- (-1.08768, 0.572828)
-- (-1.07623, 0.592929)
-- (-1.06424, 0.61303)
-- (-1.05314, 0.633131)
-- (-1.04151, 0.653232)
-- (-1.0303, 0.673333)
-- (-1.01953, 0.693434)
-- (-1.00821, 0.713535)
-- (-0.997332, 0.733636)
-- (-0.986895, 0.753737)
-- (-0.975913, 0.773838)
-- (-0.965377, 0.793939)
-- (-0.955295, 0.81404)
-- (-0.944665, 0.834141)
-- (-0.934492, 0.854242)
-- (-0.924275, 0.874343)
-- (-0.914523, 0.894444)
-- (-0.904731, 0.914545)
-- (-0.894898, 0.934646)
-- (-0.885541, 0.954747)
-- (-0.876148, 0.974848)
-- (-0.866719, 0.994949)
-- (-0.857253, 1.01505)
-- (-0.848275, 1.03515)
-- (-0.839265, 1.05525)
-- (-0.830222, 1.07535)
-- (-0.821677, 1.09545)
-- (-0.812572, 1.11556)
-- (-0.804503, 1.13566)
-- (-0.795873, 1.15576)
-- (-0.787215, 1.17586)
-- (-0.779069, 1.19596)
-- (-0.770899, 1.21606)
-- (-0.763248, 1.23616)
-- (-0.755031, 1.25626)
-- (-0.747338, 1.27636)
-- (-0.739625, 1.29646)
-- (-0.731892, 1.31657)
-- (-0.724692, 1.33667)
-- (-0.716921, 1.35677)
-- (-0.709687, 1.37687)
-- (-0.702437, 1.39697)
-- (-0.695732, 1.41707)
-- (-0.688452, 1.43717)
-- (-0.681722, 1.45727)
-- (-0.674979, 1.47737)
-- (-0.668225, 1.49747)
-- (-0.661458, 1.51758)
-- (-0.655253, 1.53768)
-- (-0.648464, 1.55778)
-- (-0.642241, 1.57788)
-- (-0.63601, 1.59798)
-- (-0.629771, 1.61808)
-- (-0.624108, 1.63818)
-- (-0.617854, 1.65828)
-- (-0.612181, 1.67838)
-- (-0.606504, 1.69848)
-- (-0.600822, 1.71859)
-- (-0.595137, 1.73869)
-- (-0.589447, 1.75879)
-- (-0.583754, 1.77889)
-- (-0.578656, 1.79899)
-- (-0.572957, 1.81909)
-- (-0.567857, 1.83919)
-- (-0.562757, 1.85929)
-- (-0.557658, 1.87939)
-- (-0.552558, 1.89949)
-- (-0.547459, 1.9196)
-- (-0.542973, 1.9397)
-- (-0.537875, 1.9598)
-- (-0.533396, 1.9799)
-- (-0.5283, 2)
% turn around
-- (-0.50226, 2)
-- (-0.506204, 1.9799)
-- (-0.510156, 1.9598)
-- (-0.51473, 1.9397)
-- (-0.518696, 1.9196)
-- (-0.523281, 1.89949)
-- (-0.527261, 1.87939)
-- (-0.531855, 1.85929)
-- (-0.535849, 1.83919)
-- (-0.540454, 1.81909)
-- (-0.545062, 1.79899)
-- (-0.549674, 1.77889)
-- (-0.55429, 1.75879)
-- (-0.558911, 1.73869)
-- (-0.563535, 1.71859)
-- (-0.568163, 1.69848)
-- (-0.573384, 1.67838)
-- (-0.578018, 1.65828)
-- (-0.58324, 1.63818)
-- (-0.588463, 1.61808)
-- (-0.593105, 1.59798)
-- (-0.598329, 1.57788)
-- (-0.603554, 1.55778)
-- (-0.609352, 1.53768)
-- (-0.614574, 1.51758)
-- (-0.619796, 1.49747)
-- (-0.625586, 1.47737)
-- (-0.630806, 1.45727)
-- (-0.63659, 1.43717)
-- (-0.64237, 1.41707)
-- (-0.648146, 1.39697)
-- (-0.653918, 1.37687)
-- (-0.659686, 1.35677)
-- (-0.666003, 1.33667)
-- (-0.671761, 1.31657)
-- (-0.678065, 1.29646)
-- (-0.68436, 1.27636)
-- (-0.690647, 1.25626)
-- (-0.696927, 1.23616)
-- (-0.70374, 1.21606)
-- (-0.710001, 1.19596)
-- (-0.716792, 1.17586)
-- (-0.723035, 1.15576)
-- (-0.729803, 1.13566)
-- (-0.737092, 1.11556)
-- (-0.743834, 1.09545)
-- (-0.750565, 1.07535)
-- (-0.757809, 1.05525)
-- (-0.765036, 1.03515)
-- (-0.772248, 1.01505)
-- (-0.779444, 0.994949)
-- (-0.787141, 0.974848)
-- (-0.794302, 0.954747)
-- (-0.801961, 0.934646)
-- (-0.8096, 0.914545)
-- (-0.817219, 0.894444)
-- (-0.825325, 0.874343)
-- (-0.832901, 0.854242)
-- (-0.840961, 0.834141)
-- (-0.848997, 0.81404)
-- (-0.857508, 0.793939)
-- (-0.865493, 0.773838)
-- (-0.87395, 0.753737)
-- (-0.882379, 0.733636)
-- (-0.890779, 0.713535)
-- (-0.899641, 0.693434)
-- (-0.907983, 0.673333)
-- (-0.916782, 0.653232)
-- (-0.925549, 0.633131)
-- (-0.934765, 0.61303)
-- (-0.943466, 0.592929)
-- (-0.952612, 0.572828)
-- (-0.961722, 0.552727)
-- (-0.971269, 0.532626)
-- (-0.980304, 0.512525)
-- (-0.989772, 0.492424)
-- (-0.999668, 0.472323)
-- (-1.00905, 0.452222)
-- (-1.01886, 0.432121)
-- (-1.02863, 0.41202)
-- (-1.03835, 0.391919)
-- (-1.04848, 0.371818)
-- (-1.05857, 0.351717)
-- (-1.0686, 0.331616)
-- (-1.07859, 0.311515)
-- (-1.08898, 0.291414)
-- (-1.09932, 0.271313)
-- (-1.10961, 0.251212)
-- (-1.12028, 0.231111)
-- (-1.1309, 0.21101)
-- (-1.14146, 0.190909)
-- (-1.15241, 0.170808)
-- (-1.16329, 0.150707)
-- (-1.17412, 0.130606)
-- (-1.18531, 0.110505)
-- (-1.19644, 0.090404)
-- (-1.20751, 0.070303)
-- (-1.21893, 0.050202)
-- (-1.22987, 0.030101)
-- (-1.24129, 0.01)
-- cycle;
\drawqsvn (-1.24032, 0.01)
-- (-1.22691, 0.030101)
-- (-1.21341, 0.050202)
-- (-1.20025, 0.070303)
-- (-1.18743, 0.090404)
-- (-1.1741, 0.110505)
-- (-1.16156, 0.130606)
-- (-1.1485, 0.150707)
-- (-1.1358, 0.170808)
-- (-1.12302, 0.190909)
-- (-1.11061, 0.21101)
-- (-1.09813, 0.231111)
-- (-1.08601, 0.251212)
-- (-1.07339, 0.271313)
-- (-1.06159, 0.291414)
-- (-1.04927, 0.311515)
-- (-1.03734, 0.331616)
-- (-1.02579, 0.351717)
-- (-1.01374, 0.371818)
-- (-1.00253, 0.391919)
-- (-0.990809, 0.41202)
-- (-0.97949, 0.432121)
-- (-0.968114, 0.452222)
-- (-0.95715, 0.472323)
-- (-0.946133, 0.492424)
-- (-0.935064, 0.512525)
-- (-0.924416, 0.532626)
-- (-0.913719, 0.552727)
-- (-0.902975, 0.572828)
-- (-0.892661, 0.592929)
-- (-0.882303, 0.61303)
-- (-0.872385, 0.633131)
-- (-0.862426, 0.653232)
-- (-0.852427, 0.673333)
-- (-0.842387, 0.693434)
-- (-0.832799, 0.713535)
-- (-0.823175, 0.733636)
-- (-0.81401, 0.753737)
-- (-0.804812, 0.773838)
-- (-0.795583, 0.793939)
-- (-0.786321, 0.81404)
-- (-0.777531, 0.834141)
-- (-0.768713, 0.854242)
-- (-0.759866, 0.874343)
-- (-0.751501, 0.894444)
-- (-0.743111, 0.914545)
-- (-0.734698, 0.934646)
-- (-0.726775, 0.954747)
-- (-0.718833, 0.974848)
-- (-0.710871, 0.994949)
-- (-0.702888, 1.01505)
-- (-0.695409, 1.03515)
-- (-0.687914, 1.05525)
-- (-0.680402, 1.07535)
-- (-0.672875, 1.09545)
-- (-0.665863, 1.11556)
-- (-0.658839, 1.13566)
-- (-0.651803, 1.15576)
-- (-0.644755, 1.17586)
-- (-0.638235, 1.19596)
-- (-0.631164, 1.21606)
-- (-0.624626, 1.23616)
-- (-0.618079, 1.25626)
-- (-0.612072, 1.27636)
-- (-0.605511, 1.29646)
-- (-0.599494, 1.31657)
-- (-0.593473, 1.33667)
-- (-0.587448, 1.35677)
-- (-0.581419, 1.37687)
-- (-0.575945, 1.39697)
-- (-0.570472, 1.41707)
-- (-0.564434, 1.43717)
-- (-0.558959, 1.45727)
-- (-0.553483, 1.47737)
-- (-0.548578, 1.49747)
-- (-0.543104, 1.51758)
-- (-0.538204, 1.53768)
-- (-0.532733, 1.55778)
-- (-0.527839, 1.57788)
-- (-0.522949, 1.59798)
-- (-0.518064, 1.61808)
-- (-0.513766, 1.63818)
-- (-0.50889, 1.65828)
-- (-0.504019, 1.67838)
-- (-0.499741, 1.69848)
-- (-0.495471, 1.71859)
-- (-0.490616, 1.73869)
-- (-0.48636, 1.75879)
-- (-0.482113, 1.77889)
-- (-0.477873, 1.79899)
-- (-0.473642, 1.81909)
-- (-0.470022, 1.83919)
-- (-0.465809, 1.85929)
-- (-0.461603, 1.87939)
-- (-0.458016, 1.89949)
-- (-0.454441, 1.9196)
-- (-0.450263, 1.9397)
-- (-0.44671, 1.9598)
-- (-0.443169, 1.9799)
-- (-0.43964, 2)
% turn around
-- (-0.4043, 2)
-- (-0.407326, 1.9799)
-- (-0.410367, 1.9598)
-- (-0.412811, 1.9397)
-- (-0.415887, 1.9196)
-- (-0.418979, 1.89949)
-- (-0.421479, 1.87939)
-- (-0.424606, 1.85929)
-- (-0.427748, 1.83919)
-- (-0.430906, 1.81909)
-- (-0.434081, 1.79899)
-- (-0.437271, 1.77889)
-- (-0.440478, 1.75879)
-- (-0.4437, 1.73869)
-- (-0.446939, 1.71859)
-- (-0.450194, 1.69848)
-- (-0.453465, 1.67838)
-- (-0.456752, 1.65828)
-- (-0.460055, 1.63818)
-- (-0.463956, 1.61808)
-- (-0.467289, 1.59798)
-- (-0.470638, 1.57788)
-- (-0.474579, 1.55778)
-- (-0.477959, 1.53768)
-- (-0.481926, 1.51758)
-- (-0.485336, 1.49747)
-- (-0.489329, 1.47737)
-- (-0.493335, 1.45727)
-- (-0.497352, 1.43717)
-- (-0.501382, 1.41707)
-- (-0.505423, 1.39697)
-- (-0.509477, 1.37687)
-- (-0.513543, 1.35677)
-- (-0.517621, 1.33667)
-- (-0.521711, 1.31657)
-- (-0.526362, 1.29646)
-- (-0.530474, 1.27636)
-- (-0.535144, 1.25626)
-- (-0.539278, 1.23616)
-- (-0.543966, 1.21606)
-- (-0.548662, 1.19596)
-- (-0.553365, 1.17586)
-- (-0.558077, 1.15576)
-- (-0.562797, 1.13566)
-- (-0.568057, 1.11556)
-- (-0.572791, 1.09545)
-- (-0.578061, 1.07535)
-- (-0.582809, 1.05525)
-- (-0.588088, 1.03515)
-- (-0.593372, 1.01505)
-- (-0.59866, 0.994949)
-- (-0.603951, 0.974848)
-- (-0.609763, 0.954747)
-- (-0.61506, 0.934646)
-- (-0.620873, 0.914545)
-- (-0.626687, 0.894444)
-- (-0.6325, 0.874343)
-- (-0.638313, 0.854242)
-- (-0.64463, 0.834141)
-- (-0.650942, 0.81404)
-- (-0.656752, 0.793939)
-- (-0.663058, 0.773838)
-- (-0.669856, 0.753737)
-- (-0.676153, 0.733636)
-- (-0.682936, 0.713535)
-- (-0.689712, 0.693434)
-- (-0.69648, 0.673333)
-- (-0.70324, 0.653232)
-- (-0.710475, 0.633131)
-- (-0.717698, 0.61303)
-- (-0.724909, 0.592929)
-- (-0.732107, 0.572828)
-- (-0.739769, 0.552727)
-- (-0.747415, 0.532626)
-- (-0.755045, 0.512525)
-- (-0.763128, 0.492424)
-- (-0.771191, 0.472323)
-- (-0.779234, 0.452222)
-- (-0.78772, 0.432121)
-- (-0.796182, 0.41202)
-- (-0.80462, 0.391919)
-- (-0.81349, 0.371818)
-- (-0.821878, 0.351717)
-- (-0.831147, 0.331616)
-- (-0.840385, 0.311515)
-- (-0.84959, 0.291414)
-- (-0.858763, 0.271313)
-- (-0.86835, 0.251212)
-- (-0.8779, 0.231111)
-- (-0.887854, 0.21101)
-- (-0.897769, 0.190909)
-- (-0.908081, 0.170808)
-- (-0.918348, 0.150707)
-- (-0.928571, 0.130606)
-- (-0.939181, 0.110505)
-- (-0.950172, 0.090404)
-- (-0.96111, 0.070303)
-- (-0.971996, 0.050202)
-- (-0.983253, 0.030101)
-- (-0.994328, 0.01)
-- cycle;
\drawqsvn (-0.993317, 0.01)
-- (-0.979869, 0.030101)
-- (-0.966896, 0.050202)
-- (-0.953851, 0.070303)
-- (-0.941162, 0.090404)
-- (-0.928405, 0.110505)
-- (-0.916012, 0.130606)
-- (-0.903991, 0.150707)
-- (-0.891909, 0.170808)
-- (-0.879766, 0.190909)
-- (-0.868005, 0.21101)
-- (-0.85663, 0.231111)
-- (-0.845203, 0.251212)
-- (-0.834171, 0.271313)
-- (-0.823091, 0.291414)
-- (-0.811962, 0.311515)
-- (-0.801692, 0.331616)
-- (-0.790926, 0.351717)
-- (-0.78103, 0.371818)
-- (-0.770639, 0.391919)
-- (-0.761131, 0.41202)
-- (-0.751126, 0.432121)
-- (-0.742016, 0.452222)
-- (-0.732411, 0.472323)
-- (-0.723243, 0.492424)
-- (-0.714518, 0.512525)
-- (-0.705768, 0.532626)
-- (-0.696995, 0.552727)
-- (-0.688675, 0.572828)
-- (-0.680334, 0.592929)
-- (-0.672455, 0.61303)
-- (-0.66456, 0.633131)
-- (-0.656649, 0.653232)
-- (-0.649209, 0.673333)
-- (-0.641757, 0.693434)
-- (-0.634292, 0.713535)
-- (-0.62731, 0.733636)
-- (-0.619823, 0.753737)
-- (-0.61332, 0.773838)
-- (-0.606313, 0.793939)
-- (-0.599799, 0.81404)
-- (-0.593281, 0.834141)
-- (-0.587265, 0.854242)
-- (-0.580742, 0.874343)
-- (-0.574723, 0.894444)
-- (-0.568705, 0.914545)
-- (-0.5632, 0.934646)
-- (-0.557184, 0.954747)
-- (-0.551685, 0.974848)
-- (-0.546191, 0.994949)
-- (-0.5407, 1.01505)
-- (-0.535213, 1.03515)
-- (-0.530256, 1.05525)
-- (-0.524779, 1.07535)
-- (-0.519836, 1.09545)
-- (-0.514901, 1.11556)
-- (-0.509974, 1.13566)
-- (-0.505591, 1.15576)
-- (-0.500682, 1.17586)
-- (-0.496321, 1.19596)
-- (-0.49143, 1.21606)
-- (-0.487091, 1.23616)
-- (-0.482764, 1.25626)
-- (-0.478449, 1.27636)
-- (-0.474695, 1.29646)
-- (-0.470407, 1.31657)
-- (-0.46613, 1.33667)
-- (-0.462421, 1.35677)
-- (-0.45817, 1.37687)
-- (-0.454491, 1.39697)
-- (-0.450828, 1.41707)
-- (-0.446618, 1.43717)
-- (-0.442985, 1.45727)
-- (-0.439368, 1.47737)
-- (-0.435768, 1.49747)
-- (-0.432755, 1.51758)
-- (-0.429189, 1.53768)
-- (-0.425638, 1.55778)
-- (-0.422104, 1.57788)
-- (-0.419166, 1.59798)
-- (-0.415666, 1.61808)
-- (-0.412765, 1.63818)
-- (-0.4093, 1.65828)
-- (-0.406438, 1.67838)
-- (-0.403006, 1.69848)
-- (-0.400182, 1.71859)
-- (-0.397378, 1.73869)
-- (-0.393999, 1.75879)
-- (-0.391234, 1.77889)
-- (-0.388488, 1.79899)
-- (-0.385763, 1.81909)
-- (-0.383058, 1.83919)
-- (-0.380373, 1.85929)
-- (-0.377708, 1.87939)
-- (-0.375063, 1.89949)
-- (-0.372438, 1.9196)
-- (-0.369833, 1.9397)
-- (-0.367249, 1.9598)
-- (-0.364684, 1.9799)
-- (-0.36214, 2)
% turn around
-- (-0.34726, 2)
-- (-0.349235, 1.9799)
-- (-0.351233, 1.9598)
-- (-0.353256, 1.9397)
-- (-0.355915, 1.9196)
-- (-0.357984, 1.89949)
-- (-0.360077, 1.87939)
-- (-0.362195, 1.85929)
-- (-0.36494, 1.83919)
-- (-0.367104, 1.81909)
-- (-0.369291, 1.79899)
-- (-0.371503, 1.77889)
-- (-0.373739, 1.75879)
-- (-0.376593, 1.73869)
-- (-0.378875, 1.71859)
-- (-0.381182, 1.69848)
-- (-0.383512, 1.67838)
-- (-0.386452, 1.65828)
-- (-0.388829, 1.63818)
-- (-0.39123, 1.61808)
-- (-0.393655, 1.59798)
-- (-0.396681, 1.57788)
-- (-0.399152, 1.55778)
-- (-0.401648, 1.53768)
-- (-0.404739, 1.51758)
-- (-0.40728, 1.49747)
-- (-0.409846, 1.47737)
-- (-0.413001, 1.45727)
-- (-0.415613, 1.43717)
-- (-0.418249, 1.41707)
-- (-0.421469, 1.39697)
-- (-0.424151, 1.37687)
-- (-0.427413, 1.35677)
-- (-0.430141, 1.33667)
-- (-0.433446, 1.31657)
-- (-0.43622, 1.29646)
-- (-0.439567, 1.27636)
-- (-0.442387, 1.25626)
-- (-0.445776, 1.23616)
-- (-0.449185, 1.21606)
-- (-0.452074, 1.19596)
-- (-0.455525, 1.17586)
-- (-0.458996, 1.15576)
-- (-0.461953, 1.13566)
-- (-0.465467, 1.11556)
-- (-0.469, 1.09545)
-- (-0.472553, 1.07535)
-- (-0.476127, 1.05525)
-- (-0.479197, 1.03515)
-- (-0.482813, 1.01505)
-- (-0.486449, 0.994949)
-- (-0.490105, 0.974848)
-- (-0.494296, 0.954747)
-- (-0.49799, 0.934646)
-- (-0.501705, 0.914545)
-- (-0.505439, 0.894444)
-- (-0.509193, 0.874343)
-- (-0.513473, 0.854242)
-- (-0.517266, 0.834141)
-- (-0.521079, 0.81404)
-- (-0.525411, 0.793939)
-- (-0.529759, 0.773838)
-- (-0.533628, 0.753737)
-- (-0.538011, 0.733636)
-- (-0.542409, 0.713535)
-- (-0.546335, 0.693434)
-- (-0.550767, 0.673333)
-- (-0.555216, 0.653232)
-- (-0.559681, 0.633131)
-- (-0.564162, 0.61303)
-- (-0.568659, 0.592929)
-- (-0.57365, 0.572828)
-- (-0.578177, 0.552727)
-- (-0.583193, 0.532626)
-- (-0.587751, 0.512525)
-- (-0.592793, 0.492424)
-- (-0.597381, 0.472323)
-- (-0.60245, 0.452222)
-- (-0.607531, 0.432121)
-- (-0.612623, 0.41202)
-- (-0.617728, 0.391919)
-- (-0.622846, 0.371818)
-- (-0.62843, 0.351717)
-- (-0.633569, 0.331616)
-- (-0.639171, 0.311515)
-- (-0.644333, 0.291414)
-- (-0.649953, 0.271313)
-- (-0.655582, 0.251212)
-- (-0.661218, 0.231111)
-- (-0.666863, 0.21101)
-- (-0.672515, 0.190909)
-- (-0.678613, 0.170808)
-- (-0.68428, 0.150707)
-- (-0.690388, 0.130606)
-- (-0.6965, 0.110505)
-- (-0.702615, 0.090404)
-- (-0.708735, 0.070303)
-- (-0.714859, 0.050202)
-- (-0.72141, 0.030101)
-- (-0.727498, 0.01)
-- cycle;
\drawqsvn (-0.721478, 0.01)
-- (-0.702798, 0.030101)
-- (-0.684258, 0.050202)
-- (-0.666032, 0.070303)
-- (-0.647698, 0.090404)
-- (-0.629256, 0.110505)
-- (-0.610705, 0.130606)
-- (-0.592045, 0.150707)
-- (-0.573714, 0.170808)
-- (-0.554839, 0.190909)
-- (-0.536738, 0.21101)
-- (-0.518093, 0.231111)
-- (-0.499344, 0.251212)
-- (-0.480938, 0.271313)
-- (-0.46243, 0.291414)
-- (-0.443823, 0.311515)
-- (-0.425115, 0.331616)
-- (-0.406761, 0.351717)
-- (-0.387854, 0.371818)
-- (-0.369306, 0.391919)
-- (-0.350661, 0.41202)
-- (-0.331919, 0.432121)
-- (-0.313547, 0.452222)
-- (-0.294614, 0.472323)
-- (-0.276055, 0.492424)
-- (-0.257403, 0.512525)
-- (-0.238658, 0.532626)
-- (-0.219821, 0.552727)
-- (-0.201369, 0.572828)
-- (-0.182828, 0.592929)
-- (-0.163718, 0.61303)
-- (-0.144998, 0.633131)
-- (-0.12619, 0.653232)
-- (-0.107781, 0.673333)
-- (-0.0887985, 0.693434)
-- (-0.0702185, 0.713535)
-- (-0.0510608, 0.733636)
-- (-0.03231, 0.753737)
-- (-0.0134748, 0.773838)
-- (0.00494545, 0.793939)
-- (0.0239475, 0.81404)
-- (0.043034, 0.834141)
-- (0.0616995, 0.854242)
-- (0.0804454, 0.874343)
-- (0.0992717, 0.894444)
-- (0.118178, 0.914545)
-- (0.137165, 0.934646)
-- (0.156233, 0.954747)
-- (0.174863, 0.974848)
-- (0.19409, 0.994949)
-- (0.212875, 1.01505)
-- (0.231736, 1.03515)
-- (0.250674, 1.05525)
-- (0.269689, 1.07535)
-- (0.28878, 1.09545)
-- (0.307947, 1.11556)
-- (0.326657, 1.13566)
-- (0.345974, 1.15576)
-- (0.364831, 1.17586)
-- (0.38376, 1.19596)
-- (0.402762, 1.21606)
-- (0.421835, 1.23616)
-- (0.440982, 1.25626)
-- (0.459652, 1.27636)
-- (0.478941, 1.29646)
-- (0.498302, 1.31657)
-- (0.517182, 1.33667)
-- (0.536131, 1.35677)
-- (0.555147, 1.37687)
-- (0.574232, 1.39697)
-- (0.593385, 1.41707)
-- (0.612607, 1.43717)
-- (0.631897, 1.45727)
-- (0.650688, 1.47737)
-- (0.670112, 1.49747)
-- (0.689033, 1.51758)
-- (0.708593, 1.53768)
-- (0.727645, 1.55778)
-- (0.746761, 1.57788)
-- (0.765941, 1.59798)
-- (0.785186, 1.61808)
-- (0.804495, 1.63818)
-- (0.823283, 1.65828)
-- (0.842719, 1.67838)
-- (0.862219, 1.69848)
-- (0.881192, 1.71859)
-- (0.900225, 1.73869)
-- (0.919914, 1.75879)
-- (0.939069, 1.77889)
-- (0.958285, 1.79899)
-- (0.977561, 1.81909)
-- (0.996898, 1.83919)
-- (1.01629, 1.85929)
-- (1.03514, 1.87939)
-- (1.05466, 1.89949)
-- (1.07362, 1.9196)
-- (1.09326, 1.9397)
-- (1.11233, 1.9598)
-- (1.13209, 1.9799)
-- (1.15128, 2)
% turn around
-- (1.1736, 2)
-- (1.15495, 1.9799)
-- (1.13636, 1.9598)
-- (1.1172, 1.9397)
-- (1.09871, 1.9196)
-- (1.07967, 1.89949)
-- (1.06128, 1.87939)
-- (1.04235, 1.85929)
-- (1.02347, 1.83919)
-- (1.00465, 1.81909)
-- (0.98588, 1.79899)
-- (0.96717, 1.77889)
-- (0.948516, 1.75879)
-- (0.929918, 1.73869)
-- (0.911376, 1.71859)
-- (0.892891, 1.69848)
-- (0.874462, 1.67838)
-- (0.85609, 1.65828)
-- (0.837773, 1.63818)
-- (0.818931, 1.61808)
-- (0.800729, 1.59798)
-- (0.782006, 1.57788)
-- (0.763919, 1.55778)
-- (0.745314, 1.53768)
-- (0.727341, 1.51758)
-- (0.708855, 1.49747)
-- (0.690429, 1.47737)
-- (0.672629, 1.45727)
-- (0.654322, 1.43717)
-- (0.636075, 1.41707)
-- (0.617888, 1.39697)
-- (0.599762, 1.37687)
-- (0.582252, 1.35677)
-- (0.564244, 1.33667)
-- (0.546297, 1.31657)
-- (0.528409, 1.29646)
-- (0.510583, 1.27636)
-- (0.492816, 1.25626)
-- (0.474566, 1.23616)
-- (0.456922, 1.21606)
-- (0.439339, 1.19596)
-- (0.421815, 1.17586)
-- (0.404352, 1.15576)
-- (0.38695, 1.13566)
-- (0.369607, 1.11556)
-- (0.351795, 1.09545)
-- (0.334576, 1.07535)
-- (0.317416, 1.05525)
-- (0.300317, 1.03515)
-- (0.283278, 1.01505)
-- (0.266299, 0.994949)
-- (0.249381, 0.974848)
-- (0.232523, 0.954747)
-- (0.215726, 0.934646)
-- (0.198988, 0.914545)
-- (0.182311, 0.894444)
-- (0.165694, 0.874343)
-- (0.149138, 0.854242)
-- (0.132642, 0.834141)
-- (0.116206, 0.81404)
-- (0.10033, 0.793939)
-- (0.0840124, 0.773838)
-- (0.0677555, 0.753737)
-- (0.0520522, 0.733636)
-- (0.0364052, 0.713535)
-- (0.0203251, 0.693434)
-- (0.00479267, 0.673333)
-- (-0.0106835, 0.653232)
-- (-0.0261034, 0.633131)
-- (-0.0409856, 0.61303)
-- (-0.0562949, 0.592929)
-- (-0.071548, 0.572828)
-- (-0.0862695, 0.552727)
-- (-0.100939, 0.532626)
-- (-0.115556, 0.512525)
-- (-0.13012, 0.492424)
-- (-0.144633, 0.472323)
-- (-0.158628, 0.452222)
-- (-0.173038, 0.432121)
-- (-0.186934, 0.41202)
-- (-0.200782, 0.391919)
-- (-0.214582, 0.371818)
-- (-0.227879, 0.351717)
-- (-0.241584, 0.331616)
-- (-0.25479, 0.311515)
-- (-0.267952, 0.291414)
-- (-0.28107, 0.271313)
-- (-0.293698, 0.251212)
-- (-0.306729, 0.231111)
-- (-0.319275, 0.21101)
-- (-0.331781, 0.190909)
-- (-0.344246, 0.170808)
-- (-0.356672, 0.150707)
-- (-0.368624, 0.130606)
-- (-0.38054, 0.110505)
-- (-0.392848, 0.090404)
-- (-0.40469, 0.070303)
-- (-0.416495, 0.050202)
-- (-0.427841, 0.030101)
-- (-0.439323, 0.01)
-- cycle;
\drawqsvn (-0.438355, 0.01)
-- (-0.42488, 0.030101)
-- (-0.41097, 0.050202)
-- (-0.39743, 0.070303)
-- (-0.383838, 0.090404)
-- (-0.369763, 0.110505)
-- (-0.356065, 0.130606)
-- (-0.341879, 0.150707)
-- (-0.327637, 0.170808)
-- (-0.313778, 0.190909)
-- (-0.299426, 0.21101)
-- (-0.285017, 0.231111)
-- (-0.270552, 0.251212)
-- (-0.25603, 0.271313)
-- (-0.241453, 0.291414)
-- (-0.226368, 0.311515)
-- (-0.211676, 0.331616)
-- (-0.196927, 0.351717)
-- (-0.181665, 0.371818)
-- (-0.166802, 0.391919)
-- (-0.151421, 0.41202)
-- (-0.136444, 0.432121)
-- (-0.120945, 0.452222)
-- (-0.105385, 0.472323)
-- (-0.0902347, 0.492424)
-- (-0.0745566, 0.512525)
-- (-0.0588183, 0.532626)
-- (-0.0430196, 0.552727)
-- (-0.0271607, 0.572828)
-- (-0.0112414, 0.592929)
-- (0.00473815, 0.61303)
-- (0.020778, 0.633131)
-- (0.0368782, 0.653232)
-- (0.0530387, 0.673333)
-- (0.0692594, 0.693434)
-- (0.0855405, 0.713535)
-- (0.101882, 0.733636)
-- (0.118284, 0.753737)
-- (0.134746, 0.773838)
-- (0.151268, 0.793939)
-- (0.16785, 0.81404)
-- (0.184493, 0.834141)
-- (0.201197, 0.854242)
-- (0.21796, 0.874343)
-- (0.234784, 0.894444)
-- (0.251668, 0.914545)
-- (0.268612, 0.934646)
-- (0.285617, 0.954747)
-- (0.302682, 0.974848)
-- (0.319288, 0.994949)
-- (0.336472, 1.01505)
-- (0.353716, 1.03515)
-- (0.37102, 1.05525)
-- (0.388384, 1.07535)
-- (0.405809, 1.09545)
-- (0.422763, 1.11556)
-- (0.440306, 1.13566)
-- (0.45791, 1.15576)
-- (0.475036, 1.17586)
-- (0.492759, 1.19596)
-- (0.51, 1.21606)
-- (0.527841, 1.23616)
-- (0.545196, 1.25626)
-- (0.563156, 1.27636)
-- (0.580626, 1.29646)
-- (0.598152, 1.31657)
-- (0.616289, 1.33667)
-- (0.63393, 1.35677)
-- (0.651627, 1.37687)
-- (0.669381, 1.39697)
-- (0.68719, 1.41707)
-- (0.70562, 1.43717)
-- (0.723545, 1.45727)
-- (0.741526, 1.47737)
-- (0.758993, 1.49747)
-- (0.777084, 1.51758)
-- (0.795232, 1.53768)
-- (0.813436, 1.55778)
-- (0.831696, 1.57788)
-- (0.849432, 1.59798)
-- (0.867803, 1.61808)
-- (0.88623, 1.63818)
-- (0.904127, 1.65828)
-- (0.922665, 1.67838)
-- (0.940669, 1.69848)
-- (0.958725, 1.71859)
-- (0.977428, 1.73869)
-- (0.99559, 1.75879)
-- (1.01381, 1.77889)
-- (1.03207, 1.79899)
-- (1.05039, 1.81909)
-- (1.06876, 1.83919)
-- (1.08719, 1.85929)
-- (1.10566, 1.87939)
-- (1.12419, 1.89949)
-- (1.14277, 1.9196)
-- (1.16141, 1.9397)
-- (1.18009, 1.9598)
-- (1.19821, 1.9799)
-- (1.217, 2)
% turn around
-- (1.26164, 2)
-- (1.24394, 1.9799)
-- (1.22629, 1.9598)
-- (1.20868, 1.9397)
-- (1.19173, 1.9196)
-- (1.17421, 1.89949)
-- (1.15673, 1.87939)
-- (1.1393, 1.85929)
-- (1.12191, 1.83919)
-- (1.10456, 1.81909)
-- (1.08786, 1.79899)
-- (1.0706, 1.77889)
-- (1.05339, 1.75879)
-- (1.03622, 1.73869)
-- (1.01909, 1.71859)
-- (1.0026, 1.69848)
-- (0.985564, 1.67838)
-- (0.968569, 1.65828)
-- (0.952201, 1.63818)
-- (0.935293, 1.61808)
-- (0.918428, 1.59798)
-- (0.902186, 1.57788)
-- (0.885408, 1.55778)
-- (0.869248, 1.53768)
-- (0.852556, 1.51758)
-- (0.836478, 1.49747)
-- (0.819873, 1.47737)
-- (0.803878, 1.45727)
-- (0.787923, 1.43717)
-- (0.772008, 1.41707)
-- (0.755574, 1.39697)
-- (0.739742, 1.37687)
-- (0.723949, 1.35677)
-- (0.708197, 1.33667)
-- (0.692486, 1.31657)
-- (0.676814, 1.29646)
-- (0.66173, 1.27636)
-- (0.646137, 1.25626)
-- (0.630584, 1.23616)
-- (0.615613, 1.21606)
-- (0.600138, 1.19596)
-- (0.585241, 1.17586)
-- (0.569845, 1.15576)
-- (0.555023, 1.13566)
-- (0.540236, 1.11556)
-- (0.525486, 1.09545)
-- (0.510772, 1.07535)
-- (0.496095, 1.05525)
-- (0.481977, 1.03515)
-- (0.467369, 1.01505)
-- (0.452798, 0.994949)
-- (0.438781, 0.974848)
-- (0.424795, 0.954747)
-- (0.410842, 0.934646)
-- (0.396921, 0.914545)
-- (0.383032, 0.894444)
-- (0.369176, 0.874343)
-- (0.355351, 0.854242)
-- (0.342062, 0.834141)
-- (0.3283, 0.81404)
-- (0.315069, 0.793939)
-- (0.301867, 0.773838)
-- (0.288692, 0.753737)
-- (0.275546, 0.733636)
-- (0.262428, 0.713535)
-- (0.249827, 0.693434)
-- (0.236763, 0.673333)
-- (0.224213, 0.653232)
-- (0.211687, 0.633131)
-- (0.199185, 0.61303)
-- (0.186707, 0.592929)
-- (0.174253, 0.572828)
-- (0.161823, 0.552727)
-- (0.149891, 0.532626)
-- (0.137507, 0.512525)
-- (0.125617, 0.492424)
-- (0.113747, 0.472323)
-- (0.101897, 0.452222)
-- (0.0900669, 0.432121)
-- (0.0782571, 0.41202)
-- (0.0664675, 0.391919)
-- (0.0551551, 0.371818)
-- (0.0434036, 0.351717)
-- (0.0321254, 0.331616)
-- (0.0208633, 0.311515)
-- (0.00916808, 0.291414)
-- (-0.00205988, 0.271313)
-- (-0.0132718, 0.251212)
-- (-0.0244676, 0.231111)
-- (-0.0352062, 0.21101)
-- (-0.0463718, 0.190909)
-- (-0.0575214, 0.170808)
-- (-0.0682198, 0.150707)
-- (-0.0793392, 0.130606)
-- (-0.0904425, 0.110505)
-- (-0.101101, 0.090404)
-- (-0.111747, 0.070303)
-- (-0.122806, 0.050202)
-- (-0.133426, 0.030101)
-- (-0.144118, 0.01)
-- cycle;
\drawqsvn (-0.142392, 0.01)
-- (-0.127927, 0.030101)
-- (-0.113881, 0.050202)
-- (-0.0997901, 0.070303)
-- (-0.0856553, 0.090404)
-- (-0.0714763, 0.110505)
-- (-0.0572531, 0.130606)
-- (-0.0429857, 0.150707)
-- (-0.0286741, 0.170808)
-- (-0.0143182, 0.190909)
-- (8.19091e-05, 0.21101)
-- (0.0145262, 0.231111)
-- (0.0285696, 0.251212)
-- (0.0431004, 0.271313)
-- (0.0572262, 0.291414)
-- (0.0718434, 0.311515)
-- (0.0865048, 0.331616)
-- (0.100755, 0.351717)
-- (0.115046, 0.371818)
-- (0.129836, 0.391919)
-- (0.144209, 0.41202)
-- (0.159086, 0.432121)
-- (0.173541, 0.452222)
-- (0.188037, 0.472323)
-- (0.203042, 0.492424)
-- (0.21762, 0.512525)
-- (0.232238, 0.532626)
-- (0.246897, 0.552727)
-- (0.261595, 0.572828)
-- (0.276814, 0.592929)
-- (0.291595, 0.61303)
-- (0.306416, 0.633131)
-- (0.321278, 0.653232)
-- (0.336179, 0.673333)
-- (0.351121, 0.693434)
-- (0.366103, 0.713535)
-- (0.381619, 0.733636)
-- (0.396684, 0.753737)
-- (0.411788, 0.773838)
-- (0.426933, 0.793939)
-- (0.442118, 0.81404)
-- (0.457344, 0.834141)
-- (0.472609, 0.854242)
-- (0.487915, 0.874343)
-- (0.503261, 0.894444)
-- (0.518647, 0.914545)
-- (0.534074, 0.934646)
-- (0.54954, 0.954747)
-- (0.565047, 0.974848)
-- (0.581113, 0.994949)
-- (0.596703, 1.01505)
-- (0.612332, 1.03515)
-- (0.628002, 1.05525)
-- (0.643711, 1.07535)
-- (0.659461, 1.09545)
-- (0.675252, 1.11556)
-- (0.691082, 1.13566)
-- (0.706953, 1.15576)
-- (0.722863, 1.17586)
-- (0.738814, 1.19596)
-- (0.754806, 1.21606)
-- (0.770837, 1.23616)
-- (0.786909, 1.25626)
-- (0.80302, 1.27636)
-- (0.819172, 1.29646)
-- (0.835365, 1.31657)
-- (0.851597, 1.33667)
-- (0.86787, 1.35677)
-- (0.884182, 1.37687)
-- (0.900535, 1.39697)
-- (0.916929, 1.41707)
-- (0.933362, 1.43717)
-- (0.949836, 1.45727)
-- (0.96635, 1.47737)
-- (0.982904, 1.49747)
-- (0.999498, 1.51758)
-- (1.01613, 1.53768)
-- (1.03281, 1.55778)
-- (1.04952, 1.57788)
-- (1.06628, 1.59798)
-- (1.08307, 1.61808)
-- (1.09932, 1.63818)
-- (1.1162, 1.65828)
-- (1.13311, 1.67838)
-- (1.15007, 1.69848)
-- (1.16706, 1.71859)
-- (1.18409, 1.73869)
-- (1.20117, 1.75879)
-- (1.21828, 1.77889)
-- (1.23484, 1.79899)
-- (1.25203, 1.81909)
-- (1.26927, 1.83919)
-- (1.28654, 1.85929)
-- (1.30385, 1.87939)
-- (1.3206, 1.89949)
-- (1.33799, 1.9196)
-- (1.35542, 1.9397)
-- (1.37289, 1.9598)
-- (1.38979, 1.9799)
-- (1.40734, 2)
% turn around
-- (1.45136, 2)
-- (1.4349, 1.9799)
-- (1.41848, 1.9598)
-- (1.4027, 1.9397)
-- (1.38633, 1.9196)
-- (1.37, 1.89949)
-- (1.35431, 1.87939)
-- (1.33804, 1.85929)
-- (1.32181, 1.83919)
-- (1.3062, 1.81909)
-- (1.29063, 1.79899)
-- (1.27448, 1.77889)
-- (1.25897, 1.75879)
-- (1.24348, 1.73869)
-- (1.22743, 1.71859)
-- (1.212, 1.69848)
-- (1.1966, 1.67838)
-- (1.18122, 1.65828)
-- (1.16588, 1.63818)
-- (1.15056, 1.61808)
-- (1.13527, 1.59798)
-- (1.12001, 1.57788)
-- (1.10535, 1.55778)
-- (1.09015, 1.53768)
-- (1.07554, 1.51758)
-- (1.06039, 1.49747)
-- (1.04583, 1.47737)
-- (1.03073, 1.45727)
-- (1.01623, 1.43717)
-- (1.00175, 1.41707)
-- (0.987288, 1.39697)
-- (0.972855, 1.37687)
-- (0.958445, 1.35677)
-- (0.944059, 1.33667)
-- (0.93025, 1.31657)
-- (0.91591, 1.29646)
-- (0.902143, 1.27636)
-- (0.887849, 1.25626)
-- (0.874124, 1.23616)
-- (0.860419, 1.21606)
-- (0.846734, 1.19596)
-- (0.833068, 1.17586)
-- (0.819423, 1.15576)
-- (0.805799, 1.13566)
-- (0.792725, 1.11556)
-- (0.779139, 1.09545)
-- (0.7661, 1.07535)
-- (0.753077, 1.05525)
-- (0.74007, 1.03515)
-- (0.727079, 1.01505)
-- (0.714104, 0.994949)
-- (0.701145, 0.974848)
-- (0.688203, 0.954747)
-- (0.67579, 0.934646)
-- (0.662877, 0.914545)
-- (0.650491, 0.894444)
-- (0.638116, 0.874343)
-- (0.625753, 0.854242)
-- (0.613402, 0.834141)
-- (0.601064, 0.81404)
-- (0.589236, 0.793939)
-- (0.57692, 0.773838)
-- (0.565111, 0.753737)
-- (0.552816, 0.733636)
-- (0.541025, 0.713535)
-- (0.529242, 0.693434)
-- (0.517467, 0.673333)
-- (0.5057, 0.653232)
-- (0.494425, 0.633131)
-- (0.482672, 0.61303)
-- (0.471407, 0.592929)
-- (0.459668, 0.572828)
-- (0.448412, 0.552727)
-- (0.437161, 0.532626)
-- (0.425914, 0.512525)
-- (0.41467, 0.492424)
-- (0.403431, 0.472323)
-- (0.392195, 0.452222)
-- (0.381427, 0.432121)
-- (0.370198, 0.41202)
-- (0.359432, 0.391919)
-- (0.348209, 0.371818)
-- (0.337445, 0.351717)
-- (0.32668, 0.331616)
-- (0.315465, 0.311515)
-- (0.304703, 0.291414)
-- (0.293941, 0.271313)
-- (0.283179, 0.251212)
-- (0.272417, 0.231111)
-- (0.261655, 0.21101)
-- (0.250893, 0.190909)
-- (0.240131, 0.170808)
-- (0.229369, 0.150707)
-- (0.21904, 0.130606)
-- (0.208275, 0.110505)
-- (0.197511, 0.090404)
-- (0.186747, 0.070303)
-- (0.175983, 0.050202)
-- (0.165219, 0.030101)
-- (0.154792, 0.01)
-- cycle;
\drawqsvn (0.156518, 0.01)
-- (0.170718, 0.030101)
-- (0.184909, 0.050202)
-- (0.199131, 0.070303)
-- (0.212957, 0.090404)
-- (0.227242, 0.110505)
-- (0.241126, 0.130606)
-- (0.255473, 0.150707)
-- (0.269415, 0.170808)
-- (0.283385, 0.190909)
-- (0.297825, 0.21101)
-- (0.311854, 0.231111)
-- (0.325911, 0.251212)
-- (0.339996, 0.271313)
-- (0.354109, 0.291414)
-- (0.367799, 0.311515)
-- (0.381966, 0.331616)
-- (0.396162, 0.351717)
-- (0.410385, 0.371818)
-- (0.424178, 0.391919)
-- (0.438456, 0.41202)
-- (0.452299, 0.432121)
-- (0.466631, 0.452222)
-- (0.480991, 0.472323)
-- (0.494911, 0.492424)
-- (0.508854, 0.512525)
-- (0.523295, 0.532626)
-- (0.537288, 0.552727)
-- (0.551783, 0.572828)
-- (0.565827, 0.592929)
-- (0.579895, 0.61303)
-- (0.593987, 0.633131)
-- (0.608589, 0.653232)
-- (0.622731, 0.673333)
-- (0.636898, 0.693434)
-- (0.65158, 0.713535)
-- (0.665797, 0.733636)
-- (0.680037, 0.753737)
-- (0.694302, 0.773838)
-- (0.708592, 0.793939)
-- (0.723406, 0.81404)
-- (0.737746, 0.834141)
-- (0.752109, 0.854242)
-- (0.766497, 0.874343)
-- (0.780908, 0.894444)
-- (0.795856, 0.914545)
-- (0.810318, 0.934646)
-- (0.824804, 0.954747)
-- (0.839314, 0.974848)
-- (0.853848, 0.994949)
-- (0.868928, 1.01505)
-- (0.883513, 1.03515)
-- (0.898122, 1.05525)
-- (0.912754, 1.07535)
-- (0.927941, 1.09545)
-- (0.942624, 1.11556)
-- (0.957331, 1.13566)
-- (0.972063, 1.15576)
-- (0.987356, 1.17586)
-- (1.00214, 1.19596)
-- (1.01694, 1.21606)
-- (1.03232, 1.23616)
-- (1.04717, 1.25626)
-- (1.06205, 1.27636)
-- (1.07751, 1.29646)
-- (1.09244, 1.31657)
-- (1.10739, 1.33667)
-- (1.12293, 1.35677)
-- (1.13793, 1.37687)
-- (1.15352, 1.39697)
-- (1.16857, 1.41707)
-- (1.18365, 1.43717)
-- (1.19932, 1.45727)
-- (1.21445, 1.47737)
-- (1.23017, 1.49747)
-- (1.24535, 1.51758)
-- (1.26113, 1.53768)
-- (1.27636, 1.55778)
-- (1.29219, 1.57788)
-- (1.30747, 1.59798)
-- (1.32336, 1.61808)
-- (1.33927, 1.63818)
-- (1.35463, 1.65828)
-- (1.3706, 1.67838)
-- (1.386, 1.69848)
-- (1.40203, 1.71859)
-- (1.41808, 1.73869)
-- (1.43356, 1.75879)
-- (1.44967, 1.77889)
-- (1.4658, 1.79899)
-- (1.48136, 1.81909)
-- (1.49755, 1.83919)
-- (1.51376, 1.85929)
-- (1.53001, 1.87939)
-- (1.54567, 1.89949)
-- (1.56197, 1.9196)
-- (1.57829, 1.9397)
-- (1.59403, 1.9598)
-- (1.61041, 1.9799)
-- (1.62682, 2)
% turn around
-- (1.68138, 2)
-- (1.66603, 1.9799)
-- (1.6507, 1.9598)
-- (1.63601, 1.9397)
-- (1.62071, 1.9196)
-- (1.60605, 1.89949)
-- (1.5908, 1.87939)
-- (1.57617, 1.85929)
-- (1.56096, 1.83919)
-- (1.54637, 1.81909)
-- (1.53179, 1.79899)
-- (1.51723, 1.77889)
-- (1.50268, 1.75879)
-- (1.48815, 1.73869)
-- (1.47364, 1.71859)
-- (1.45915, 1.69848)
-- (1.44467, 1.67838)
-- (1.43079, 1.65828)
-- (1.41634, 1.63818)
-- (1.40248, 1.61808)
-- (1.38806, 1.59798)
-- (1.37424, 1.57788)
-- (1.36042, 1.55778)
-- (1.34662, 1.53768)
-- (1.33226, 1.51758)
-- (1.31848, 1.49747)
-- (1.30529, 1.47737)
-- (1.29154, 1.45727)
-- (1.27779, 1.43717)
-- (1.26463, 1.41707)
-- (1.25091, 1.39697)
-- (1.23776, 1.37687)
-- (1.22406, 1.35677)
-- (1.21093, 1.33667)
-- (1.1978, 1.31657)
-- (1.18469, 1.29646)
-- (1.17158, 1.27636)
-- (1.15903, 1.25626)
-- (1.14593, 1.23616)
-- (1.13339, 1.21606)
-- (1.12031, 1.19596)
-- (1.10777, 1.17586)
-- (1.09524, 1.15576)
-- (1.08272, 1.13566)
-- (1.0702, 1.11556)
-- (1.05768, 1.09545)
-- (1.04517, 1.07535)
-- (1.03318, 1.05525)
-- (1.02067, 1.03515)
-- (1.00869, 1.01505)
-- (0.996709, 0.994949)
-- (0.984727, 0.974848)
-- (0.972745, 0.954747)
-- (0.960763, 0.934646)
-- (0.949292, 0.914545)
-- (0.937308, 0.894444)
-- (0.925831, 0.874343)
-- (0.913845, 0.854242)
-- (0.902362, 0.834141)
-- (0.890875, 0.81404)
-- (0.879384, 0.793939)
-- (0.867889, 0.773838)
-- (0.85639, 0.753737)
-- (0.845381, 0.733636)
-- (0.833872, 0.713535)
-- (0.822848, 0.693434)
-- (0.811817, 0.673333)
-- (0.800292, 0.653232)
-- (0.789246, 0.633131)
-- (0.778192, 0.61303)
-- (0.76761, 0.592929)
-- (0.756538, 0.572828)
-- (0.745458, 0.552727)
-- (0.73437, 0.532626)
-- (0.723745, 0.512525)
-- (0.713108, 0.492424)
-- (0.701992, 0.472323)
-- (0.691333, 0.452222)
-- (0.680662, 0.432121)
-- (0.669518, 0.41202)
-- (0.658825, 0.391919)
-- (0.64812, 0.371818)
-- (0.637403, 0.351717)
-- (0.626673, 0.331616)
-- (0.615932, 0.311515)
-- (0.605179, 0.291414)
-- (0.594413, 0.271313)
-- (0.583636, 0.251212)
-- (0.572403, 0.231111)
-- (0.561603, 0.21101)
-- (0.550792, 0.190909)
-- (0.539968, 0.170808)
-- (0.529132, 0.150707)
-- (0.517851, 0.130606)
-- (0.506993, 0.110505)
-- (0.495694, 0.090404)
-- (0.484387, 0.070303)
-- (0.473072, 0.050202)
-- (0.461749, 0.030101)
-- (0.450713, 0.01)
-- cycle;
\drawqsvn (0.451723, 0.01)
-- (0.465133, 0.030101)
-- (0.478598, 0.050202)
-- (0.491647, 0.070303)
-- (0.504704, 0.090404)
-- (0.51777, 0.110505)
-- (0.530843, 0.130606)
-- (0.54349, 0.150707)
-- (0.55614, 0.170808)
-- (0.569234, 0.190909)
-- (0.581894, 0.21101)
-- (0.594116, 0.231111)
-- (0.606782, 0.251212)
-- (0.619453, 0.271313)
-- (0.631678, 0.291414)
-- (0.644355, 0.311515)
-- (0.656582, 0.331616)
-- (0.66881, 0.351717)
-- (0.681037, 0.371818)
-- (0.693264, 0.391919)
-- (0.705492, 0.41202)
-- (0.717719, 0.432121)
-- (0.729947, 0.452222)
-- (0.742174, 0.472323)
-- (0.753932, 0.492424)
-- (0.766158, 0.512525)
-- (0.778383, 0.532626)
-- (0.790133, 0.552727)
-- (0.802357, 0.572828)
-- (0.814101, 0.592929)
-- (0.826322, 0.61303)
-- (0.838544, 0.633131)
-- (0.85028, 0.653232)
-- (0.862499, 0.673333)
-- (0.874719, 0.693434)
-- (0.886447, 0.713535)
-- (0.898664, 0.733636)
-- (0.910882, 0.753737)
-- (0.922602, 0.773838)
-- (0.934817, 0.793939)
-- (0.947032, 0.81404)
-- (0.959248, 0.834141)
-- (0.971463, 0.854242)
-- (0.983679, 0.874343)
-- (0.995894, 0.894444)
-- (1.00811, 0.914545)
-- (1.02032, 0.934646)
-- (1.03254, 0.954747)
-- (1.04527, 0.974848)
-- (1.05749, 0.994949)
-- (1.07023, 1.01505)
-- (1.08245, 1.03515)
-- (1.09519, 1.05525)
-- (1.10741, 1.07535)
-- (1.12017, 1.09545)
-- (1.13292, 1.11556)
-- (1.14568, 1.13566)
-- (1.15844, 1.15576)
-- (1.17121, 1.17586)
-- (1.18398, 1.19596)
-- (1.19676, 1.21606)
-- (1.20954, 1.23616)
-- (1.22232, 1.25626)
-- (1.23565, 1.27636)
-- (1.24845, 1.29646)
-- (1.2618, 1.31657)
-- (1.27515, 1.33667)
-- (1.28796, 1.35677)
-- (1.30133, 1.37687)
-- (1.31471, 1.39697)
-- (1.3281, 1.41707)
-- (1.34149, 1.43717)
-- (1.3549, 1.45727)
-- (1.36831, 1.47737)
-- (1.3823, 1.49747)
-- (1.39573, 1.51758)
-- (1.40916, 1.53768)
-- (1.42318, 1.55778)
-- (1.43722, 1.57788)
-- (1.45068, 1.59798)
-- (1.46474, 1.61808)
-- (1.47881, 1.63818)
-- (1.49288, 1.65828)
-- (1.50698, 1.67838)
-- (1.52108, 1.69848)
-- (1.5352, 1.71859)
-- (1.54932, 1.73869)
-- (1.56346, 1.75879)
-- (1.57761, 1.77889)
-- (1.59238, 1.79899)
-- (1.60656, 1.81909)
-- (1.62135, 1.83919)
-- (1.63555, 1.85929)
-- (1.65038, 1.87939)
-- (1.66461, 1.89949)
-- (1.67946, 1.9196)
-- (1.69433, 1.9397)
-- (1.70922, 1.9598)
-- (1.72412, 1.9799)
-- (1.73904, 2)
% turn around
-- (1.7719, 2)
-- (1.75811, 1.9799)
-- (1.74371, 1.9598)
-- (1.72933, 1.9397)
-- (1.71557, 1.9196)
-- (1.70121, 1.89949)
-- (1.68746, 1.87939)
-- (1.67373, 1.85929)
-- (1.66, 1.83919)
-- (1.64628, 1.81909)
-- (1.63257, 1.79899)
-- (1.61887, 1.77889)
-- (1.60517, 1.75879)
-- (1.59149, 1.73869)
-- (1.5784, 1.71859)
-- (1.56532, 1.69848)
-- (1.55165, 1.67838)
-- (1.53858, 1.65828)
-- (1.52551, 1.63818)
-- (1.51245, 1.61808)
-- (1.49939, 1.59798)
-- (1.48691, 1.57788)
-- (1.47385, 1.55778)
-- (1.46138, 1.53768)
-- (1.44833, 1.51758)
-- (1.43585, 1.49747)
-- (1.42338, 1.47737)
-- (1.4109, 1.45727)
-- (1.39843, 1.43717)
-- (1.38652, 1.41707)
-- (1.37404, 1.39697)
-- (1.36212, 1.37687)
-- (1.3502, 1.35677)
-- (1.33827, 1.33667)
-- (1.32634, 1.31657)
-- (1.3144, 1.29646)
-- (1.30246, 1.27636)
-- (1.29107, 1.25626)
-- (1.27966, 1.23616)
-- (1.26825, 1.21606)
-- (1.25683, 1.19596)
-- (1.2454, 1.17586)
-- (1.23396, 1.15576)
-- (1.22305, 1.13566)
-- (1.21212, 1.11556)
-- (1.20119, 1.09545)
-- (1.19024, 1.07535)
-- (1.17928, 1.05525)
-- (1.16883, 1.03515)
-- (1.15784, 1.01505)
-- (1.14736, 0.994949)
-- (1.13687, 0.974848)
-- (1.12636, 0.954747)
-- (1.11634, 0.934646)
-- (1.10631, 0.914545)
-- (1.09625, 0.894444)
-- (1.08618, 0.874343)
-- (1.07609, 0.854242)
-- (1.06597, 0.834141)
-- (1.05634, 0.81404)
-- (1.04668, 0.793939)
-- (1.037, 0.773838)
-- (1.02779, 0.753737)
-- (1.01806, 0.733636)
-- (1.00879, 0.713535)
-- (0.999501, 0.693434)
-- (0.990181, 0.673333)
-- (0.981317, 0.653232)
-- (0.972422, 0.633131)
-- (0.963494, 0.61303)
-- (0.954534, 0.592929)
-- (0.946019, 0.572828)
-- (0.936993, 0.552727)
-- (0.928408, 0.532626)
-- (0.920257, 0.512525)
-- (0.911598, 0.492424)
-- (0.903369, 0.472323)
-- (0.895101, 0.452222)
-- (0.886792, 0.432121)
-- (0.878904, 0.41202)
-- (0.870972, 0.391919)
-- (0.862995, 0.371818)
-- (0.854975, 0.351717)
-- (0.847363, 0.331616)
-- (0.839703, 0.311515)
-- (0.831995, 0.291414)
-- (0.824686, 0.271313)
-- (0.816879, 0.251212)
-- (0.809468, 0.231111)
-- (0.802445, 0.21101)
-- (0.795365, 0.190909)
-- (0.78823, 0.170808)
-- (0.781038, 0.150707)
-- (0.774223, 0.130606)
-- (0.766917, 0.110505)
-- (0.760412, 0.090404)
-- (0.753416, 0.070303)
-- (0.746785, 0.050202)
-- (0.74009, 0.030101)
-- (0.733877, 0.01)
-- cycle;
\drawqsvn (0.739855, 0.01)
-- (0.758279, 0.030101)
-- (0.776962, 0.050202)
-- (0.795265, 0.070303)
-- (0.813613, 0.090404)
-- (0.832006, 0.110505)
-- (0.850442, 0.130606)
-- (0.868923, 0.150707)
-- (0.88701, 0.170808)
-- (0.905577, 0.190909)
-- (0.923747, 0.21101)
-- (0.941958, 0.231111)
-- (0.960208, 0.251212)
-- (0.978499, 0.271313)
-- (0.99683, 0.291414)
-- (1.0152, 0.311515)
-- (1.03361, 0.331616)
-- (1.05161, 0.351717)
-- (1.0701, 0.371818)
-- (1.08817, 0.391919)
-- (1.10674, 0.41202)
-- (1.12488, 0.432121)
-- (1.14306, 0.452222)
-- (1.16128, 0.472323)
-- (1.17954, 0.492424)
-- (1.19783, 0.512525)
-- (1.21615, 0.532626)
-- (1.23404, 0.552727)
-- (1.25243, 0.572828)
-- (1.27039, 0.592929)
-- (1.28885, 0.61303)
-- (1.30687, 0.633131)
-- (1.32493, 0.653232)
-- (1.34301, 0.673333)
-- (1.36113, 0.693434)
-- (1.37927, 0.713535)
-- (1.39745, 0.733636)
-- (1.41567, 0.753737)
-- (1.43391, 0.773838)
-- (1.45219, 0.793939)
-- (1.47, 0.81404)
-- (1.48834, 0.834141)
-- (1.5062, 0.854242)
-- (1.5246, 0.874343)
-- (1.54253, 0.894444)
-- (1.56099, 0.914545)
-- (1.57897, 0.934646)
-- (1.59698, 0.954747)
-- (1.61502, 0.974848)
-- (1.63309, 0.994949)
-- (1.65119, 1.01505)
-- (1.66931, 1.03515)
-- (1.68746, 1.05525)
-- (1.70564, 1.07535)
-- (1.72385, 1.09545)
-- (1.74155, 1.11556)
-- (1.75981, 1.13566)
-- (1.7781, 1.15576)
-- (1.79588, 1.17586)
-- (1.81423, 1.19596)
-- (1.83206, 1.21606)
-- (1.84992, 1.23616)
-- (1.86834, 1.25626)
-- (1.88625, 1.27636)
-- (1.90417, 1.29646)
-- (1.92268, 1.31657)
-- (1.94066, 1.33667)
-- (1.95866, 1.35677)
-- (1.97669, 1.37687)
-- (1.99474, 1.39697)
-- (2.01282, 1.41707)
-- (2.03092, 1.43717)
-- (2.04904, 1.45727)
-- (2.06719, 1.47737)
-- (2.08536, 1.49747)
-- (2.10356, 1.51758)
-- (2.12121, 1.53768)
-- (2.13945, 1.55778)
-- (2.15772, 1.57788)
-- (2.17601, 1.59798)
-- (2.19374, 1.61808)
-- (2.21208, 1.63818)
-- (2.22986, 1.65828)
-- (2.24824, 1.67838)
-- (2.26606, 1.69848)
-- (2.28449, 1.71859)
-- (2.30235, 1.73869)
-- (2.32082, 1.75879)
-- (2.33873, 1.77889)
-- (2.35725, 1.79899)
-- (2.37519, 1.81909)
-- (2.39316, 1.83919)
-- (2.41114, 1.85929)
-- (2.42976, 1.87939)
-- (2.44778, 1.89949)
-- (2.46583, 1.9196)
-- (2.4839, 1.9397)
-- (2.50199, 1.9598)
-- (2.52071, 1.9799)
-- (2.53884, 2)
% turn around
-- (2.56364, 2)
-- (2.54605, 1.9799)
-- (2.52847, 1.9598)
-- (2.51091, 1.9397)
-- (2.49337, 1.9196)
-- (2.47584, 1.89949)
-- (2.45833, 1.87939)
-- (2.44083, 1.85929)
-- (2.42335, 1.83919)
-- (2.40529, 1.81909)
-- (2.38784, 1.79899)
-- (2.37042, 1.77889)
-- (2.353, 1.75879)
-- (2.33561, 1.73869)
-- (2.31822, 1.71859)
-- (2.30086, 1.69848)
-- (2.28351, 1.67838)
-- (2.26618, 1.65828)
-- (2.24886, 1.63818)
-- (2.23156, 1.61808)
-- (2.21428, 1.59798)
-- (2.19701, 1.57788)
-- (2.17976, 1.55778)
-- (2.16252, 1.53768)
-- (2.1453, 1.51758)
-- (2.12867, 1.49747)
-- (2.11148, 1.47737)
-- (2.0943, 1.45727)
-- (2.07714, 1.43717)
-- (2.06, 1.41707)
-- (2.04288, 1.39697)
-- (2.02633, 1.37687)
-- (2.00923, 1.35677)
-- (1.99215, 1.33667)
-- (1.97509, 1.31657)
-- (1.95859, 1.29646)
-- (1.94156, 1.27636)
-- (1.92454, 1.25626)
-- (1.90808, 1.23616)
-- (1.8911, 1.21606)
-- (1.87466, 1.19596)
-- (1.85771, 1.17586)
-- (1.8413, 1.15576)
-- (1.82491, 1.13566)
-- (1.808, 1.11556)
-- (1.79163, 1.09545)
-- (1.77527, 1.07535)
-- (1.75893, 1.05525)
-- (1.74208, 1.03515)
-- (1.72576, 1.01505)
-- (1.70946, 0.994949)
-- (1.69368, 0.974848)
-- (1.6774, 0.954747)
-- (1.66113, 0.934646)
-- (1.64487, 0.914545)
-- (1.62913, 0.894444)
-- (1.6129, 0.874343)
-- (1.59718, 0.854242)
-- (1.58096, 0.834141)
-- (1.56526, 0.81404)
-- (1.54957, 0.793939)
-- (1.53389, 0.773838)
-- (1.51821, 0.753737)
-- (1.50254, 0.733636)
-- (1.48688, 0.713535)
-- (1.47172, 0.693434)
-- (1.45607, 0.673333)
-- (1.44092, 0.653232)
-- (1.42577, 0.633131)
-- (1.41062, 0.61303)
-- (1.39548, 0.592929)
-- (1.38082, 0.572828)
-- (1.36569, 0.552727)
-- (1.35103, 0.532626)
-- (1.33637, 0.512525)
-- (1.32172, 0.492424)
-- (1.30706, 0.472323)
-- (1.29287, 0.452222)
-- (1.27821, 0.432121)
-- (1.26401, 0.41202)
-- (1.25026, 0.391919)
-- (1.23606, 0.371818)
-- (1.2223, 0.351717)
-- (1.20853, 0.331616)
-- (1.19476, 0.311515)
-- (1.18098, 0.291414)
-- (1.16764, 0.271313)
-- (1.15428, 0.251212)
-- (1.14136, 0.231111)
-- (1.12842, 0.21101)
-- (1.11546, 0.190909)
-- (1.10249, 0.170808)
-- (1.08994, 0.150707)
-- (1.07737, 0.130606)
-- (1.0652, 0.110505)
-- (1.05302, 0.090404)
-- (1.04081, 0.070303)
-- (1.029, 0.050202)
-- (1.01716, 0.030101)
-- (1.00572, 0.01)
-- cycle;
\drawqsvn (1.00669, 0.01)
-- (1.02055, 0.030101)
-- (1.0341, 0.050202)
-- (1.04807, 0.070303)
-- (1.06203, 0.090404)
-- (1.07598, 0.110505)
-- (1.09036, 0.130606)
-- (1.10473, 0.150707)
-- (1.1191, 0.170808)
-- (1.13347, 0.190909)
-- (1.14827, 0.21101)
-- (1.16307, 0.231111)
-- (1.17787, 0.251212)
-- (1.19312, 0.271313)
-- (1.20793, 0.291414)
-- (1.22318, 0.311515)
-- (1.23844, 0.331616)
-- (1.25371, 0.351717)
-- (1.26943, 0.371818)
-- (1.2847, 0.391919)
-- (1.30044, 0.41202)
-- (1.31619, 0.432121)
-- (1.33194, 0.452222)
-- (1.34771, 0.472323)
-- (1.36348, 0.492424)
-- (1.37926, 0.512525)
-- (1.39552, 0.532626)
-- (1.41131, 0.552727)
-- (1.4276, 0.572828)
-- (1.44341, 0.592929)
-- (1.45972, 0.61303)
-- (1.47603, 0.633131)
-- (1.49188, 0.653232)
-- (1.50822, 0.673333)
-- (1.52457, 0.693434)
-- (1.54093, 0.713535)
-- (1.5573, 0.733636)
-- (1.57419, 0.753737)
-- (1.59059, 0.773838)
-- (1.607, 0.793939)
-- (1.62343, 0.81404)
-- (1.63986, 0.834141)
-- (1.65682, 0.854242)
-- (1.67328, 0.874343)
-- (1.68976, 0.894444)
-- (1.70676, 0.914545)
-- (1.72326, 0.934646)
-- (1.73977, 0.954747)
-- (1.75681, 0.974848)
-- (1.77335, 0.994949)
-- (1.79043, 1.01505)
-- (1.80699, 1.03515)
-- (1.8241, 1.05525)
-- (1.84069, 1.07535)
-- (1.85782, 1.09545)
-- (1.87444, 1.11556)
-- (1.8916, 1.13566)
-- (1.90825, 1.15576)
-- (1.92544, 1.17586)
-- (1.94211, 1.19596)
-- (1.95934, 1.21606)
-- (1.97603, 1.23616)
-- (1.99329, 1.25626)
-- (2.01001, 1.27636)
-- (2.0273, 1.29646)
-- (2.04404, 1.31657)
-- (2.06136, 1.33667)
-- (2.07813, 1.35677)
-- (2.09548, 1.37687)
-- (2.11228, 1.39697)
-- (2.12965, 1.41707)
-- (2.14648, 1.43717)
-- (2.16389, 1.45727)
-- (2.18074, 1.47737)
-- (2.19817, 1.49747)
-- (2.21505, 1.51758)
-- (2.23252, 1.53768)
-- (2.24943, 1.55778)
-- (2.26692, 1.57788)
-- (2.28385, 1.59798)
-- (2.30138, 1.61808)
-- (2.31834, 1.63818)
-- (2.33589, 1.65828)
-- (2.35288, 1.67838)
-- (2.37046, 1.69848)
-- (2.38747, 1.71859)
-- (2.40509, 1.73869)
-- (2.42212, 1.75879)
-- (2.43977, 1.77889)
-- (2.45683, 1.79899)
-- (2.47391, 1.81909)
-- (2.4916, 1.83919)
-- (2.5087, 1.85929)
-- (2.52642, 1.87939)
-- (2.54355, 1.89949)
-- (2.5613, 1.9196)
-- (2.57845, 1.9397)
-- (2.59561, 1.9598)
-- (2.61341, 1.9799)
-- (2.6306, 2)
% turn around
-- (2.67958, 2)
-- (2.66285, 1.9799)
-- (2.64612, 1.9598)
-- (2.63002, 1.9397)
-- (2.61331, 1.9196)
-- (2.59722, 1.89949)
-- (2.58053, 1.87939)
-- (2.56444, 1.85929)
-- (2.54837, 1.83919)
-- (2.53169, 1.81909)
-- (2.51562, 1.79899)
-- (2.49956, 1.77889)
-- (2.4835, 1.75879)
-- (2.46744, 1.73869)
-- (2.45139, 1.71859)
-- (2.43534, 1.69848)
-- (2.4193, 1.67838)
-- (2.40326, 1.65828)
-- (2.38723, 1.63818)
-- (2.3712, 1.61808)
-- (2.35517, 1.59798)
-- (2.33972, 1.57788)
-- (2.3237, 1.55778)
-- (2.30768, 1.53768)
-- (2.29224, 1.51758)
-- (2.27623, 1.49747)
-- (2.26079, 1.47737)
-- (2.24535, 1.45727)
-- (2.22991, 1.43717)
-- (2.21391, 1.41707)
-- (2.19847, 1.39697)
-- (2.18304, 1.37687)
-- (2.1676, 1.35677)
-- (2.15216, 1.33667)
-- (2.13727, 1.31657)
-- (2.12183, 1.29646)
-- (2.10639, 1.27636)
-- (2.0915, 1.25626)
-- (2.07606, 1.23616)
-- (2.06116, 1.21606)
-- (2.04572, 1.19596)
-- (2.03081, 1.17586)
-- (2.0159, 1.15576)
-- (2.00099, 1.13566)
-- (1.98607, 1.11556)
-- (1.97115, 1.09545)
-- (1.95622, 1.07535)
-- (1.94181, 1.05525)
-- (1.92688, 1.03515)
-- (1.91246, 1.01505)
-- (1.89751, 0.994949)
-- (1.88308, 0.974848)
-- (1.86864, 0.954747)
-- (1.85419, 0.934646)
-- (1.83973, 0.914545)
-- (1.82527, 0.894444)
-- (1.8113, 0.874343)
-- (1.79682, 0.854242)
-- (1.78283, 0.834141)
-- (1.76833, 0.81404)
-- (1.75432, 0.793939)
-- (1.7403, 0.773838)
-- (1.72627, 0.753737)
-- (1.71222, 0.733636)
-- (1.69865, 0.713535)
-- (1.68458, 0.693434)
-- (1.67099, 0.673333)
-- (1.65737, 0.653232)
-- (1.64374, 0.633131)
-- (1.6301, 0.61303)
-- (1.61644, 0.592929)
-- (1.60324, 0.572828)
-- (1.58954, 0.552727)
-- (1.5763, 0.532626)
-- (1.56305, 0.512525)
-- (1.54977, 0.492424)
-- (1.53647, 0.472323)
-- (1.52362, 0.452222)
-- (1.51028, 0.432121)
-- (1.49738, 0.41202)
-- (1.48445, 0.391919)
-- (1.47196, 0.371818)
-- (1.45899, 0.351717)
-- (1.44644, 0.331616)
-- (1.43342, 0.311515)
-- (1.42127, 0.291414)
-- (1.40864, 0.271313)
-- (1.39598, 0.251212)
-- (1.38374, 0.231111)
-- (1.37146, 0.21101)
-- (1.35916, 0.190909)
-- (1.34726, 0.170808)
-- (1.33488, 0.150707)
-- (1.32291, 0.130606)
-- (1.3109, 0.110505)
-- (1.29929, 0.090404)
-- (1.2872, 0.070303)
-- (1.27551, 0.050202)
-- (1.2642, 0.030101)
-- (1.25268, 0.01)
-- cycle;
\drawqsvn (1.25369, 0.01)
-- (1.26716, 0.030101)
-- (1.28104, 0.050202)
-- (1.29446, 0.070303)
-- (1.3083, 0.090404)
-- (1.32211, 0.110505)
-- (1.3359, 0.130606)
-- (1.34968, 0.150707)
-- (1.36343, 0.170808)
-- (1.3776, 0.190909)
-- (1.39176, 0.21101)
-- (1.4059, 0.231111)
-- (1.42002, 0.251212)
-- (1.43413, 0.271313)
-- (1.44822, 0.291414)
-- (1.46274, 0.311515)
-- (1.4768, 0.331616)
-- (1.4913, 0.351717)
-- (1.50579, 0.371818)
-- (1.52027, 0.391919)
-- (1.53473, 0.41202)
-- (1.54919, 0.432121)
-- (1.56363, 0.452222)
-- (1.57852, 0.472323)
-- (1.59294, 0.492424)
-- (1.60781, 0.512525)
-- (1.62221, 0.532626)
-- (1.63707, 0.552727)
-- (1.65192, 0.572828)
-- (1.66676, 0.592929)
-- (1.6816, 0.61303)
-- (1.69642, 0.633131)
-- (1.71124, 0.653232)
-- (1.72605, 0.673333)
-- (1.74086, 0.693434)
-- (1.75565, 0.713535)
-- (1.77044, 0.733636)
-- (1.78571, 0.753737)
-- (1.80048, 0.773838)
-- (1.81575, 0.793939)
-- (1.83051, 0.81404)
-- (1.84576, 0.834141)
-- (1.8605, 0.854242)
-- (1.87575, 0.874343)
-- (1.89099, 0.894444)
-- (1.90622, 0.914545)
-- (1.92094, 0.934646)
-- (1.93617, 0.954747)
-- (1.95139, 0.974848)
-- (1.96661, 0.994949)
-- (1.98182, 1.01505)
-- (1.99703, 1.03515)
-- (2.01224, 1.05525)
-- (2.02744, 1.07535)
-- (2.04263, 1.09545)
-- (2.05836, 1.11556)
-- (2.07355, 1.13566)
-- (2.08874, 1.15576)
-- (2.10392, 1.17586)
-- (2.11964, 1.19596)
-- (2.13482, 1.21606)
-- (2.14999, 1.23616)
-- (2.16571, 1.25626)
-- (2.18087, 1.27636)
-- (2.19659, 1.29646)
-- (2.2123, 1.31657)
-- (2.22746, 1.33667)
-- (2.24317, 1.35677)
-- (2.25832, 1.37687)
-- (2.27403, 1.39697)
-- (2.28974, 1.41707)
-- (2.30545, 1.43717)
-- (2.32116, 1.45727)
-- (2.3363, 1.47737)
-- (2.35201, 1.49747)
-- (2.36771, 1.51758)
-- (2.38342, 1.53768)
-- (2.39913, 1.55778)
-- (2.41483, 1.57788)
-- (2.43112, 1.59798)
-- (2.44683, 1.61808)
-- (2.46254, 1.63818)
-- (2.47825, 1.65828)
-- (2.49396, 1.67838)
-- (2.51026, 1.69848)
-- (2.52597, 1.71859)
-- (2.54168, 1.73869)
-- (2.55798, 1.75879)
-- (2.5737, 1.77889)
-- (2.59001, 1.79899)
-- (2.60573, 1.81909)
-- (2.62204, 1.83919)
-- (2.63776, 1.85929)
-- (2.65409, 1.87939)
-- (2.67042, 1.89949)
-- (2.68614, 1.9196)
-- (2.70247, 1.9397)
-- (2.71881, 1.9598)
-- (2.73515, 1.9799)
-- (2.75088, 2)
% turn around
-- (2.77816, 2)
-- (2.76296, 1.9799)
-- (2.74715, 1.9598)
-- (2.73194, 1.9397)
-- (2.71612, 1.9196)
-- (2.70091, 1.89949)
-- (2.68509, 1.87939)
-- (2.66988, 1.85929)
-- (2.65466, 1.83919)
-- (2.63943, 1.81909)
-- (2.6236, 1.79899)
-- (2.60838, 1.77889)
-- (2.59314, 1.75879)
-- (2.5785, 1.73869)
-- (2.56325, 1.71859)
-- (2.54801, 1.69848)
-- (2.53334, 1.67838)
-- (2.51808, 1.65828)
-- (2.50341, 1.63818)
-- (2.48814, 1.61808)
-- (2.47345, 1.59798)
-- (2.45875, 1.57788)
-- (2.44404, 1.55778)
-- (2.42932, 1.53768)
-- (2.4146, 1.51758)
-- (2.39987, 1.49747)
-- (2.38513, 1.47737)
-- (2.37094, 1.45727)
-- (2.35618, 1.43717)
-- (2.34198, 1.41707)
-- (2.32776, 1.39697)
-- (2.31298, 1.37687)
-- (2.29874, 1.35677)
-- (2.28449, 1.33667)
-- (2.27077, 1.31657)
-- (2.2565, 1.29646)
-- (2.24221, 1.27636)
-- (2.22845, 1.25626)
-- (2.21414, 1.23616)
-- (2.20035, 1.21606)
-- (2.18655, 1.19596)
-- (2.17273, 1.17586)
-- (2.1589, 1.15576)
-- (2.14505, 1.13566)
-- (2.13171, 1.11556)
-- (2.11783, 1.09545)
-- (2.10446, 1.07535)
-- (2.09106, 1.05525)
-- (2.07765, 1.03515)
-- (2.06422, 1.01505)
-- (2.05076, 0.994949)
-- (2.03729, 0.974848)
-- (2.02431, 0.954747)
-- (2.0108, 0.934646)
-- (1.99777, 0.914545)
-- (1.98473, 0.894444)
-- (1.97165, 0.874343)
-- (1.95906, 0.854242)
-- (1.94594, 0.834141)
-- (1.93329, 0.81404)
-- (1.92062, 0.793939)
-- (1.90792, 0.773838)
-- (1.89519, 0.753737)
-- (1.88243, 0.733636)
-- (1.87014, 0.713535)
-- (1.85732, 0.693434)
-- (1.84496, 0.673333)
-- (1.83257, 0.653232)
-- (1.82064, 0.633131)
-- (1.80818, 0.61303)
-- (1.79617, 0.592929)
-- (1.78413, 0.572828)
-- (1.77205, 0.552727)
-- (1.75993, 0.532626)
-- (1.74825, 0.512525)
-- (1.73606, 0.492424)
-- (1.7243, 0.472323)
-- (1.7125, 0.452222)
-- (1.70112, 0.432121)
-- (1.68924, 0.41202)
-- (1.67777, 0.391919)
-- (1.66626, 0.371818)
-- (1.65517, 0.351717)
-- (1.64357, 0.331616)
-- (1.63238, 0.311515)
-- (1.62114, 0.291414)
-- (1.60985, 0.271313)
-- (1.59896, 0.251212)
-- (1.58801, 0.231111)
-- (1.57702, 0.21101)
-- (1.56597, 0.190909)
-- (1.55531, 0.170808)
-- (1.54459, 0.150707)
-- (1.53381, 0.130606)
-- (1.52298, 0.110505)
-- (1.51252, 0.090404)
-- (1.502, 0.070303)
-- (1.49185, 0.050202)
-- (1.4812, 0.030101)
-- (1.47117, 0.01)
-- cycle;
\drawqsvn (1.47341, 0.01)
-- (1.48839, 0.030101)
-- (1.50332, 0.050202)
-- (1.51823, 0.070303)
-- (1.53311, 0.090404)
-- (1.54798, 0.110505)
-- (1.56326, 0.130606)
-- (1.57852, 0.150707)
-- (1.59377, 0.170808)
-- (1.609, 0.190909)
-- (1.62466, 0.21101)
-- (1.6403, 0.231111)
-- (1.65593, 0.251212)
-- (1.67155, 0.271313)
-- (1.68716, 0.291414)
-- (1.70321, 0.311515)
-- (1.71879, 0.331616)
-- (1.73482, 0.351717)
-- (1.75084, 0.371818)
-- (1.76686, 0.391919)
-- (1.78332, 0.41202)
-- (1.79932, 0.432121)
-- (1.81578, 0.452222)
-- (1.83176, 0.472323)
-- (1.84821, 0.492424)
-- (1.86465, 0.512525)
-- (1.88109, 0.532626)
-- (1.89799, 0.552727)
-- (1.91443, 0.572828)
-- (1.93133, 0.592929)
-- (1.94776, 0.61303)
-- (1.96466, 0.633131)
-- (1.98157, 0.653232)
-- (1.99847, 0.673333)
-- (2.01538, 0.693434)
-- (2.03228, 0.713535)
-- (2.04919, 0.733636)
-- (2.06609, 0.753737)
-- (2.0835, 0.773838)
-- (2.1004, 0.793939)
-- (2.11781, 0.81404)
-- (2.13522, 0.834141)
-- (2.15213, 0.854242)
-- (2.16955, 0.874343)
-- (2.18698, 0.894444)
-- (2.2044, 0.914545)
-- (2.22183, 0.934646)
-- (2.23927, 0.954747)
-- (2.25722, 0.974848)
-- (2.27467, 0.994949)
-- (2.29212, 1.01505)
-- (2.31009, 1.03515)
-- (2.32755, 1.05525)
-- (2.34501, 1.07535)
-- (2.36301, 1.09545)
-- (2.38101, 1.11556)
-- (2.39849, 1.13566)
-- (2.41651, 1.15576)
-- (2.43454, 1.17586)
-- (2.45257, 1.19596)
-- (2.47007, 1.21606)
-- (2.48812, 1.23616)
-- (2.50618, 1.25626)
-- (2.52424, 1.27636)
-- (2.54231, 1.29646)
-- (2.56039, 1.31657)
-- (2.57848, 1.33667)
-- (2.59658, 1.35677)
-- (2.61468, 1.37687)
-- (2.63336, 1.39697)
-- (2.65148, 1.41707)
-- (2.66961, 1.43717)
-- (2.68775, 1.45727)
-- (2.70646, 1.47737)
-- (2.72462, 1.49747)
-- (2.74279, 1.51758)
-- (2.76153, 1.53768)
-- (2.77972, 1.55778)
-- (2.79791, 1.57788)
-- (2.81669, 1.59798)
-- (2.8349, 1.61808)
-- (2.8537, 1.63818)
-- (2.87192, 1.65828)
-- (2.89075, 1.67838)
-- (2.90899, 1.69848)
-- (2.92784, 1.71859)
-- (2.9461, 1.73869)
-- (2.96497, 1.75879)
-- (2.98325, 1.77889)
-- (3.00214, 1.79899)
-- (3.02104, 1.81909)
-- (3.03935, 1.83919)
-- (3.05828, 1.85929)
-- (3.07721, 1.87939)
-- (3.09555, 1.89949)
-- (3.11451, 1.9196)
-- (3.13348, 1.9397)
-- (3.15184, 1.9598)
-- (3.17084, 1.9799)
-- (3.18984, 2)
% turn around
-- (3.21402, 2)
-- (3.19617, 1.9799)
-- (3.17771, 1.9598)
-- (3.15926, 1.9397)
-- (3.14143, 1.9196)
-- (3.123, 1.89949)
-- (3.10457, 1.87939)
-- (3.08675, 1.85929)
-- (3.06834, 1.83919)
-- (3.05054, 1.81909)
-- (3.03214, 1.79899)
-- (3.01434, 1.77889)
-- (2.99655, 1.75879)
-- (2.97817, 1.73869)
-- (2.96039, 1.71859)
-- (2.94261, 1.69848)
-- (2.92484, 1.67838)
-- (2.90707, 1.65828)
-- (2.88931, 1.63818)
-- (2.87155, 1.61808)
-- (2.85379, 1.59798)
-- (2.83604, 1.57788)
-- (2.81887, 1.55778)
-- (2.80112, 1.53768)
-- (2.78338, 1.51758)
-- (2.76621, 1.49747)
-- (2.74848, 1.47737)
-- (2.73131, 1.45727)
-- (2.71414, 1.43717)
-- (2.69642, 1.41707)
-- (2.67925, 1.39697)
-- (2.66209, 1.37687)
-- (2.64492, 1.35677)
-- (2.62776, 1.33667)
-- (2.61115, 1.31657)
-- (2.59398, 1.29646)
-- (2.57681, 1.27636)
-- (2.56019, 1.25626)
-- (2.54357, 1.23616)
-- (2.5264, 1.21606)
-- (2.50977, 1.19596)
-- (2.49313, 1.17586)
-- (2.47649, 1.15576)
-- (2.45985, 1.13566)
-- (2.44374, 1.11556)
-- (2.42708, 1.09545)
-- (2.41095, 1.07535)
-- (2.39482, 1.05525)
-- (2.37867, 1.03515)
-- (2.36252, 1.01505)
-- (2.34636, 0.994949)
-- (2.33019, 0.974848)
-- (2.31453, 0.954747)
-- (2.29834, 0.934646)
-- (2.28265, 0.914545)
-- (2.26696, 0.894444)
-- (2.25125, 0.874343)
-- (2.23603, 0.854242)
-- (2.2203, 0.834141)
-- (2.20506, 0.81404)
-- (2.18979, 0.793939)
-- (2.17452, 0.773838)
-- (2.15922, 0.753737)
-- (2.14441, 0.733636)
-- (2.12908, 0.713535)
-- (2.11423, 0.693434)
-- (2.09935, 0.673333)
-- (2.08494, 0.653232)
-- (2.07003, 0.633131)
-- (2.05557, 0.61303)
-- (2.04109, 0.592929)
-- (2.02659, 0.572828)
-- (2.01206, 0.552727)
-- (1.99798, 0.532626)
-- (1.98387, 0.512525)
-- (1.96974, 0.492424)
-- (1.95558, 0.472323)
-- (1.94185, 0.452222)
-- (1.92809, 0.432121)
-- (1.9143, 0.41202)
-- (1.90048, 0.391919)
-- (1.88708, 0.371818)
-- (1.87365, 0.351717)
-- (1.86018, 0.331616)
-- (1.84712, 0.311515)
-- (1.83403, 0.291414)
-- (1.82089, 0.271313)
-- (1.80772, 0.251212)
-- (1.79495, 0.231111)
-- (1.78213, 0.21101)
-- (1.76927, 0.190909)
-- (1.75636, 0.170808)
-- (1.74385, 0.150707)
-- (1.73129, 0.130606)
-- (1.71911, 0.110505)
-- (1.70645, 0.090404)
-- (1.69459, 0.070303)
-- (1.68225, 0.050202)
-- (1.67029, 0.030101)
-- (1.65839, 0.01)
-- cycle;
\drawqsvn (1.65898, 0.01)
-- (1.6724, 0.030101)
-- (1.68523, 0.050202)
-- (1.69843, 0.070303)
-- (1.71202, 0.090404)
-- (1.72514, 0.110505)
-- (1.73865, 0.130606)
-- (1.75255, 0.150707)
-- (1.76598, 0.170808)
-- (1.77981, 0.190909)
-- (1.7936, 0.21101)
-- (1.80735, 0.231111)
-- (1.82152, 0.251212)
-- (1.8352, 0.271313)
-- (1.8493, 0.291414)
-- (1.86382, 0.311515)
-- (1.87785, 0.331616)
-- (1.89231, 0.351717)
-- (1.90674, 0.371818)
-- (1.92114, 0.391919)
-- (1.93552, 0.41202)
-- (1.95033, 0.432121)
-- (1.96511, 0.452222)
-- (1.97987, 0.472323)
-- (1.99461, 0.492424)
-- (2.00932, 0.512525)
-- (2.02448, 0.532626)
-- (2.03963, 0.552727)
-- (2.05475, 0.572828)
-- (2.06985, 0.592929)
-- (2.08493, 0.61303)
-- (2.10047, 0.633131)
-- (2.11552, 0.653232)
-- (2.13103, 0.673333)
-- (2.14652, 0.693434)
-- (2.162, 0.713535)
-- (2.17796, 0.733636)
-- (2.1934, 0.753737)
-- (2.20933, 0.773838)
-- (2.22475, 0.793939)
-- (2.24065, 0.81404)
-- (2.25655, 0.834141)
-- (2.27243, 0.854242)
-- (2.28829, 0.874343)
-- (2.30466, 0.894444)
-- (2.3205, 0.914545)
-- (2.33685, 0.934646)
-- (2.35319, 0.954747)
-- (2.36952, 0.974848)
-- (2.38584, 0.994949)
-- (2.40215, 1.01505)
-- (2.41846, 1.03515)
-- (2.43476, 1.05525)
-- (2.45158, 1.07535)
-- (2.46786, 1.09545)
-- (2.48467, 1.11556)
-- (2.50147, 1.13566)
-- (2.51773, 1.15576)
-- (2.53453, 1.17586)
-- (2.55132, 1.19596)
-- (2.5681, 1.21606)
-- (2.58543, 1.23616)
-- (2.60221, 1.25626)
-- (2.61898, 1.27636)
-- (2.6363, 1.29646)
-- (2.65307, 1.31657)
-- (2.67039, 1.33667)
-- (2.68716, 1.35677)
-- (2.70447, 1.37687)
-- (2.72179, 1.39697)
-- (2.73911, 1.41707)
-- (2.75642, 1.43717)
-- (2.77374, 1.45727)
-- (2.79106, 1.47737)
-- (2.80837, 1.49747)
-- (2.82569, 1.51758)
-- (2.84301, 1.53768)
-- (2.8609, 1.55778)
-- (2.87822, 1.57788)
-- (2.89554, 1.59798)
-- (2.91344, 1.61808)
-- (2.93076, 1.63818)
-- (2.94867, 1.65828)
-- (2.96658, 1.67838)
-- (2.9839, 1.69848)
-- (3.00182, 1.71859)
-- (3.01974, 1.73869)
-- (3.03707, 1.75879)
-- (3.055, 1.77889)
-- (3.07293, 1.79899)
-- (3.09086, 1.81909)
-- (3.1088, 1.83919)
-- (3.12675, 1.85929)
-- (3.14469, 1.87939)
-- (3.16264, 1.89949)
-- (3.1806, 1.9196)
-- (3.19856, 1.9397)
-- (3.21714, 1.9598)
-- (3.23511, 1.9799)
-- (3.25308, 2)
% turn around
-- (3.28594, 2)
-- (3.26848, 1.9799)
-- (3.25102, 1.9598)
-- (3.23355, 1.9397)
-- (3.21609, 1.9196)
-- (3.19863, 1.89949)
-- (3.18117, 1.87939)
-- (3.16371, 1.85929)
-- (3.14625, 1.83919)
-- (3.12939, 1.81909)
-- (3.11192, 1.79899)
-- (3.09506, 1.77889)
-- (3.07759, 1.75879)
-- (3.06072, 1.73869)
-- (3.04384, 1.71859)
-- (3.02637, 1.69848)
-- (3.00949, 1.67838)
-- (2.99261, 1.65828)
-- (2.97572, 1.63818)
-- (2.95882, 1.61808)
-- (2.94192, 1.59798)
-- (2.9256, 1.57788)
-- (2.90869, 1.55778)
-- (2.89235, 1.53768)
-- (2.87543, 1.51758)
-- (2.85908, 1.49747)
-- (2.84215, 1.47737)
-- (2.82579, 1.45727)
-- (2.80941, 1.43717)
-- (2.79303, 1.41707)
-- (2.77664, 1.39697)
-- (2.7608, 1.37687)
-- (2.74439, 1.35677)
-- (2.72853, 1.33667)
-- (2.7121, 1.31657)
-- (2.69622, 1.29646)
-- (2.68032, 1.27636)
-- (2.66441, 1.25626)
-- (2.64849, 1.23616)
-- (2.63255, 1.21606)
-- (2.61715, 1.19596)
-- (2.60119, 1.17586)
-- (2.58575, 1.15576)
-- (2.56977, 1.13566)
-- (2.5543, 1.11556)
-- (2.53882, 1.09545)
-- (2.52385, 1.07535)
-- (2.50833, 1.05525)
-- (2.4928, 1.03515)
-- (2.47777, 1.01505)
-- (2.46272, 0.994949)
-- (2.44766, 0.974848)
-- (2.43257, 0.954747)
-- (2.41746, 0.934646)
-- (2.40285, 0.914545)
-- (2.3877, 0.894444)
-- (2.37303, 0.874343)
-- (2.35835, 0.854242)
-- (2.34414, 0.834141)
-- (2.3294, 0.81404)
-- (2.31464, 0.793939)
-- (2.30035, 0.773838)
-- (2.28604, 0.753737)
-- (2.2717, 0.733636)
-- (2.25781, 0.713535)
-- (2.24341, 0.693434)
-- (2.22947, 0.673333)
-- (2.21549, 0.653232)
-- (2.20149, 0.633131)
-- (2.18793, 0.61303)
-- (2.17386, 0.592929)
-- (2.16023, 0.572828)
-- (2.14656, 0.552727)
-- (2.13286, 0.532626)
-- (2.1196, 0.512525)
-- (2.10629, 0.492424)
-- (2.09294, 0.472323)
-- (2.07956, 0.452222)
-- (2.06659, 0.432121)
-- (2.05359, 0.41202)
-- (2.04053, 0.391919)
-- (2.02744, 0.371818)
-- (2.0143, 0.351717)
-- (2.00157, 0.331616)
-- (1.98879, 0.311515)
-- (1.97641, 0.291414)
-- (1.96398, 0.271313)
-- (1.95149, 0.251212)
-- (1.93896, 0.231111)
-- (1.92637, 0.21101)
-- (1.91417, 0.190909)
-- (1.90191, 0.170808)
-- (1.89003, 0.150707)
-- (1.87809, 0.130606)
-- (1.8661, 0.110505)
-- (1.85404, 0.090404)
-- (1.84234, 0.070303)
-- (1.83059, 0.050202)
-- (1.81919, 0.030101)
-- (1.80764, 0.01)
-- cycle;
\drawqsvn (1.80865, 0.01)
-- (1.82215, 0.030101)
-- (1.83569, 0.050202)
-- (1.8496, 0.070303)
-- (1.86305, 0.090404)
-- (1.87687, 0.110505)
-- (1.89065, 0.130606)
-- (1.90439, 0.150707)
-- (1.91852, 0.170808)
-- (1.93261, 0.190909)
-- (1.94666, 0.21101)
-- (1.96067, 0.231111)
-- (1.97464, 0.251212)
-- (1.98902, 0.271313)
-- (2.00336, 0.291414)
-- (2.01766, 0.311515)
-- (2.03238, 0.331616)
-- (2.04661, 0.351717)
-- (2.06127, 0.371818)
-- (2.07589, 0.391919)
-- (2.09048, 0.41202)
-- (2.10504, 0.432121)
-- (2.12003, 0.452222)
-- (2.13499, 0.472323)
-- (2.14946, 0.492424)
-- (2.16484, 0.512525)
-- (2.17971, 0.532626)
-- (2.19456, 0.552727)
-- (2.20986, 0.572828)
-- (2.22514, 0.592929)
-- (2.23991, 0.61303)
-- (2.25513, 0.633131)
-- (2.27082, 0.653232)
-- (2.286, 0.673333)
-- (2.30164, 0.693434)
-- (2.31678, 0.713535)
-- (2.33238, 0.733636)
-- (2.34796, 0.753737)
-- (2.36352, 0.773838)
-- (2.37906, 0.793939)
-- (2.39509, 0.81404)
-- (2.41059, 0.834141)
-- (2.42658, 0.854242)
-- (2.44204, 0.874343)
-- (2.458, 0.894444)
-- (2.47394, 0.914545)
-- (2.48986, 0.934646)
-- (2.50628, 0.954747)
-- (2.52217, 0.974848)
-- (2.53805, 0.994949)
-- (2.55443, 1.01505)
-- (2.57028, 1.03515)
-- (2.58663, 1.05525)
-- (2.60298, 1.07535)
-- (2.61931, 1.09545)
-- (2.63563, 1.11556)
-- (2.65194, 1.13566)
-- (2.66823, 1.15576)
-- (2.68505, 1.17586)
-- (2.70132, 1.19596)
-- (2.71813, 1.21606)
-- (2.73438, 1.23616)
-- (2.75116, 1.25626)
-- (2.76794, 1.27636)
-- (2.78416, 1.29646)
-- (2.80092, 1.31657)
-- (2.81767, 1.33667)
-- (2.83441, 1.35677)
-- (2.8517, 1.37687)
-- (2.86843, 1.39697)
-- (2.88515, 1.41707)
-- (2.90186, 1.43717)
-- (2.91913, 1.45727)
-- (2.93583, 1.47737)
-- (2.95309, 1.49747)
-- (2.96977, 1.51758)
-- (2.98702, 1.53768)
-- (3.00427, 1.55778)
-- (3.02151, 1.57788)
-- (3.03875, 1.59798)
-- (3.05598, 1.61808)
-- (3.07321, 1.63818)
-- (3.09044, 1.65828)
-- (3.10766, 1.67838)
-- (3.12488, 1.69848)
-- (3.14209, 1.71859)
-- (3.1593, 1.73869)
-- (3.1771, 1.75879)
-- (3.19431, 1.77889)
-- (3.21151, 1.79899)
-- (3.2293, 1.81909)
-- (3.2465, 1.83919)
-- (3.26429, 1.85929)
-- (3.28148, 1.87939)
-- (3.29927, 1.89949)
-- (3.31707, 1.9196)
-- (3.33486, 1.9397)
-- (3.35204, 1.9598)
-- (3.36983, 1.9799)
-- (3.38762, 2)
% turn around
-- (3.40746, 2)
-- (3.39022, 1.9799)
-- (3.37298, 1.9598)
-- (3.35573, 1.9397)
-- (3.33848, 1.9196)
-- (3.32123, 1.89949)
-- (3.30458, 1.87939)
-- (3.28732, 1.85929)
-- (3.27005, 1.83919)
-- (3.25278, 1.81909)
-- (3.2361, 1.79899)
-- (3.21882, 1.77889)
-- (3.20213, 1.75879)
-- (3.18543, 1.73869)
-- (3.16813, 1.71859)
-- (3.15142, 1.69848)
-- (3.1347, 1.67838)
-- (3.11797, 1.65828)
-- (3.10124, 1.63818)
-- (3.08449, 1.61808)
-- (3.06774, 1.59798)
-- (3.05098, 1.57788)
-- (3.03479, 1.55778)
-- (3.01801, 1.53768)
-- (3.00179, 1.51758)
-- (2.985, 1.49747)
-- (2.96876, 1.47737)
-- (2.95251, 1.45727)
-- (2.93625, 1.43717)
-- (2.91998, 1.41707)
-- (2.90369, 1.39697)
-- (2.88739, 1.37687)
-- (2.87108, 1.35677)
-- (2.85532, 1.33667)
-- (2.83898, 1.31657)
-- (2.82318, 1.29646)
-- (2.80737, 1.27636)
-- (2.79154, 1.25626)
-- (2.77569, 1.23616)
-- (2.75983, 1.21606)
-- (2.74395, 1.19596)
-- (2.72806, 1.17586)
-- (2.71268, 1.15576)
-- (2.69676, 1.13566)
-- (2.68134, 1.11556)
-- (2.66591, 1.09545)
-- (2.65046, 1.07535)
-- (2.63498, 1.05525)
-- (2.61949, 1.03515)
-- (2.6045, 1.01505)
-- (2.58896, 0.994949)
-- (2.57392, 0.974848)
-- (2.55886, 0.954747)
-- (2.54377, 0.934646)
-- (2.52866, 0.914545)
-- (2.51353, 0.894444)
-- (2.49888, 0.874343)
-- (2.48369, 0.854242)
-- (2.46899, 0.834141)
-- (2.45425, 0.81404)
-- (2.43949, 0.793939)
-- (2.4252, 0.773838)
-- (2.41038, 0.753737)
-- (2.39602, 0.733636)
-- (2.38164, 0.713535)
-- (2.36722, 0.693434)
-- (2.35276, 0.673333)
-- (2.33828, 0.653232)
-- (2.32425, 0.633131)
-- (2.31018, 0.61303)
-- (2.29607, 0.592929)
-- (2.28193, 0.572828)
-- (2.26823, 0.552727)
-- (2.25402, 0.532626)
-- (2.24024, 0.512525)
-- (2.22642, 0.492424)
-- (2.21302, 0.472323)
-- (2.19912, 0.452222)
-- (2.18564, 0.432121)
-- (2.17211, 0.41202)
-- (2.15901, 0.391919)
-- (2.14539, 0.371818)
-- (2.13219, 0.351717)
-- (2.11893, 0.331616)
-- (2.10563, 0.311515)
-- (2.09274, 0.291414)
-- (2.07978, 0.271313)
-- (2.06678, 0.251212)
-- (2.05372, 0.231111)
-- (2.04106, 0.21101)
-- (2.02833, 0.190909)
-- (2.01555, 0.170808)
-- (2.00315, 0.150707)
-- (1.99069, 0.130606)
-- (1.97817, 0.110505)
-- (1.96559, 0.090404)
-- (1.95337, 0.070303)
-- (1.94109, 0.050202)
-- (1.92917, 0.030101)
-- (1.9171, 0.01)
-- cycle;
\drawqsvn (1.91756, 0.01)
-- (1.93086, 0.030101)
-- (1.94364, 0.050202)
-- (1.95679, 0.070303)
-- (1.96988, 0.090404)
-- (1.98334, 0.110505)
-- (1.99632, 0.130606)
-- (2.00968, 0.150707)
-- (2.02342, 0.170808)
-- (2.03668, 0.190909)
-- (2.05032, 0.21101)
-- (2.06392, 0.231111)
-- (2.07791, 0.251212)
-- (2.09141, 0.271313)
-- (2.10531, 0.291414)
-- (2.11917, 0.311515)
-- (2.13344, 0.331616)
-- (2.14721, 0.351717)
-- (2.16139, 0.371818)
-- (2.17554, 0.391919)
-- (2.18964, 0.41202)
-- (2.20417, 0.432121)
-- (2.21866, 0.452222)
-- (2.23311, 0.472323)
-- (2.24753, 0.492424)
-- (2.26191, 0.512525)
-- (2.27673, 0.532626)
-- (2.29104, 0.552727)
-- (2.3058, 0.572828)
-- (2.321, 0.592929)
-- (2.33569, 0.61303)
-- (2.35035, 0.633131)
-- (2.36546, 0.653232)
-- (2.38054, 0.673333)
-- (2.3956, 0.693434)
-- (2.41063, 0.713535)
-- (2.42562, 0.733636)
-- (2.44109, 0.753737)
-- (2.45653, 0.773838)
-- (2.47195, 0.793939)
-- (2.48735, 0.81404)
-- (2.50272, 0.834141)
-- (2.51806, 0.854242)
-- (2.53338, 0.874343)
-- (2.54919, 0.894444)
-- (2.56498, 0.914545)
-- (2.58023, 0.934646)
-- (2.59597, 0.954747)
-- (2.6117, 0.974848)
-- (2.62792, 0.994949)
-- (2.64361, 1.01505)
-- (2.6598, 1.03515)
-- (2.67545, 1.05525)
-- (2.6916, 1.07535)
-- (2.70774, 1.09545)
-- (2.72387, 1.11556)
-- (2.73997, 1.13566)
-- (2.75607, 1.15576)
-- (2.77214, 1.17586)
-- (2.7882, 1.19596)
-- (2.80478, 1.21606)
-- (2.82081, 1.23616)
-- (2.83737, 1.25626)
-- (2.85392, 1.27636)
-- (2.87045, 1.29646)
-- (2.88698, 1.31657)
-- (2.90349, 1.33667)
-- (2.91998, 1.35677)
-- (2.93647, 1.37687)
-- (2.95294, 1.39697)
-- (2.96997, 1.41707)
-- (2.98642, 1.43717)
-- (3.00343, 1.45727)
-- (3.01986, 1.47737)
-- (3.03684, 1.49747)
-- (3.05382, 1.51758)
-- (3.07079, 1.53768)
-- (3.08718, 1.55778)
-- (3.10414, 1.57788)
-- (3.12108, 1.59798)
-- (3.1386, 1.61808)
-- (3.15553, 1.63818)
-- (3.17245, 1.65828)
-- (3.18937, 1.67838)
-- (3.20687, 1.69848)
-- (3.22377, 1.71859)
-- (3.24125, 1.73869)
-- (3.25814, 1.75879)
-- (3.27562, 1.77889)
-- (3.29249, 1.79899)
-- (3.30996, 1.81909)
-- (3.32742, 1.83919)
-- (3.34488, 1.85929)
-- (3.36234, 1.87939)
-- (3.37979, 1.89949)
-- (3.39723, 1.9196)
-- (3.41468, 1.9397)
-- (3.43211, 1.9598)
-- (3.44955, 1.9799)
-- (3.46698, 2)
% turn around
-- (3.48434, 2)
-- (3.46685, 1.9799)
-- (3.44998, 1.9598)
-- (3.43248, 1.9397)
-- (3.41559, 1.9196)
-- (3.39808, 1.89949)
-- (3.38118, 1.87939)
-- (3.36366, 1.85929)
-- (3.34675, 1.83919)
-- (3.32982, 1.81909)
-- (3.31289, 1.79899)
-- (3.29595, 1.77889)
-- (3.279, 1.75879)
-- (3.26204, 1.73869)
-- (3.24507, 1.71859)
-- (3.22869, 1.69848)
-- (3.21171, 1.67838)
-- (3.19472, 1.65828)
-- (3.1783, 1.63818)
-- (3.16129, 1.61808)
-- (3.14485, 1.59798)
-- (3.1284, 1.57788)
-- (3.11194, 1.55778)
-- (3.09489, 1.53768)
-- (3.07841, 1.51758)
-- (3.06191, 1.49747)
-- (3.04597, 1.47737)
-- (3.02945, 1.45727)
-- (3.01291, 1.43717)
-- (2.99693, 1.41707)
-- (2.98037, 1.39697)
-- (2.96435, 1.37687)
-- (2.94832, 1.35677)
-- (2.93172, 1.33667)
-- (2.91566, 1.31657)
-- (2.89958, 1.29646)
-- (2.88404, 1.27636)
-- (2.86793, 1.25626)
-- (2.8518, 1.23616)
-- (2.8362, 1.21606)
-- (2.82004, 1.19596)
-- (2.8044, 1.17586)
-- (2.78874, 1.15576)
-- (2.77306, 1.13566)
-- (2.75735, 1.11556)
-- (2.74163, 1.09545)
-- (2.72642, 1.07535)
-- (2.71066, 1.05525)
-- (2.6954, 1.03515)
-- (2.68012, 1.01505)
-- (2.66481, 0.994949)
-- (2.64948, 0.974848)
-- (2.63412, 0.954747)
-- (2.61874, 0.934646)
-- (2.60385, 0.914545)
-- (2.58842, 0.894444)
-- (2.57347, 0.874343)
-- (2.5585, 0.854242)
-- (2.54349, 0.834141)
-- (2.52896, 0.81404)
-- (2.5139, 0.793939)
-- (2.49931, 0.773838)
-- (2.48468, 0.753737)
-- (2.47003, 0.733636)
-- (2.45534, 0.713535)
-- (2.44062, 0.693434)
-- (2.42635, 0.673333)
-- (2.41205, 0.653232)
-- (2.39771, 0.633131)
-- (2.38334, 0.61303)
-- (2.36893, 0.592929)
-- (2.35496, 0.572828)
-- (2.34047, 0.552727)
-- (2.32643, 0.532626)
-- (2.31281, 0.512525)
-- (2.29868, 0.492424)
-- (2.28498, 0.472323)
-- (2.27076, 0.452222)
-- (2.25744, 0.432121)
-- (2.2436, 0.41202)
-- (2.22972, 0.391919)
-- (2.21625, 0.371818)
-- (2.20274, 0.351717)
-- (2.18963, 0.331616)
-- (2.17601, 0.311515)
-- (2.1628, 0.291414)
-- (2.14954, 0.271313)
-- (2.13622, 0.251212)
-- (2.12329, 0.231111)
-- (2.11031, 0.21101)
-- (2.09727, 0.190909)
-- (2.08417, 0.170808)
-- (2.07146, 0.150707)
-- (2.05868, 0.130606)
-- (2.04584, 0.110505)
-- (2.03338, 0.090404)
-- (2.02084, 0.070303)
-- (2.00825, 0.050202)
-- (1.99601, 0.030101)
-- (1.98378, 0.01)
-- cycle;
\drawqsvn (1.98395, 0.01)
-- (1.99685, 0.030101)
-- (2.00952, 0.050202)
-- (2.02255, 0.070303)
-- (2.03509, 0.090404)
-- (2.048, 0.110505)
-- (2.06128, 0.130606)
-- (2.07407, 0.150707)
-- (2.08723, 0.170808)
-- (2.10034, 0.190909)
-- (2.11384, 0.21101)
-- (2.12728, 0.231111)
-- (2.14067, 0.251212)
-- (2.15401, 0.271313)
-- (2.16774, 0.291414)
-- (2.18098, 0.311515)
-- (2.19461, 0.331616)
-- (2.20866, 0.351717)
-- (2.2222, 0.371818)
-- (2.23615, 0.391919)
-- (2.25006, 0.41202)
-- (2.26392, 0.432121)
-- (2.27774, 0.452222)
-- (2.29198, 0.472323)
-- (2.30619, 0.492424)
-- (2.32035, 0.512525)
-- (2.33447, 0.532626)
-- (2.34903, 0.552727)
-- (2.36307, 0.572828)
-- (2.37755, 0.592929)
-- (2.392, 0.61303)
-- (2.40689, 0.633131)
-- (2.42127, 0.653232)
-- (2.4361, 0.673333)
-- (2.4504, 0.693434)
-- (2.46517, 0.713535)
-- (2.48039, 0.733636)
-- (2.49509, 0.753737)
-- (2.50975, 0.773838)
-- (2.52489, 0.793939)
-- (2.53999, 0.81404)
-- (2.55507, 0.834141)
-- (2.57012, 0.854242)
-- (2.58514, 0.874343)
-- (2.60064, 0.894444)
-- (2.61561, 0.914545)
-- (2.63106, 0.934646)
-- (2.64649, 0.954747)
-- (2.6619, 0.974848)
-- (2.67728, 0.994949)
-- (2.69263, 1.01505)
-- (2.70849, 1.03515)
-- (2.7238, 1.05525)
-- (2.73961, 1.07535)
-- (2.7554, 1.09545)
-- (2.77118, 1.11556)
-- (2.78693, 1.13566)
-- (2.80266, 1.15576)
-- (2.81837, 1.17586)
-- (2.83461, 1.19596)
-- (2.85028, 1.21606)
-- (2.86648, 1.23616)
-- (2.88211, 1.25626)
-- (2.89828, 1.27636)
-- (2.91442, 1.29646)
-- (2.93056, 1.31657)
-- (2.94667, 1.33667)
-- (2.96277, 1.35677)
-- (2.97941, 1.37687)
-- (2.99548, 1.39697)
-- (3.0121, 1.41707)
-- (3.02814, 1.43717)
-- (3.04472, 1.45727)
-- (3.0613, 1.47737)
-- (3.07787, 1.49747)
-- (3.09442, 1.51758)
-- (3.11096, 1.53768)
-- (3.12749, 1.55778)
-- (3.144, 1.57788)
-- (3.16051, 1.59798)
-- (3.17758, 1.61808)
-- (3.19406, 1.63818)
-- (3.21112, 1.65828)
-- (3.22758, 1.67838)
-- (3.24462, 1.69848)
-- (3.26106, 1.71859)
-- (3.27807, 1.73869)
-- (3.29509, 1.75879)
-- (3.31209, 1.77889)
-- (3.32909, 1.79899)
-- (3.34607, 1.81909)
-- (3.36305, 1.83919)
-- (3.38002, 1.85929)
-- (3.3976, 1.87939)
-- (3.41455, 1.89949)
-- (3.4315, 1.9196)
-- (3.44906, 1.9397)
-- (3.46599, 1.9598)
-- (3.48354, 1.9799)
-- (3.50046, 2)
% turn around
-- (3.5079, 2)
-- (3.49095, 1.9799)
-- (3.474, 1.9598)
-- (3.45704, 1.9397)
-- (3.43946, 1.9196)
-- (3.42248, 1.89949)
-- (3.4055, 1.87939)
-- (3.38851, 1.85929)
-- (3.37151, 1.83919)
-- (3.3545, 1.81909)
-- (3.33748, 1.79899)
-- (3.32106, 1.77889)
-- (3.30402, 1.75879)
-- (3.28698, 1.73869)
-- (3.27052, 1.71859)
-- (3.25346, 1.69848)
-- (3.23698, 1.67838)
-- (3.22049, 1.65828)
-- (3.2034, 1.63818)
-- (3.18689, 1.61808)
-- (3.17036, 1.59798)
-- (3.15383, 1.57788)
-- (3.13727, 1.55778)
-- (3.12071, 1.53768)
-- (3.10471, 1.51758)
-- (3.08812, 1.49747)
-- (3.07152, 1.47737)
-- (3.05547, 1.45727)
-- (3.03885, 1.43717)
-- (3.02277, 1.41707)
-- (3.00668, 1.39697)
-- (2.99057, 1.37687)
-- (2.97444, 1.35677)
-- (2.9583, 1.33667)
-- (2.94214, 1.31657)
-- (2.92597, 1.29646)
-- (2.91033, 1.27636)
-- (2.89412, 1.25626)
-- (2.87844, 1.23616)
-- (2.86274, 1.21606)
-- (2.84648, 1.19596)
-- (2.83074, 1.17586)
-- (2.81498, 1.15576)
-- (2.79973, 1.13566)
-- (2.78393, 1.11556)
-- (2.76811, 1.09545)
-- (2.7528, 1.07535)
-- (2.73746, 1.05525)
-- (2.7221, 1.03515)
-- (2.70671, 1.01505)
-- (2.6913, 0.994949)
-- (2.67587, 0.974848)
-- (2.66041, 0.954747)
-- (2.64544, 0.934646)
-- (2.63044, 0.914545)
-- (2.61491, 0.894444)
-- (2.59986, 0.874343)
-- (2.58478, 0.854242)
-- (2.57017, 0.834141)
-- (2.55504, 0.81404)
-- (2.54037, 0.793939)
-- (2.52567, 0.773838)
-- (2.51094, 0.753737)
-- (2.49618, 0.733636)
-- (2.48138, 0.713535)
-- (2.46704, 0.693434)
-- (2.45218, 0.673333)
-- (2.43777, 0.653232)
-- (2.42333, 0.633131)
-- (2.40885, 0.61303)
-- (2.39481, 0.592929)
-- (2.38025, 0.572828)
-- (2.36614, 0.552727)
-- (2.35198, 0.532626)
-- (2.33826, 0.512525)
-- (2.32402, 0.492424)
-- (2.31021, 0.472323)
-- (2.29635, 0.452222)
-- (2.28245, 0.432121)
-- (2.26851, 0.41202)
-- (2.25498, 0.391919)
-- (2.24094, 0.371818)
-- (2.22732, 0.351717)
-- (2.2141, 0.331616)
-- (2.20038, 0.311515)
-- (2.18705, 0.291414)
-- (2.17368, 0.271313)
-- (2.16026, 0.251212)
-- (2.14722, 0.231111)
-- (2.13413, 0.21101)
-- (2.12098, 0.190909)
-- (2.10778, 0.170808)
-- (2.09495, 0.150707)
-- (2.08207, 0.130606)
-- (2.06912, 0.110505)
-- (2.05654, 0.090404)
-- (2.0439, 0.070303)
-- (2.0312, 0.050202)
-- (2.01843, 0.030101)
-- (2.00618, 0.01)
-- cycle;
   \draw[dashed,-,gray!20] (-1, -0.01) -- (-1, 2);
  \draw[gray!40] (-0, -0.01) -- (-0, 2);
  \draw[dashed,-,gray!20] (1, -0.01) -- (1, 2);
  \draw[dashed,-,gray!20] (2, -0.01) -- (2, 2);
  \draw[dashed,-,gray!20] (3, -0.01) -- (3, 2);
  \draw[gray!40] (-2.1, 0.788675) -- (4, 0.788675);
  \draw[dashed,-,gray!20] (-2.1, 0.5) -- (4, 0.5);
  \draw[dashed,-,gray!20] (-2.1, 1) -- (4, 1);
  \draw[dashed,-,gray!20] (-2.1, 1) -- (4, 1);
  \draw[thick,->] (-2.1, 0.01) -- (4, 0.01);
  \draw[thick,->] (-2, -0.01) -- (-2, 2);
  \matrix [draw,below right,fill=white] at (3,1) {
    \node [shape=rectangle, draw=black, pattern=north west lines, label=right:$\sigma(H_{\alpha_7})$] {}; \\
  \node [shape=rectangle, fill=bandSpecCol,label=right:$\sigma(H_{\alpha_8})$] {}; \\
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
height=8cm,
width=360pt,
xlabel = {$E$} ,
ylabel = {$m$} ,
ylabel style={rotate=-90} ,
minor x tick num=1,
grid=major,
ytick={1,2,3,4,5,6,7,8,9,10,11},
xmin=-1 ,
xmax=1 ,
ymin=0.01 ,
ymax=12,]
  % next approximation
% next approximation
 \drawPoint (-0.618034, 3) circle (1pt); 
% next approximation
 \drawPoint (-0.294963, 4) circle (1pt); 
 \drawPoint (0.26236, 4) circle (1pt); 
% next approximation
 \drawPoint (-0.938065, 5) circle (1pt); 
 \drawPoint (-0.879385, 5) circle (1pt); 
 \drawPoint (-0.47726, 5) circle (1pt); 
 \drawPoint (-0.334185, 5) circle (1pt); 
 \drawPoint (0.124278, 5) circle (1pt); 
 \drawPoint (0.589625, 5) circle (1pt); 
 \drawPoint (0.73764, 5) circle (1pt); 
 \drawPoint (0.757921, 5) circle (1pt); 
% next approximation
 \drawPoint (-0.967315, 6) circle (1pt); 
 \drawPoint (-0.941092, 6) circle (1pt); 
 \drawPoint (-0.904319, 6) circle (1pt); 
 \drawPoint (-0.691767, 6) circle (1pt); 
 \drawPoint (-0.685977, 6) circle (1pt); 
 \drawPoint (-0.674162, 6) circle (1pt); 
 \drawPoint (-0.655712, 6) circle (1pt); 
 \drawPoint (-0.6464, 6) circle (1pt); 
 \drawPoint (-0.643925, 6) circle (1pt); 
 \drawPoint (-0.465637, 6) circle (1pt); 
 \drawPoint (-0.446353, 6) circle (1pt); 
 \drawPoint (-0.331943, 6) circle (1pt); 
 \drawPoint (-0.302509, 6) circle (1pt); 
 \drawPoint (0.138302, 6) circle (1pt); 
 \drawPoint (0.200882, 6) circle (1pt); 
 \drawPoint (0.389491, 6) circle (1pt); 
 \drawPoint (0.40907, 6) circle (1pt); 
 \drawPoint (0.445042, 6) circle (1pt); 
 \drawPoint (0.510897, 6) circle (1pt); 
 \drawPoint (0.514374, 6) circle (1pt); 
 \drawPoint (0.786075, 6) circle (1pt); 
 \drawPoint (0.811755, 6) circle (1pt); 
 \drawPoint (0.887915, 6) circle (1pt); 
 \drawPoint (0.900388, 6) circle (1pt); 
 \drawPoint (0.909838, 6) circle (1pt); 
 \drawPoint (0.916168, 6) circle (1pt); 
% next approximation
 \drawPoint (-0.964187, 7) circle (1pt); 
 \drawPoint (-0.945743, 7) circle (1pt); 
 \drawPoint (-0.934455, 7) circle (1pt); 
 \drawPoint (-0.899175, 7) circle (1pt); 
 \drawPoint (-0.88636, 7) circle (1pt); 
 \drawPoint (-0.868846, 7) circle (1pt); 
 \drawPoint (-0.776495, 7) circle (1pt); 
 \drawPoint (-0.774909, 7) circle (1pt); 
 \drawPoint (-0.772839, 7) circle (1pt); 
 \drawPoint (-0.753167, 7) circle (1pt); 
 \drawPoint (-0.74246, 7) circle (1pt); 
 \drawPoint (-0.738949, 7) circle (1pt); 
 \drawPoint (-0.724896, 7) circle (1pt); 
 \drawPoint (-0.720935, 7) circle (1pt); 
 \drawPoint (-0.719263, 7) circle (1pt); 
 \drawPoint (-0.714757, 7) circle (1pt); 
 \drawPoint (-0.595841, 7) circle (1pt); 
 \drawPoint (-0.595002, 7) circle (1pt); 
 \drawPoint (-0.578182, 7) circle (1pt); 
 \drawPoint (-0.575938, 7) circle (1pt); 
 \drawPoint (-0.566889, 7) circle (1pt); 
 \drawPoint (-0.556103, 7) circle (1pt); 
 \drawPoint (-0.551491, 7) circle (1pt); 
 \drawPoint (-0.546477, 7) circle (1pt); 
 \drawPoint (-0.474393, 7) circle (1pt); 
 \drawPoint (-0.468043, 7) circle (1pt); 
 \drawPoint (-0.448751, 7) circle (1pt); 
 \drawPoint (-0.334044, 7) circle (1pt); 
 \drawPoint (-0.331977, 7) circle (1pt); 
 \drawPoint (-0.302848, 7) circle (1pt); 
 \drawPoint (0.126714, 7) circle (1pt); 
 \drawPoint (0.137709, 7) circle (1pt); 
 \drawPoint (0.187804, 7) circle (1pt); 
 \drawPoint (0.195988, 7) circle (1pt); 
 \drawPoint (0.273069, 7) circle (1pt); 
 \drawPoint (0.276624, 7) circle (1pt); 
 \drawPoint (0.281491, 7) circle (1pt); 
 \drawPoint (0.283451, 7) circle (1pt); 
 \drawPoint (0.290959, 7) circle (1pt); 
 \drawPoint (0.298877, 7) circle (1pt); 
 \drawPoint (0.303489, 7) circle (1pt); 
 \drawPoint (0.30686, 7) circle (1pt); 
 \drawPoint (0.316621, 7) circle (1pt); 
 \drawPoint (0.320881, 7) circle (1pt); 
 \drawPoint (0.463157, 7) circle (1pt); 
 \drawPoint (0.467382, 7) circle (1pt); 
 \drawPoint (0.476884, 7) circle (1pt); 
 \drawPoint (0.485084, 7) circle (1pt); 
 \drawPoint (0.500112, 7) circle (1pt); 
 \drawPoint (0.531938, 7) circle (1pt); 
 \drawPoint (0.560399, 7) circle (1pt); 
 \drawPoint (0.580949, 7) circle (1pt); 
 \drawPoint (0.582536, 7) circle (1pt); 
 \drawPoint (0.718268, 7) circle (1pt); 
 \drawPoint (0.727842, 7) circle (1pt); 
 \drawPoint (0.744162, 7) circle (1pt); 
 \drawPoint (0.766339, 7) circle (1pt); 
 \drawPoint (0.79666, 7) circle (1pt); 
 \drawPoint (0.820164, 7) circle (1pt); 
 \drawPoint (0.836824, 7) circle (1pt); 
 \drawPoint (0.846008, 7) circle (1pt); 
 \drawPoint (0.848966, 7) circle (1pt); 
 \drawPoint (0.856417, 7) circle (1pt); 
% next approximation
 \drawPoint (-0.966881, 8) circle (1pt); 
 \drawPoint (-0.964307, 8) circle (1pt); 
 \drawPoint (-0.946599, 8) circle (1pt); 
 \drawPoint (-0.940029, 8) circle (1pt); 
 \drawPoint (-0.934734, 8) circle (1pt); 
 \drawPoint (-0.902742, 8) circle (1pt); 
 \drawPoint (-0.899517, 8) circle (1pt); 
 \drawPoint (-0.888644, 8) circle (1pt); 
 \drawPoint (-0.881245, 8) circle (1pt); 
 \drawPoint (-0.834322, 8) circle (1pt); 
 \drawPoint (-0.832451, 8) circle (1pt); 
 \drawPoint (-0.830641, 8) circle (1pt); 
 \drawPoint (-0.828704, 8) circle (1pt); 
 \drawPoint (-0.824811, 8) circle (1pt); 
 \drawPoint (-0.820885, 8) circle (1pt); 
 \drawPoint (-0.818534, 8) circle (1pt); 
 \drawPoint (-0.814629, 8) circle (1pt); 
 \drawPoint (-0.810489, 8) circle (1pt); 
 \drawPoint (-0.807977, 8) circle (1pt); 
 \drawPoint (-0.745379, 8) circle (1pt); 
 \drawPoint (-0.74315, 8) circle (1pt); 
 \drawPoint (-0.739056, 8) circle (1pt); 
 \drawPoint (-0.731328, 8) circle (1pt); 
 \drawPoint (-0.724576, 8) circle (1pt); 
 \drawPoint (-0.715109, 8) circle (1pt); 
 \drawPoint (-0.70721, 8) circle (1pt); 
 \drawPoint (-0.706147, 8) circle (1pt); 
 \drawPoint (-0.702494, 8) circle (1pt); 
 \drawPoint (-0.700934, 8) circle (1pt); 
 \drawPoint (-0.694171, 8) circle (1pt); 
 \drawPoint (-0.692594, 8) circle (1pt); 
 \drawPoint (-0.684422, 8) circle (1pt); 
 \drawPoint (-0.683035, 8) circle (1pt); 
 \drawPoint (-0.625956, 8) circle (1pt); 
 \drawPoint (-0.615228, 8) circle (1pt); 
 \drawPoint (-0.613942, 8) circle (1pt); 
 \drawPoint (-0.591216, 8) circle (1pt); 
 \drawPoint (-0.589728, 8) circle (1pt); 
 \drawPoint (-0.588032, 8) circle (1pt); 
 \drawPoint (-0.584743, 8) circle (1pt); 
 \drawPoint (-0.579029, 8) circle (1pt); 
 \drawPoint (-0.577238, 8) circle (1pt); 
 \drawPoint (-0.523177, 8) circle (1pt); 
 \drawPoint (-0.521394, 8) circle (1pt); 
 \drawPoint (-0.518013, 8) circle (1pt); 
 \drawPoint (-0.516391, 8) circle (1pt); 
 \drawPoint (-0.514229, 8) circle (1pt); 
 \drawPoint (-0.512219, 8) circle (1pt); 
 \drawPoint (-0.509557, 8) circle (1pt); 
 \drawPoint (-0.508741, 8) circle (1pt); 
 \drawPoint (-0.506367, 8) circle (1pt); 
 \drawPoint (-0.504484, 8) circle (1pt); 
 \drawPoint (-0.473349, 8) circle (1pt); 
 \drawPoint (-0.467911, 8) circle (1pt); 
 \drawPoint (-0.466373, 8) circle (1pt); 
 \drawPoint (-0.4487, 8) circle (1pt); 
 \drawPoint (-0.446656, 8) circle (1pt); 
 \drawPoint (-0.334042, 8) circle (1pt); 
 \drawPoint (-0.33196, 8) circle (1pt); 
 \drawPoint (-0.30268, 8) circle (1pt); 
 \drawPoint (0.126788, 8) circle (1pt); 
 \drawPoint (0.137996, 8) circle (1pt); 
 \drawPoint (0.188779, 8) circle (1pt); 
 \drawPoint (0.197, 8) circle (1pt); 
 \drawPoint (0.199691, 8) circle (1pt); 
 \drawPoint (0.232133, 8) circle (1pt); 
 \drawPoint (0.233225, 8) circle (1pt); 
 \drawPoint (0.234819, 8) circle (1pt); 
 \drawPoint (0.241565, 8) circle (1pt); 
 \drawPoint (0.243916, 8) circle (1pt); 
 \drawPoint (0.245989, 8) circle (1pt); 
 \drawPoint (0.253269, 8) circle (1pt); 
 \drawPoint (0.254319, 8) circle (1pt); 
 \drawPoint (0.257478, 8) circle (1pt); 
 \drawPoint (0.322451, 8) circle (1pt); 
 \drawPoint (0.323665, 8) circle (1pt); 
 \drawPoint (0.326539, 8) circle (1pt); 
 \drawPoint (0.335701, 8) circle (1pt); 
 \drawPoint (0.340315, 8) circle (1pt); 
 \drawPoint (0.351477, 8) circle (1pt); 
 \drawPoint (0.36043, 8) circle (1pt); 
 \drawPoint (0.361961, 8) circle (1pt); 
 \drawPoint (0.366153, 8) circle (1pt); 
 \drawPoint (0.367871, 8) circle (1pt); 
 \drawPoint (0.433156, 8) circle (1pt); 
 \drawPoint (0.442037, 8) circle (1pt); 
 \drawPoint (0.44991, 8) circle (1pt); 
 \drawPoint (0.451508, 8) circle (1pt); 
 \drawPoint (0.454873, 8) circle (1pt); 
 \drawPoint (0.462716, 8) circle (1pt); 
 \drawPoint (0.471694, 8) circle (1pt); 
 \drawPoint (0.475224, 8) circle (1pt); 
 \drawPoint (0.493123, 8) circle (1pt); 
 \drawPoint (0.519614, 8) circle (1pt); 
 \drawPoint (0.529365, 8) circle (1pt); 
 \drawPoint (0.532855, 8) circle (1pt); 
 \drawPoint (0.549302, 8) circle (1pt); 
 \drawPoint (0.551289, 8) circle (1pt); 
 \drawPoint (0.631759, 8) circle (1pt); 
 \drawPoint (0.63278, 8) circle (1pt); 
 \drawPoint (0.634515, 8) circle (1pt); 
 \drawPoint (0.638693, 8) circle (1pt); 
 \drawPoint (0.644407, 8) circle (1pt); 
 \drawPoint (0.656711, 8) circle (1pt); 
 \drawPoint (0.662164, 8) circle (1pt); 
 \drawPoint (0.664181, 8) circle (1pt); 
 \drawPoint (0.665405, 8) circle (1pt); 
 \drawPoint (0.667279, 8) circle (1pt); 
 \drawPoint (0.669088, 8) circle (1pt); 
 \drawPoint (0.670125, 8) circle (1pt); 
 \drawPoint (0.74868, 8) circle (1pt); 
 \drawPoint (0.752855, 8) circle (1pt); 
 \drawPoint (0.756845, 8) circle (1pt); 
 \drawPoint (0.76915, 8) circle (1pt); 
 \drawPoint (0.773067, 8) circle (1pt); 
 \drawPoint (0.798391, 8) circle (1pt); 
 \drawPoint (0.807102, 8) circle (1pt); 
 \drawPoint (0.829518, 8) circle (1pt); 
 \drawPoint (0.846563, 8) circle (1pt); 
 \drawPoint (0.856719, 8) circle (1pt); 
 \drawPoint (0.867992, 8) circle (1pt); 
 \drawPoint (0.8733, 8) circle (1pt); 
 \drawPoint (0.875459, 8) circle (1pt); 
 \drawPoint (0.8792, 8) circle (1pt); 
 \drawPoint (0.880347, 8) circle (1pt); 
 \drawPoint (0.949844, 8) circle (1pt); 
 \drawPoint (0.955012, 8) circle (1pt); 
 \drawPoint (0.960508, 8) circle (1pt); 
 \drawPoint (0.966431, 8) circle (1pt); 
 \drawPoint (0.967971, 8) circle (1pt); 
 \drawPoint (0.969461, 8) circle (1pt); 
 \drawPoint (0.970809, 8) circle (1pt); 
 \drawPoint (0.98374, 8) circle (1pt); 
% next approximation
 \drawPoint (-0.966864, 9) circle (1pt); 
 \drawPoint (-0.964249, 9) circle (1pt); 
 \drawPoint (-0.946187, 9) circle (1pt); 
 \drawPoint (-0.939989, 9) circle (1pt); 
 \drawPoint (-0.9346, 9) circle (1pt); 
 \drawPoint (-0.90266, 9) circle (1pt); 
 \drawPoint (-0.899355, 9) circle (1pt); 
 \drawPoint (-0.888507, 9) circle (1pt); 
 \drawPoint (-0.886678, 9) circle (1pt); 
 \drawPoint (-0.880053, 9) circle (1pt); 
 \drawPoint (-0.873945, 9) circle (1pt); 
 \drawPoint (-0.855761, 9) circle (1pt); 
 \drawPoint (-0.854173, 9) circle (1pt); 
 \drawPoint (-0.853024, 9) circle (1pt); 
 \drawPoint (-0.852062, 9) circle (1pt); 
 \drawPoint (-0.850552, 9) circle (1pt); 
 \drawPoint (-0.84888, 9) circle (1pt); 
 \drawPoint (-0.847113, 9) circle (1pt); 
 \drawPoint (-0.845224, 9) circle (1pt); 
 \drawPoint (-0.843628, 9) circle (1pt); 
 \drawPoint (-0.842328, 9) circle (1pt); 
 \drawPoint (-0.841272, 9) circle (1pt); 
 \drawPoint (-0.806754, 9) circle (1pt); 
 \drawPoint (-0.805409, 9) circle (1pt); 
 \drawPoint (-0.804074, 9) circle (1pt); 
 \drawPoint (-0.802034, 9) circle (1pt); 
 \drawPoint (-0.801025, 9) circle (1pt); 
 \drawPoint (-0.798627, 9) circle (1pt); 
 \drawPoint (-0.79628, 9) circle (1pt); 
 \drawPoint (-0.790865, 9) circle (1pt); 
 \drawPoint (-0.789362, 9) circle (1pt); 
 \drawPoint (-0.787775, 9) circle (1pt); 
 \drawPoint (-0.786024, 9) circle (1pt); 
 \drawPoint (-0.785434, 9) circle (1pt); 
 \drawPoint (-0.755867, 9) circle (1pt); 
 \drawPoint (-0.751751, 9) circle (1pt); 
 \drawPoint (-0.748416, 9) circle (1pt); 
 \drawPoint (-0.741335, 9) circle (1pt); 
 \drawPoint (-0.739461, 9) circle (1pt); 
 \drawPoint (-0.735105, 9) circle (1pt); 
 \drawPoint (-0.73276, 9) circle (1pt); 
 \drawPoint (-0.726214, 9) circle (1pt); 
 \drawPoint (-0.722183, 9) circle (1pt); 
 \drawPoint (-0.719093, 9) circle (1pt); 
 \drawPoint (-0.715957, 9) circle (1pt); 
 \drawPoint (-0.715279, 9) circle (1pt); 
 \drawPoint (-0.71154, 9) circle (1pt); 
 \drawPoint (-0.710053, 9) circle (1pt); 
 \drawPoint (-0.707815, 9) circle (1pt); 
 \drawPoint (-0.705161, 9) circle (1pt); 
 \drawPoint (-0.702944, 9) circle (1pt); 
 \drawPoint (-0.700407, 9) circle (1pt); 
 \drawPoint (-0.695253, 9) circle (1pt); 
 \drawPoint (-0.694198, 9) circle (1pt); 
 \drawPoint (-0.661606, 9) circle (1pt); 
 \drawPoint (-0.660295, 9) circle (1pt); 
 \drawPoint (-0.658674, 9) circle (1pt); 
 \drawPoint (-0.656872, 9) circle (1pt); 
 \drawPoint (-0.655145, 9) circle (1pt); 
 \drawPoint (-0.65441, 9) circle (1pt); 
 \drawPoint (-0.653229, 9) circle (1pt); 
 \drawPoint (-0.65197, 9) circle (1pt); 
 \drawPoint (-0.650886, 9) circle (1pt); 
 \drawPoint (-0.649524, 9) circle (1pt); 
 \drawPoint (-0.647851, 9) circle (1pt); 
 \drawPoint (-0.647025, 9) circle (1pt); 
 \drawPoint (-0.61186, 9) circle (1pt); 
 \drawPoint (-0.61013, 9) circle (1pt); 
 \drawPoint (-0.60757, 9) circle (1pt); 
 \drawPoint (-0.605983, 9) circle (1pt); 
 \drawPoint (-0.603847, 9) circle (1pt); 
 \drawPoint (-0.602444, 9) circle (1pt); 
 \drawPoint (-0.589324, 9) circle (1pt); 
 \drawPoint (-0.587686, 9) circle (1pt); 
 \drawPoint (-0.583695, 9) circle (1pt); 
 \drawPoint (-0.581969, 9) circle (1pt); 
 \drawPoint (-0.580051, 9) circle (1pt); 
 \drawPoint (-0.574041, 9) circle (1pt); 
 \drawPoint (-0.572972, 9) circle (1pt); 
 \drawPoint (-0.570837, 9) circle (1pt); 
 \drawPoint (-0.569786, 9) circle (1pt); 
 \drawPoint (-0.566202, 9) circle (1pt); 
 \drawPoint (-0.5402, 9) circle (1pt); 
 \drawPoint (-0.538339, 9) circle (1pt); 
 \drawPoint (-0.537058, 9) circle (1pt); 
 \drawPoint (-0.535337, 9) circle (1pt); 
 \drawPoint (-0.53373, 9) circle (1pt); 
 \drawPoint (-0.530384, 9) circle (1pt); 
 \drawPoint (-0.529015, 9) circle (1pt); 
 \drawPoint (-0.527484, 9) circle (1pt); 
 \drawPoint (-0.526691, 9) circle (1pt); 
 \drawPoint (-0.523746, 9) circle (1pt); 
 \drawPoint (-0.522614, 9) circle (1pt); 
 \drawPoint (-0.498692, 9) circle (1pt); 
 \drawPoint (-0.497557, 9) circle (1pt); 
 \drawPoint (-0.496564, 9) circle (1pt); 
 \drawPoint (-0.49577, 9) circle (1pt); 
 \drawPoint (-0.494686, 9) circle (1pt); 
 \drawPoint (-0.493238, 9) circle (1pt); 
 \drawPoint (-0.49127, 9) circle (1pt); 
 \drawPoint (-0.49047, 9) circle (1pt); 
 \drawPoint (-0.481019, 9) circle (1pt); 
 \drawPoint (-0.473835, 9) circle (1pt); 
 \drawPoint (-0.467974, 9) circle (1pt); 
 \drawPoint (-0.466404, 9) circle (1pt); 
 \drawPoint (-0.448725, 9) circle (1pt); 
 \drawPoint (-0.446662, 9) circle (1pt); 
 \drawPoint (-0.334043, 9) circle (1pt); 
 \drawPoint (-0.33196, 9) circle (1pt); 
 \drawPoint (-0.30268, 9) circle (1pt); 
 \drawPoint (0.126751, 9) circle (1pt); 
 \drawPoint (0.137992, 9) circle (1pt); 
 \drawPoint (0.188342, 9) circle (1pt); 
 \drawPoint (0.196622, 9) circle (1pt); 
 \drawPoint (0.199252, 9) circle (1pt); 
 \drawPoint (0.212883, 9) circle (1pt); 
 \drawPoint (0.214767, 9) circle (1pt); 
 \drawPoint (0.216299, 9) circle (1pt); 
 \drawPoint (0.217805, 9) circle (1pt); 
 \drawPoint (0.219321, 9) circle (1pt); 
 \drawPoint (0.220998, 9) circle (1pt); 
 \drawPoint (0.248143, 9) circle (1pt); 
 \drawPoint (0.249167, 9) circle (1pt); 
 \drawPoint (0.251033, 9) circle (1pt); 
 \drawPoint (0.253275, 9) circle (1pt); 
 \drawPoint (0.259225, 9) circle (1pt); 
 \drawPoint (0.261432, 9) circle (1pt); 
 \drawPoint (0.262877, 9) circle (1pt); 
 \drawPoint (0.266446, 9) circle (1pt); 
 \drawPoint (0.267443, 9) circle (1pt); 
 \drawPoint (0.269006, 9) circle (1pt); 
 \drawPoint (0.271139, 9) circle (1pt); 
 \drawPoint (0.272868, 9) circle (1pt); 
 \drawPoint (0.273646, 9) circle (1pt); 
 \drawPoint (0.306692, 9) circle (1pt); 
 \drawPoint (0.307783, 9) circle (1pt); 
 \drawPoint (0.310331, 9) circle (1pt); 
 \drawPoint (0.312204, 9) circle (1pt); 
 \drawPoint (0.313441, 9) circle (1pt); 
 \drawPoint (0.3146, 9) circle (1pt); 
 \drawPoint (0.317365, 9) circle (1pt); 
 \drawPoint (0.318342, 9) circle (1pt); 
 \drawPoint (0.329255, 9) circle (1pt); 
 \drawPoint (0.330624, 9) circle (1pt); 
 \drawPoint (0.331798, 9) circle (1pt); 
 \drawPoint (0.333375, 9) circle (1pt); 
 \drawPoint (0.337204, 9) circle (1pt); 
 \drawPoint (0.343438, 9) circle (1pt); 
 \drawPoint (0.346046, 9) circle (1pt); 
 \drawPoint (0.348135, 9) circle (1pt); 
 \drawPoint (0.390602, 9) circle (1pt); 
 \drawPoint (0.391936, 9) circle (1pt); 
 \drawPoint (0.392583, 9) circle (1pt); 
 \drawPoint (0.394127, 9) circle (1pt); 
 \drawPoint (0.395792, 9) circle (1pt); 
 \drawPoint (0.397522, 9) circle (1pt); 
 \drawPoint (0.398449, 9) circle (1pt); 
 \drawPoint (0.40012, 9) circle (1pt); 
 \drawPoint (0.401619, 9) circle (1pt); 
 \drawPoint (0.403566, 9) circle (1pt); 
 \drawPoint (0.405132, 9) circle (1pt); 
 \drawPoint (0.407469, 9) circle (1pt); 
 \drawPoint (0.409546, 9) circle (1pt); 
 \drawPoint (0.4434, 9) circle (1pt); 
 \drawPoint (0.444781, 9) circle (1pt); 
 \drawPoint (0.449321, 9) circle (1pt); 
 \drawPoint (0.45168, 9) circle (1pt); 
 \drawPoint (0.453554, 9) circle (1pt); 
 \drawPoint (0.457379, 9) circle (1pt); 
 \drawPoint (0.458949, 9) circle (1pt); 
 \drawPoint (0.463049, 9) circle (1pt); 
 \drawPoint (0.465947, 9) circle (1pt); 
 \drawPoint (0.472021, 9) circle (1pt); 
 \drawPoint (0.475749, 9) circle (1pt); 
 \drawPoint (0.483096, 9) circle (1pt); 
 \drawPoint (0.493502, 9) circle (1pt); 
 \drawPoint (0.498869, 9) circle (1pt); 
 \drawPoint (0.52039, 9) circle (1pt); 
 \drawPoint (0.529585, 9) circle (1pt); 
 \drawPoint (0.531491, 9) circle (1pt); 
 \drawPoint (0.534855, 9) circle (1pt); 
 \drawPoint (0.551215, 9) circle (1pt); 
 \drawPoint (0.556527, 9) circle (1pt); 
 \drawPoint (0.557229, 9) circle (1pt); 
 \drawPoint (0.563722, 9) circle (1pt); 
 \drawPoint (0.59847, 9) circle (1pt); 
 \drawPoint (0.599972, 9) circle (1pt); 
 \drawPoint (0.601881, 9) circle (1pt); 
 \drawPoint (0.603516, 9) circle (1pt); 
 \drawPoint (0.605293, 9) circle (1pt); 
 \drawPoint (0.606419, 9) circle (1pt); 
 \drawPoint (0.607708, 9) circle (1pt); 
 \drawPoint (0.610092, 9) circle (1pt); 
 \drawPoint (0.613578, 9) circle (1pt); 
 \drawPoint (0.615226, 9) circle (1pt); 
 \drawPoint (0.618003, 9) circle (1pt); 
 \drawPoint (0.621561, 9) circle (1pt); 
 \drawPoint (0.623923, 9) circle (1pt); 
 \drawPoint (0.625237, 9) circle (1pt); 
 \drawPoint (0.677075, 9) circle (1pt); 
 \drawPoint (0.67776, 9) circle (1pt); 
 \drawPoint (0.679725, 9) circle (1pt); 
 \drawPoint (0.682022, 9) circle (1pt); 
 \drawPoint (0.682917, 9) circle (1pt); 
 \drawPoint (0.686503, 9) circle (1pt); 
 \drawPoint (0.690162, 9) circle (1pt); 
 \drawPoint (0.691484, 9) circle (1pt); 
 \drawPoint (0.695685, 9) circle (1pt); 
 \drawPoint (0.697296, 9) circle (1pt); 
 \drawPoint (0.699263, 9) circle (1pt); 
 \drawPoint (0.700423, 9) circle (1pt); 
 \drawPoint (0.701245, 9) circle (1pt); 
 \drawPoint (0.703055, 9) circle (1pt); 
 \drawPoint (0.73733, 9) circle (1pt); 
 \drawPoint (0.738726, 9) circle (1pt); 
 \drawPoint (0.740786, 9) circle (1pt); 
 \drawPoint (0.743321, 9) circle (1pt); 
 \drawPoint (0.746426, 9) circle (1pt); 
 \drawPoint (0.751437, 9) circle (1pt); 
 \drawPoint (0.753864, 9) circle (1pt); 
 \drawPoint (0.767487, 9) circle (1pt); 
 \drawPoint (0.772572, 9) circle (1pt); 
 \drawPoint (0.796928, 9) circle (1pt); 
 \drawPoint (0.798305, 9) circle (1pt); 
 \drawPoint (0.806615, 9) circle (1pt); 
 \drawPoint (0.821808, 9) circle (1pt); 
 \drawPoint (0.82903, 9) circle (1pt); 
 \drawPoint (0.838975, 9) circle (1pt); 
 \drawPoint (0.845879, 9) circle (1pt); 
 \drawPoint (0.848956, 9) circle (1pt); 
 \drawPoint (0.851326, 9) circle (1pt); 
 \drawPoint (0.855873, 9) circle (1pt); 
 \drawPoint (0.861461, 9) circle (1pt); 
 \drawPoint (0.866362, 9) circle (1pt); 
 \drawPoint (0.867665, 9) circle (1pt); 
 \drawPoint (0.870464, 9) circle (1pt); 
 \drawPoint (0.905493, 9) circle (1pt); 
 \drawPoint (0.908453, 9) circle (1pt); 
 \drawPoint (0.910412, 9) circle (1pt); 
 \drawPoint (0.91157, 9) circle (1pt); 
 \drawPoint (0.91269, 9) circle (1pt); 
 \drawPoint (0.913819, 9) circle (1pt); 
 \drawPoint (0.914975, 9) circle (1pt); 
 \drawPoint (0.916814, 9) circle (1pt); 
 \drawPoint (0.919707, 9) circle (1pt); 
 \drawPoint (0.9212, 9) circle (1pt); 
 \drawPoint (0.922767, 9) circle (1pt); 
 \drawPoint (0.925673, 9) circle (1pt); 
 \drawPoint (0.972141, 9) circle (1pt); 
 \drawPoint (0.974336, 9) circle (1pt); 
 \drawPoint (0.97581, 9) circle (1pt); 
 \drawPoint (0.978936, 9) circle (1pt); 
 \drawPoint (0.981375, 9) circle (1pt); 
 \drawPoint (0.983955, 9) circle (1pt); 
 \drawPoint (0.985036, 9) circle (1pt); 
 \drawPoint (0.991353, 9) circle (1pt); 
% next approximation
 \drawPoint (-0.966872, 10) circle (1pt); 
 \drawPoint (-0.96425, 10) circle (1pt); 
 \drawPoint (-0.94619, 10) circle (1pt); 
 \drawPoint (-0.940009, 10) circle (1pt); 
 \drawPoint (-0.934601, 10) circle (1pt); 
 \drawPoint (-0.9027, 10) circle (1pt); 
 \drawPoint (-0.899361, 10) circle (1pt); 
 \drawPoint (-0.888571, 10) circle (1pt); 
 \drawPoint (-0.886703, 10) circle (1pt); 
 \drawPoint (-0.880571, 10) circle (1pt); 
 \drawPoint (-0.875189, 10) circle (1pt); 
 \drawPoint (-0.86728, 10) circle (1pt); 
 \drawPoint (-0.866121, 10) circle (1pt); 
 \drawPoint (-0.865169, 10) circle (1pt); 
 \drawPoint (-0.863894, 10) circle (1pt); 
 \drawPoint (-0.862864, 10) circle (1pt); 
 \drawPoint (-0.86231, 10) circle (1pt); 
 \drawPoint (-0.846711, 10) circle (1pt); 
 \drawPoint (-0.845711, 10) circle (1pt); 
 \drawPoint (-0.844122, 10) circle (1pt); 
 \drawPoint (-0.842995, 10) circle (1pt); 
 \drawPoint (-0.841735, 10) circle (1pt); 
 \drawPoint (-0.839693, 10) circle (1pt); 
 \drawPoint (-0.8388, 10) circle (1pt); 
 \drawPoint (-0.83687, 10) circle (1pt); 
 \drawPoint (-0.834971, 10) circle (1pt); 
 \drawPoint (-0.833565, 10) circle (1pt); 
 \drawPoint (-0.832715, 10) circle (1pt); 
 \drawPoint (-0.815002, 10) circle (1pt); 
 \drawPoint (-0.813786, 10) circle (1pt); 
 \drawPoint (-0.812872, 10) circle (1pt); 
 \drawPoint (-0.810971, 10) circle (1pt); 
 \drawPoint (-0.807788, 10) circle (1pt); 
 \drawPoint (-0.806777, 10) circle (1pt); 
 \drawPoint (-0.805478, 10) circle (1pt); 
 \drawPoint (-0.802522, 10) circle (1pt); 
 \drawPoint (-0.799124, 10) circle (1pt); 
 \drawPoint (-0.798412, 10) circle (1pt); 
 \drawPoint (-0.797106, 10) circle (1pt); 
 \drawPoint (-0.795738, 10) circle (1pt); 
 \drawPoint (-0.774674, 10) circle (1pt); 
 \drawPoint (-0.773547, 10) circle (1pt); 
 \drawPoint (-0.772529, 10) circle (1pt); 
 \drawPoint (-0.771278, 10) circle (1pt); 
 \drawPoint (-0.769899, 10) circle (1pt); 
 \drawPoint (-0.768019, 10) circle (1pt); 
 \drawPoint (-0.766623, 10) circle (1pt); 
 \drawPoint (-0.751561, 10) circle (1pt); 
 \drawPoint (-0.750519, 10) circle (1pt); 
 \drawPoint (-0.747665, 10) circle (1pt); 
 \drawPoint (-0.744685, 10) circle (1pt); 
 \drawPoint (-0.741195, 10) circle (1pt); 
 \drawPoint (-0.739282, 10) circle (1pt); 
 \drawPoint (-0.734564, 10) circle (1pt); 
 \drawPoint (-0.732698, 10) circle (1pt); 
 \drawPoint (-0.731585, 10) circle (1pt); 
 \drawPoint (-0.726148, 10) circle (1pt); 
 \drawPoint (-0.724825, 10) circle (1pt); 
 \drawPoint (-0.721907, 10) circle (1pt); 
 \drawPoint (-0.718922, 10) circle (1pt); 
 \drawPoint (-0.715846, 10) circle (1pt); 
 \drawPoint (-0.71497, 10) circle (1pt); 
 \drawPoint (-0.711326, 10) circle (1pt); 
 \drawPoint (-0.709609, 10) circle (1pt); 
 \drawPoint (-0.707807, 10) circle (1pt); 
 \drawPoint (-0.706405, 10) circle (1pt); 
 \drawPoint (-0.704971, 10) circle (1pt); 
 \drawPoint (-0.702863, 10) circle (1pt); 
 \drawPoint (-0.701289, 10) circle (1pt); 
 \drawPoint (-0.699774, 10) circle (1pt); 
 \drawPoint (-0.695418, 10) circle (1pt); 
 \drawPoint (-0.693122, 10) circle (1pt); 
 \drawPoint (-0.691093, 10) circle (1pt); 
 \drawPoint (-0.690504, 10) circle (1pt); 
 \drawPoint (-0.676107, 10) circle (1pt); 
 \drawPoint (-0.675087, 10) circle (1pt); 
 \drawPoint (-0.673757, 10) circle (1pt); 
 \drawPoint (-0.67208, 10) circle (1pt); 
 \drawPoint (-0.670721, 10) circle (1pt); 
 \drawPoint (-0.669743, 10) circle (1pt); 
 \drawPoint (-0.66831, 10) circle (1pt); 
 \drawPoint (-0.667187, 10) circle (1pt); 
 \drawPoint (-0.665607, 10) circle (1pt); 
 \drawPoint (-0.643263, 10) circle (1pt); 
 \drawPoint (-0.641792, 10) circle (1pt); 
 \drawPoint (-0.640885, 10) circle (1pt); 
 \drawPoint (-0.639875, 10) circle (1pt); 
 \drawPoint (-0.637685, 10) circle (1pt); 
 \drawPoint (-0.635118, 10) circle (1pt); 
 \drawPoint (-0.634002, 10) circle (1pt); 
 \drawPoint (-0.632952, 10) circle (1pt); 
 \drawPoint (-0.631992, 10) circle (1pt); 
 \drawPoint (-0.617211, 10) circle (1pt); 
 \drawPoint (-0.614373, 10) circle (1pt); 
 \drawPoint (-0.612948, 10) circle (1pt); 
 \drawPoint (-0.612152, 10) circle (1pt); 
 \drawPoint (-0.610748, 10) circle (1pt); 
 \drawPoint (-0.608393, 10) circle (1pt); 
 \drawPoint (-0.606785, 10) circle (1pt); 
 \drawPoint (-0.604645, 10) circle (1pt); 
 \drawPoint (-0.603249, 10) circle (1pt); 
 \drawPoint (-0.590844, 10) circle (1pt); 
 \drawPoint (-0.589375, 10) circle (1pt); 
 \drawPoint (-0.587472, 10) circle (1pt); 
 \drawPoint (-0.584029, 10) circle (1pt); 
 \drawPoint (-0.5824, 10) circle (1pt); 
 \drawPoint (-0.580828, 10) circle (1pt); 
 \drawPoint (-0.577461, 10) circle (1pt); 
 \drawPoint (-0.574883, 10) circle (1pt); 
 \drawPoint (-0.572578, 10) circle (1pt); 
 \drawPoint (-0.571311, 10) circle (1pt); 
 \drawPoint (-0.570518, 10) circle (1pt); 
 \drawPoint (-0.556346, 10) circle (1pt); 
 \drawPoint (-0.555212, 10) circle (1pt); 
 \drawPoint (-0.553988, 10) circle (1pt); 
 \drawPoint (-0.55291, 10) circle (1pt); 
 \drawPoint (-0.551888, 10) circle (1pt); 
 \drawPoint (-0.550624, 10) circle (1pt); 
 \drawPoint (-0.549342, 10) circle (1pt); 
 \drawPoint (-0.53214, 10) circle (1pt); 
 \drawPoint (-0.531405, 10) circle (1pt); 
 \drawPoint (-0.529508, 10) circle (1pt); 
 \drawPoint (-0.52812, 10) circle (1pt); 
 \drawPoint (-0.527208, 10) circle (1pt); 
 \drawPoint (-0.525843, 10) circle (1pt); 
 \drawPoint (-0.524434, 10) circle (1pt); 
 \drawPoint (-0.522894, 10) circle (1pt); 
 \drawPoint (-0.521287, 10) circle (1pt); 
 \drawPoint (-0.520133, 10) circle (1pt); 
 \drawPoint (-0.519269, 10) circle (1pt); 
 \drawPoint (-0.517936, 10) circle (1pt); 
 \drawPoint (-0.516884, 10) circle (1pt); 
 \drawPoint (-0.504471, 10) circle (1pt); 
 \drawPoint (-0.503234, 10) circle (1pt); 
 \drawPoint (-0.502443, 10) circle (1pt); 
 \drawPoint (-0.501093, 10) circle (1pt); 
 \drawPoint (-0.49995, 10) circle (1pt); 
 \drawPoint (-0.499118, 10) circle (1pt); 
 \drawPoint (-0.497817, 10) circle (1pt); 
 \drawPoint (-0.496764, 10) circle (1pt); 
 \drawPoint (-0.495992, 10) circle (1pt); 
 \drawPoint (-0.486548, 10) circle (1pt); 
 \drawPoint (-0.485444, 10) circle (1pt); 
 \drawPoint (-0.48444, 10) circle (1pt); 
 \drawPoint (-0.480163, 10) circle (1pt); 
 \drawPoint (-0.473803, 10) circle (1pt); 
 \drawPoint (-0.467973, 10) circle (1pt); 
 \drawPoint (-0.466389, 10) circle (1pt); 
 \drawPoint (-0.448725, 10) circle (1pt); 
 \drawPoint (-0.446659, 10) circle (1pt); 
 \drawPoint (-0.334043, 10) circle (1pt); 
 \drawPoint (-0.33196, 10) circle (1pt); 
 \drawPoint (-0.30268, 10) circle (1pt); 
 \drawPoint (0.126751, 10) circle (1pt); 
 \drawPoint (0.137993, 10) circle (1pt); 
 \drawPoint (0.188352, 10) circle (1pt); 
 \drawPoint (0.196653, 10) circle (1pt); 
 \drawPoint (0.199457, 10) circle (1pt); 
 \drawPoint (0.202517, 10) circle (1pt); 
 \drawPoint (0.206965, 10) circle (1pt); 
 \drawPoint (0.207881, 10) circle (1pt); 
 \drawPoint (0.20931, 10) circle (1pt); 
 \drawPoint (0.210108, 10) circle (1pt); 
 \drawPoint (0.221297, 10) circle (1pt); 
 \drawPoint (0.222429, 10) circle (1pt); 
 \drawPoint (0.223979, 10) circle (1pt); 
 \drawPoint (0.225388, 10) circle (1pt); 
 \drawPoint (0.226356, 10) circle (1pt); 
 \drawPoint (0.228057, 10) circle (1pt); 
 \drawPoint (0.229178, 10) circle (1pt); 
 \drawPoint (0.242829, 10) circle (1pt); 
 \drawPoint (0.244158, 10) circle (1pt); 
 \drawPoint (0.245483, 10) circle (1pt); 
 \drawPoint (0.246568, 10) circle (1pt); 
 \drawPoint (0.247729, 10) circle (1pt); 
 \drawPoint (0.248598, 10) circle (1pt); 
 \drawPoint (0.249782, 10) circle (1pt); 
 \drawPoint (0.252097, 10) circle (1pt); 
 \drawPoint (0.256288, 10) circle (1pt); 
 \drawPoint (0.257243, 10) circle (1pt); 
 \drawPoint (0.25993, 10) circle (1pt); 
 \drawPoint (0.262027, 10) circle (1pt); 
 \drawPoint (0.263849, 10) circle (1pt); 
 \drawPoint (0.265411, 10) circle (1pt); 
 \drawPoint (0.26623, 10) circle (1pt); 
 \drawPoint (0.28504, 10) circle (1pt); 
 \drawPoint (0.28642, 10) circle (1pt); 
 \drawPoint (0.287639, 10) circle (1pt); 
 \drawPoint (0.28878, 10) circle (1pt); 
 \drawPoint (0.289877, 10) circle (1pt); 
 \drawPoint (0.291136, 10) circle (1pt); 
 \drawPoint (0.292155, 10) circle (1pt); 
 \drawPoint (0.293321, 10) circle (1pt); 
 \drawPoint (0.294186, 10) circle (1pt); 
 \drawPoint (0.313624, 10) circle (1pt); 
 \drawPoint (0.314505, 10) circle (1pt); 
 \drawPoint (0.316575, 10) circle (1pt); 
 \drawPoint (0.317579, 10) circle (1pt); 
 \drawPoint (0.31991, 10) circle (1pt); 
 \drawPoint (0.323901, 10) circle (1pt); 
 \drawPoint (0.329921, 10) circle (1pt); 
 \drawPoint (0.331485, 10) circle (1pt); 
 \drawPoint (0.332679, 10) circle (1pt); 
 \drawPoint (0.334159, 10) circle (1pt); 
 \drawPoint (0.337982, 10) circle (1pt); 
 \drawPoint (0.338695, 10) circle (1pt); 
 \drawPoint (0.339759, 10) circle (1pt); 
 \drawPoint (0.345209, 10) circle (1pt); 
 \drawPoint (0.34675, 10) circle (1pt); 
 \drawPoint (0.349543, 10) circle (1pt); 
 \drawPoint (0.351958, 10) circle (1pt); 
 \drawPoint (0.352854, 10) circle (1pt); 
 \drawPoint (0.354259, 10) circle (1pt); 
 \drawPoint (0.374587, 10) circle (1pt); 
 \drawPoint (0.375856, 10) circle (1pt); 
 \drawPoint (0.377203, 10) circle (1pt); 
 \drawPoint (0.378374, 10) circle (1pt); 
 \drawPoint (0.379986, 10) circle (1pt); 
 \drawPoint (0.381187, 10) circle (1pt); 
 \drawPoint (0.382783, 10) circle (1pt); 
 \drawPoint (0.384857, 10) circle (1pt); 
 \drawPoint (0.386339, 10) circle (1pt); 
 \drawPoint (0.387468, 10) circle (1pt); 
 \drawPoint (0.388964, 10) circle (1pt); 
 \drawPoint (0.414901, 10) circle (1pt); 
 \drawPoint (0.416138, 10) circle (1pt); 
 \drawPoint (0.417572, 10) circle (1pt); 
 \drawPoint (0.419067, 10) circle (1pt); 
 \drawPoint (0.419693, 10) circle (1pt); 
 \drawPoint (0.42156, 10) circle (1pt); 
 \drawPoint (0.422402, 10) circle (1pt); 
 \drawPoint (0.423719, 10) circle (1pt); 
 \drawPoint (0.424758, 10) circle (1pt); 
 \drawPoint (0.425881, 10) circle (1pt); 
 \drawPoint (0.440618, 10) circle (1pt); 
 \drawPoint (0.442717, 10) circle (1pt); 
 \drawPoint (0.444213, 10) circle (1pt); 
 \drawPoint (0.448748, 10) circle (1pt); 
 \drawPoint (0.450181, 10) circle (1pt); 
 \drawPoint (0.451675, 10) circle (1pt); 
 \drawPoint (0.453427, 10) circle (1pt); 
 \drawPoint (0.455193, 10) circle (1pt); 
 \drawPoint (0.457268, 10) circle (1pt); 
 \drawPoint (0.458643, 10) circle (1pt); 
 \drawPoint (0.462892, 10) circle (1pt); 
 \drawPoint (0.465866, 10) circle (1pt); 
 \drawPoint (0.471866, 10) circle (1pt); 
 \drawPoint (0.475556, 10) circle (1pt); 
 \drawPoint (0.482991, 10) circle (1pt); 
 \drawPoint (0.493322, 10) circle (1pt); 
 \drawPoint (0.498803, 10) circle (1pt); 
 \drawPoint (0.520029, 10) circle (1pt); 
 \drawPoint (0.529485, 10) circle (1pt); 
 \drawPoint (0.53145, 10) circle (1pt); 
 \drawPoint (0.533083, 10) circle (1pt); 
 \drawPoint (0.534811, 10) circle (1pt); 
 \drawPoint (0.549816, 10) circle (1pt); 
 \drawPoint (0.551106, 10) circle (1pt); 
 \drawPoint (0.552684, 10) circle (1pt); 
 \drawPoint (0.55583, 10) circle (1pt); 
 \drawPoint (0.559743, 10) circle (1pt); 
 \drawPoint (0.57558, 10) circle (1pt); 
 \drawPoint (0.576556, 10) circle (1pt); 
 \drawPoint (0.578457, 10) circle (1pt); 
 \drawPoint (0.579511, 10) circle (1pt); 
 \drawPoint (0.581304, 10) circle (1pt); 
 \drawPoint (0.583294, 10) circle (1pt); 
 \drawPoint (0.584782, 10) circle (1pt); 
 \drawPoint (0.585727, 10) circle (1pt); 
 \drawPoint (0.613074, 10) circle (1pt); 
 \drawPoint (0.614148, 10) circle (1pt); 
 \drawPoint (0.615614, 10) circle (1pt); 
 \drawPoint (0.616759, 10) circle (1pt); 
 \drawPoint (0.618138, 10) circle (1pt); 
 \drawPoint (0.620904, 10) circle (1pt); 
 \drawPoint (0.623674, 10) circle (1pt); 
 \drawPoint (0.627521, 10) circle (1pt); 
 \drawPoint (0.629038, 10) circle (1pt); 
 \drawPoint (0.631843, 10) circle (1pt); 
 \drawPoint (0.633612, 10) circle (1pt); 
 \drawPoint (0.634537, 10) circle (1pt); 
 \drawPoint (0.636096, 10) circle (1pt); 
 \drawPoint (0.637809, 10) circle (1pt); 
 \drawPoint (0.66426, 10) circle (1pt); 
 \drawPoint (0.665831, 10) circle (1pt); 
 \drawPoint (0.667567, 10) circle (1pt); 
 \drawPoint (0.669576, 10) circle (1pt); 
 \drawPoint (0.671699, 10) circle (1pt); 
 \drawPoint (0.673165, 10) circle (1pt); 
 \drawPoint (0.674548, 10) circle (1pt); 
 \drawPoint (0.678242, 10) circle (1pt); 
 \drawPoint (0.679738, 10) circle (1pt); 
 \drawPoint (0.681062, 10) circle (1pt); 
 \drawPoint (0.684399, 10) circle (1pt); 
 \drawPoint (0.686144, 10) circle (1pt); 
 \drawPoint (0.687196, 10) circle (1pt); 
 \drawPoint (0.688644, 10) circle (1pt); 
 \drawPoint (0.715969, 10) circle (1pt); 
 \drawPoint (0.716906, 10) circle (1pt); 
 \drawPoint (0.719114, 10) circle (1pt); 
 \drawPoint (0.720474, 10) circle (1pt); 
 \drawPoint (0.721754, 10) circle (1pt); 
 \drawPoint (0.723628, 10) circle (1pt); 
 \drawPoint (0.724851, 10) circle (1pt); 
 \drawPoint (0.725977, 10) circle (1pt); 
 \drawPoint (0.74156, 10) circle (1pt); 
 \drawPoint (0.74314, 10) circle (1pt); 
 \drawPoint (0.744071, 10) circle (1pt); 
 \drawPoint (0.747043, 10) circle (1pt); 
 \drawPoint (0.751504, 10) circle (1pt); 
 \drawPoint (0.752508, 10) circle (1pt); 
 \drawPoint (0.753995, 10) circle (1pt); 
 \drawPoint (0.756322, 10) circle (1pt); 
 \drawPoint (0.76756, 10) circle (1pt); 
 \drawPoint (0.768969, 10) circle (1pt); 
 \drawPoint (0.7728, 10) circle (1pt); 
 \drawPoint (0.796942, 10) circle (1pt); 
 \drawPoint (0.798346, 10) circle (1pt); 
 \drawPoint (0.806847, 10) circle (1pt); 
 \drawPoint (0.821883, 10) circle (1pt); 
 \drawPoint (0.829262, 10) circle (1pt); 
 \drawPoint (0.839087, 10) circle (1pt); 
 \drawPoint (0.846202, 10) circle (1pt); 
 \drawPoint (0.849135, 10) circle (1pt); 
 \drawPoint (0.851467, 10) circle (1pt); 
 \drawPoint (0.856333, 10) circle (1pt); 
 \drawPoint (0.861821, 10) circle (1pt); 
 \drawPoint (0.866562, 10) circle (1pt); 
 \drawPoint (0.86811, 10) circle (1pt); 
 \drawPoint (0.871951, 10) circle (1pt); 
 \drawPoint (0.873827, 10) circle (1pt); 
 \drawPoint (0.888718, 10) circle (1pt); 
 \drawPoint (0.890592, 10) circle (1pt); 
 \drawPoint (0.891332, 10) circle (1pt); 
 \drawPoint (0.892571, 10) circle (1pt); 
 \drawPoint (0.893776, 10) circle (1pt); 
 \drawPoint (0.89535, 10) circle (1pt); 
 \drawPoint (0.896327, 10) circle (1pt); 
 \drawPoint (0.897303, 10) circle (1pt); 
 \drawPoint (0.898584, 10) circle (1pt); 
 \drawPoint (0.89992, 10) circle (1pt); 
 \drawPoint (0.927184, 10) circle (1pt); 
 \drawPoint (0.928494, 10) circle (1pt); 
 \drawPoint (0.929581, 10) circle (1pt); 
 \drawPoint (0.930528, 10) circle (1pt); 
 \drawPoint (0.931634, 10) circle (1pt); 
 \drawPoint (0.932778, 10) circle (1pt); 
 \drawPoint (0.934277, 10) circle (1pt); 
 \drawPoint (0.935517, 10) circle (1pt); 
 \drawPoint (0.937573, 10) circle (1pt); 
 \drawPoint (0.93885, 10) circle (1pt); 
 \drawPoint (0.942388, 10) circle (1pt); 
 \drawPoint (0.943179, 10) circle (1pt); 
 \drawPoint (0.965475, 10) circle (1pt); 
 \drawPoint (0.966324, 10) circle (1pt); 
 \drawPoint (0.968851, 10) circle (1pt); 
 \drawPoint (0.969888, 10) circle (1pt); 
 \drawPoint (0.971086, 10) circle (1pt); 
 \drawPoint (0.972253, 10) circle (1pt); 
 \drawPoint (0.97374, 10) circle (1pt); 
 \drawPoint (0.975565, 10) circle (1pt); 
 \drawPoint (0.979023, 10) circle (1pt); 
 \drawPoint (0.982134, 10) circle (1pt); 
 \drawPoint (0.983413, 10) circle (1pt); 
 \drawPoint (0.985724, 10) circle (1pt); 
 \drawPoint (0.990534, 10) circle (1pt); 
% next approximation
 \drawPoint (-0.966872, 11) circle (1pt); 
 \drawPoint (-0.96425, 11) circle (1pt); 
 \drawPoint (-0.94619, 11) circle (1pt); 
 \drawPoint (-0.940009, 11) circle (1pt); 
 \drawPoint (-0.934601, 11) circle (1pt); 
 \drawPoint (-0.9027, 11) circle (1pt); 
 \drawPoint (-0.89936, 11) circle (1pt); 
 \drawPoint (-0.88857, 11) circle (1pt); 
 \drawPoint (-0.886691, 11) circle (1pt); 
 \drawPoint (-0.880547, 11) circle (1pt); 
 \drawPoint (-0.87498, 11) circle (1pt); 
 \drawPoint (-0.87427, 11) circle (1pt); 
 \drawPoint (-0.871101, 11) circle (1pt); 
 \drawPoint (-0.869994, 11) circle (1pt); 
 \drawPoint (-0.869266, 11) circle (1pt); 
 \drawPoint (-0.862103, 11) circle (1pt); 
 \drawPoint (-0.861084, 11) circle (1pt); 
 \drawPoint (-0.860085, 11) circle (1pt); 
 \drawPoint (-0.859073, 11) circle (1pt); 
 \drawPoint (-0.857952, 11) circle (1pt); 
 \drawPoint (-0.849627, 11) circle (1pt); 
 \drawPoint (-0.848716, 11) circle (1pt); 
 \drawPoint (-0.847465, 11) circle (1pt); 
 \drawPoint (-0.845988, 11) circle (1pt); 
 \drawPoint (-0.84413, 11) circle (1pt); 
 \drawPoint (-0.842637, 11) circle (1pt); 
 \drawPoint (-0.841693, 11) circle (1pt); 
 \drawPoint (-0.840256, 11) circle (1pt); 
 \drawPoint (-0.839083, 11) circle (1pt); 
 \drawPoint (-0.837505, 11) circle (1pt); 
 \drawPoint (-0.836637, 11) circle (1pt); 
 \drawPoint (-0.826174, 11) circle (1pt); 
 \drawPoint (-0.825079, 11) circle (1pt); 
 \drawPoint (-0.824109, 11) circle (1pt); 
 \drawPoint (-0.823018, 11) circle (1pt); 
 \drawPoint (-0.821974, 11) circle (1pt); 
 \drawPoint (-0.811405, 11) circle (1pt); 
 \drawPoint (-0.810445, 11) circle (1pt); 
 \drawPoint (-0.80849, 11) circle (1pt); 
 \drawPoint (-0.807429, 11) circle (1pt); 
 \drawPoint (-0.805737, 11) circle (1pt); 
 \drawPoint (-0.805094, 11) circle (1pt); 
 \drawPoint (-0.802789, 11) circle (1pt); 
 \drawPoint (-0.801683, 11) circle (1pt); 
 \drawPoint (-0.799376, 11) circle (1pt); 
 \drawPoint (-0.798021, 11) circle (1pt); 
 \drawPoint (-0.797043, 11) circle (1pt); 
 \drawPoint (-0.795358, 11) circle (1pt); 
 \drawPoint (-0.7939, 11) circle (1pt); 
 \drawPoint (-0.792703, 11) circle (1pt); 
 \drawPoint (-0.782276, 11) circle (1pt); 
 \drawPoint (-0.781205, 11) circle (1pt); 
 \drawPoint (-0.780081, 11) circle (1pt); 
 \drawPoint (-0.779131, 11) circle (1pt); 
 \drawPoint (-0.777857, 11) circle (1pt); 
 \drawPoint (-0.776818, 11) circle (1pt); 
 \drawPoint (-0.775861, 11) circle (1pt); 
 \drawPoint (-0.763598, 11) circle (1pt); 
 \drawPoint (-0.76254, 11) circle (1pt); 
 \drawPoint (-0.761462, 11) circle (1pt); 
 \drawPoint (-0.760314, 11) circle (1pt); 
 \drawPoint (-0.759293, 11) circle (1pt); 
 \drawPoint (-0.752672, 11) circle (1pt); 
 \drawPoint (-0.751069, 11) circle (1pt); 
 \drawPoint (-0.748037, 11) circle (1pt); 
 \drawPoint (-0.747434, 11) circle (1pt); 
 \drawPoint (-0.744787, 11) circle (1pt); 
 \drawPoint (-0.741261, 11) circle (1pt); 
 \drawPoint (-0.7393, 11) circle (1pt); 
 \drawPoint (-0.734823, 11) circle (1pt); 
 \drawPoint (-0.732728, 11) circle (1pt); 
 \drawPoint (-0.731595, 11) circle (1pt); 
 \drawPoint (-0.726179, 11) circle (1pt); 
 \drawPoint (-0.724835, 11) circle (1pt); 
 \drawPoint (-0.722039, 11) circle (1pt); 
 \drawPoint (-0.719004, 11) circle (1pt); 
 \drawPoint (-0.715872, 11) circle (1pt); 
 \drawPoint (-0.715078, 11) circle (1pt); 
 \drawPoint (-0.711427, 11) circle (1pt); 
 \drawPoint (-0.709818, 11) circle (1pt); 
 \drawPoint (-0.70783, 11) circle (1pt); 
 \drawPoint (-0.706423, 11) circle (1pt); 
 \drawPoint (-0.705059, 11) circle (1pt); 
 \drawPoint (-0.702885, 11) circle (1pt); 
 \drawPoint (-0.700998, 11) circle (1pt); 
 \drawPoint (-0.699791, 11) circle (1pt); 
 \drawPoint (-0.695583, 11) circle (1pt); 
 \drawPoint (-0.693607, 11) circle (1pt); 
 \drawPoint (-0.692537, 11) circle (1pt); 
 \drawPoint (-0.685519, 11) circle (1pt); 
 \drawPoint (-0.684413, 11) circle (1pt); 
 \drawPoint (-0.683388, 11) circle (1pt); 
 \drawPoint (-0.682339, 11) circle (1pt); 
 \drawPoint (-0.681618, 11) circle (1pt); 
 \drawPoint (-0.66997, 11) circle (1pt); 
 \drawPoint (-0.66918, 11) circle (1pt); 
 \drawPoint (-0.667809, 11) circle (1pt); 
 \drawPoint (-0.666247, 11) circle (1pt); 
 \drawPoint (-0.665041, 11) circle (1pt); 
 \drawPoint (-0.663747, 11) circle (1pt); 
 \drawPoint (-0.662684, 11) circle (1pt); 
 \drawPoint (-0.661391, 11) circle (1pt); 
 \drawPoint (-0.660361, 11) circle (1pt); 
 \drawPoint (-0.659753, 11) circle (1pt); 
 \drawPoint (-0.648392, 11) circle (1pt); 
 \drawPoint (-0.647142, 11) circle (1pt); 
 \drawPoint (-0.646354, 11) circle (1pt); 
 \drawPoint (-0.645052, 11) circle (1pt); 
 \drawPoint (-0.643825, 11) circle (1pt); 
 \drawPoint (-0.64274, 11) circle (1pt); 
 \drawPoint (-0.642007, 11) circle (1pt); 
 \drawPoint (-0.640437, 11) circle (1pt); 
 \drawPoint (-0.638592, 11) circle (1pt); 
 \drawPoint (-0.637887, 11) circle (1pt); 
 \drawPoint (-0.626225, 11) circle (1pt); 
 \drawPoint (-0.625177, 11) circle (1pt); 
 \drawPoint (-0.624185, 11) circle (1pt); 
 \drawPoint (-0.623056, 11) circle (1pt); 
 \drawPoint (-0.622273, 11) circle (1pt); 
 \drawPoint (-0.615418, 11) circle (1pt); 
 \drawPoint (-0.614029, 11) circle (1pt); 
 \drawPoint (-0.612593, 11) circle (1pt); 
 \drawPoint (-0.611153, 11) circle (1pt); 
 \drawPoint (-0.610238, 11) circle (1pt); 
 \drawPoint (-0.608242, 11) circle (1pt); 
 \drawPoint (-0.60713, 11) circle (1pt); 
 \drawPoint (-0.606096, 11) circle (1pt); 
 \drawPoint (-0.604284, 11) circle (1pt); 
 \drawPoint (-0.603131, 11) circle (1pt); 
 \drawPoint (-0.602279, 11) circle (1pt); 
 \drawPoint (-0.590822, 11) circle (1pt); 
 \drawPoint (-0.589362, 11) circle (1pt); 
 \drawPoint (-0.587445, 11) circle (1pt); 
 \drawPoint (-0.583875, 11) circle (1pt); 
 \drawPoint (-0.582303, 11) circle (1pt); 
 \drawPoint (-0.580465, 11) circle (1pt); 
 \drawPoint (-0.577349, 11) circle (1pt); 
 \drawPoint (-0.574584, 11) circle (1pt); 
 \drawPoint (-0.57293, 11) circle (1pt); 
 \drawPoint (-0.571828, 11) circle (1pt); 
 \drawPoint (-0.570237, 11) circle (1pt); 
 \drawPoint (-0.569268, 11) circle (1pt); 
 \drawPoint (-0.562801, 11) circle (1pt); 
 \drawPoint (-0.56181, 11) circle (1pt); 
 \drawPoint (-0.560769, 11) circle (1pt); 
 \drawPoint (-0.559698, 11) circle (1pt); 
 \drawPoint (-0.558734, 11) circle (1pt); 
 \drawPoint (-0.547966, 11) circle (1pt); 
 \drawPoint (-0.546837, 11) circle (1pt); 
 \drawPoint (-0.545754, 11) circle (1pt); 
 \drawPoint (-0.54463, 11) circle (1pt); 
 \drawPoint (-0.54353, 11) circle (1pt); 
 \drawPoint (-0.542745, 11) circle (1pt); 
 \drawPoint (-0.534564, 11) circle (1pt); 
 \drawPoint (-0.533483, 11) circle (1pt); 
 \drawPoint (-0.532267, 11) circle (1pt); 
 \drawPoint (-0.530358, 11) circle (1pt); 
 \drawPoint (-0.529195, 11) circle (1pt); 
 \drawPoint (-0.528013, 11) circle (1pt); 
 \drawPoint (-0.526775, 11) circle (1pt); 
 \drawPoint (-0.525885, 11) circle (1pt); 
 \drawPoint (-0.524699, 11) circle (1pt); 
 \drawPoint (-0.523491, 11) circle (1pt); 
 \drawPoint (-0.522304, 11) circle (1pt); 
 \drawPoint (-0.521318, 11) circle (1pt); 
 \drawPoint (-0.520259, 11) circle (1pt); 
 \drawPoint (-0.519362, 11) circle (1pt); 
 \drawPoint (-0.511839, 11) circle (1pt); 
 \drawPoint (-0.510868, 11) circle (1pt); 
 \drawPoint (-0.509805, 11) circle (1pt); 
 \drawPoint (-0.509039, 11) circle (1pt); 
 \drawPoint (-0.501858, 11) circle (1pt); 
 \drawPoint (-0.500836, 11) circle (1pt); 
 \drawPoint (-0.499806, 11) circle (1pt); 
 \drawPoint (-0.498659, 11) circle (1pt); 
 \drawPoint (-0.497535, 11) circle (1pt); 
 \drawPoint (-0.496387, 11) circle (1pt); 
 \drawPoint (-0.495247, 11) circle (1pt); 
 \drawPoint (-0.494359, 11) circle (1pt); 
 \drawPoint (-0.489191, 11) circle (1pt); 
 \drawPoint (-0.48796, 11) circle (1pt); 
 \drawPoint (-0.487066, 11) circle (1pt); 
 \drawPoint (-0.482773, 11) circle (1pt); 
 \drawPoint (-0.482129, 11) circle (1pt); 
 \drawPoint (-0.48044, 11) circle (1pt); 
 \drawPoint (-0.473808, 11) circle (1pt); 
 \drawPoint (-0.467973, 11) circle (1pt); 
 \drawPoint (-0.466389, 11) circle (1pt); 
 \drawPoint (-0.448725, 11) circle (1pt); 
 \drawPoint (-0.446659, 11) circle (1pt); 
 \drawPoint (-0.334043, 11) circle (1pt); 
 \drawPoint (-0.33196, 11) circle (1pt); 
 \drawPoint (-0.30268, 11) circle (1pt); 
 \drawPoint (0.126751, 11) circle (1pt); 
 \drawPoint (0.137993, 11) circle (1pt); 
 \drawPoint (0.188351, 11) circle (1pt); 
 \drawPoint (0.196647, 11) circle (1pt); 
 \drawPoint (0.199443, 11) circle (1pt); 
 \drawPoint (0.202153, 11) circle (1pt); 
 \drawPoint (0.204283, 11) circle (1pt); 
 \drawPoint (0.204941, 11) circle (1pt); 
 \drawPoint (0.209453, 11) circle (1pt); 
 \drawPoint (0.21045, 11) circle (1pt); 
 \drawPoint (0.211539, 11) circle (1pt); 
 \drawPoint (0.212542, 11) circle (1pt); 
 \drawPoint (0.218723, 11) circle (1pt); 
 \drawPoint (0.220064, 11) circle (1pt); 
 \drawPoint (0.221828, 11) circle (1pt); 
 \drawPoint (0.222782, 11) circle (1pt); 
 \drawPoint (0.22385, 11) circle (1pt); 
 \drawPoint (0.224881, 11) circle (1pt); 
 \drawPoint (0.225732, 11) circle (1pt); 
 \drawPoint (0.234226, 11) circle (1pt); 
 \drawPoint (0.235261, 11) circle (1pt); 
 \drawPoint (0.236354, 11) circle (1pt); 
 \drawPoint (0.237275, 11) circle (1pt); 
 \drawPoint (0.245126, 11) circle (1pt); 
 \drawPoint (0.246409, 11) circle (1pt); 
 \drawPoint (0.24752, 11) circle (1pt); 
 \drawPoint (0.248647, 11) circle (1pt); 
 \drawPoint (0.250328, 11) circle (1pt); 
 \drawPoint (0.251439, 11) circle (1pt); 
 \drawPoint (0.252866, 11) circle (1pt); 
 \drawPoint (0.256539, 11) circle (1pt); 
 \drawPoint (0.257599, 11) circle (1pt); 
 \drawPoint (0.258727, 11) circle (1pt); 
 \drawPoint (0.260097, 11) circle (1pt); 
 \drawPoint (0.26164, 11) circle (1pt); 
 \drawPoint (0.262902, 11) circle (1pt); 
 \drawPoint (0.265007, 11) circle (1pt); 
 \drawPoint (0.26636, 11) circle (1pt); 
 \drawPoint (0.26739, 11) circle (1pt); 
 \drawPoint (0.268373, 11) circle (1pt); 
 \drawPoint (0.277303, 11) circle (1pt); 
 \drawPoint (0.278489, 11) circle (1pt); 
 \drawPoint (0.279829, 11) circle (1pt); 
 \drawPoint (0.280973, 11) circle (1pt); 
 \drawPoint (0.282093, 11) circle (1pt); 
 \drawPoint (0.283128, 11) circle (1pt); 
 \drawPoint (0.296625, 11) circle (1pt); 
 \drawPoint (0.297729, 11) circle (1pt); 
 \drawPoint (0.298929, 11) circle (1pt); 
 \drawPoint (0.300015, 11) circle (1pt); 
 \drawPoint (0.301039, 11) circle (1pt); 
 \drawPoint (0.302283, 11) circle (1pt); 
 \drawPoint (0.311389, 11) circle (1pt); 
 \drawPoint (0.313166, 11) circle (1pt); 
 \drawPoint (0.314076, 11) circle (1pt); 
 \drawPoint (0.314918, 11) circle (1pt); 
 \drawPoint (0.316279, 11) circle (1pt); 
 \drawPoint (0.317384, 11) circle (1pt); 
 \drawPoint (0.31826, 11) circle (1pt); 
 \drawPoint (0.319775, 11) circle (1pt); 
 \drawPoint (0.323662, 11) circle (1pt); 
 \drawPoint (0.329442, 11) circle (1pt); 
 \drawPoint (0.330709, 11) circle (1pt); 
 \drawPoint (0.332178, 11) circle (1pt); 
 \drawPoint (0.33377, 11) circle (1pt); 
 \drawPoint (0.334481, 11) circle (1pt); 
 \drawPoint (0.337706, 11) circle (1pt); 
 \drawPoint (0.338635, 11) circle (1pt); 
 \drawPoint (0.339647, 11) circle (1pt); 
 \drawPoint (0.343846, 11) circle (1pt); 
 \drawPoint (0.345097, 11) circle (1pt); 
 \drawPoint (0.34631, 11) circle (1pt); 
 \drawPoint (0.347521, 11) circle (1pt); 
 \drawPoint (0.349064, 11) circle (1pt); 
 \drawPoint (0.350323, 11) circle (1pt); 
 \drawPoint (0.351363, 11) circle (1pt); 
 \drawPoint (0.361756, 11) circle (1pt); 
 \drawPoint (0.362985, 11) circle (1pt); 
 \drawPoint (0.364149, 11) circle (1pt); 
 \drawPoint (0.365198, 11) circle (1pt); 
 \drawPoint (0.366319, 11) circle (1pt); 
 \drawPoint (0.3671, 11) circle (1pt); 
 \drawPoint (0.381758, 11) circle (1pt); 
 \drawPoint (0.383121, 11) circle (1pt); 
 \drawPoint (0.38399, 11) circle (1pt); 
 \drawPoint (0.385002, 11) circle (1pt); 
 \drawPoint (0.386382, 11) circle (1pt); 
 \drawPoint (0.387665, 11) circle (1pt); 
 \drawPoint (0.388764, 11) circle (1pt); 
 \drawPoint (0.389986, 11) circle (1pt); 
 \drawPoint (0.391341, 11) circle (1pt); 
 \drawPoint (0.392584, 11) circle (1pt); 
 \drawPoint (0.393594, 11) circle (1pt); 
 \drawPoint (0.394688, 11) circle (1pt); 
 \drawPoint (0.395319, 11) circle (1pt); 
 \drawPoint (0.408373, 11) circle (1pt); 
 \drawPoint (0.409761, 11) circle (1pt); 
 \drawPoint (0.410721, 11) circle (1pt); 
 \drawPoint (0.411859, 11) circle (1pt); 
 \drawPoint (0.413221, 11) circle (1pt); 
 \drawPoint (0.414277, 11) circle (1pt); 
 \drawPoint (0.41537, 11) circle (1pt); 
 \drawPoint (0.416506, 11) circle (1pt); 
 \drawPoint (0.417684, 11) circle (1pt); 
 \drawPoint (0.418992, 11) circle (1pt); 
 \drawPoint (0.431821, 11) circle (1pt); 
 \drawPoint (0.432904, 11) circle (1pt); 
 \drawPoint (0.433918, 11) circle (1pt); 
 \drawPoint (0.434931, 11) circle (1pt); 
 \drawPoint (0.435653, 11) circle (1pt); 
 \drawPoint (0.441865, 11) circle (1pt); 
 \drawPoint (0.442963, 11) circle (1pt); 
 \drawPoint (0.444426, 11) circle (1pt); 
 \drawPoint (0.449004, 11) circle (1pt); 
 \drawPoint (0.450208, 11) circle (1pt); 
 \drawPoint (0.451688, 11) circle (1pt); 
 \drawPoint (0.453486, 11) circle (1pt); 
 \drawPoint (0.455211, 11) circle (1pt); 
 \drawPoint (0.457321, 11) circle (1pt); 
 \drawPoint (0.458789, 11) circle (1pt); 
 \drawPoint (0.462898, 11) circle (1pt); 
 \drawPoint (0.465905, 11) circle (1pt); 
 \drawPoint (0.47187, 11) circle (1pt); 
 \drawPoint (0.475562, 11) circle (1pt); 
 \drawPoint (0.483043, 11) circle (1pt); 
 \drawPoint (0.493325, 11) circle (1pt); 
 \drawPoint (0.498836, 11) circle (1pt); 
 \drawPoint (0.520034, 11) circle (1pt); 
 \drawPoint (0.529487, 11) circle (1pt); 
 \drawPoint (0.53147, 11) circle (1pt); 
 \drawPoint (0.533087, 11) circle (1pt); 
 \drawPoint (0.534832, 11) circle (1pt); 
 \drawPoint (0.549838, 11) circle (1pt); 
 \drawPoint (0.551157, 11) circle (1pt); 
 \drawPoint (0.552766, 11) circle (1pt); 
 \drawPoint (0.555879, 11) circle (1pt); 
 \drawPoint (0.55693, 11) circle (1pt); 
 \drawPoint (0.560822, 11) circle (1pt); 
 \drawPoint (0.567425, 11) circle (1pt); 
 \drawPoint (0.568305, 11) circle (1pt); 
 \drawPoint (0.569659, 11) circle (1pt); 
 \drawPoint (0.570896, 11) circle (1pt); 
 \drawPoint (0.571984, 11) circle (1pt); 
 \drawPoint (0.586231, 11) circle (1pt); 
 \drawPoint (0.587168, 11) circle (1pt); 
 \drawPoint (0.588187, 11) circle (1pt); 
 \drawPoint (0.589308, 11) circle (1pt); 
 \drawPoint (0.590415, 11) circle (1pt); 
 \drawPoint (0.591968, 11) circle (1pt); 
 \drawPoint (0.592868, 11) circle (1pt); 
 \drawPoint (0.59416, 11) circle (1pt); 
 \drawPoint (0.594958, 11) circle (1pt); 
 \drawPoint (0.608227, 11) circle (1pt); 
 \drawPoint (0.609629, 11) circle (1pt); 
 \drawPoint (0.611254, 11) circle (1pt); 
 \drawPoint (0.612089, 11) circle (1pt); 
 \drawPoint (0.613428, 11) circle (1pt); 
 \drawPoint (0.614536, 11) circle (1pt); 
 \drawPoint (0.615653, 11) circle (1pt); 
 \drawPoint (0.616721, 11) circle (1pt); 
 \drawPoint (0.617766, 11) circle (1pt); 
 \drawPoint (0.61887, 11) circle (1pt); 
 \drawPoint (0.620442, 11) circle (1pt); 
 \drawPoint (0.621968, 11) circle (1pt); 
 \drawPoint (0.623931, 11) circle (1pt); 
 \drawPoint (0.625099, 11) circle (1pt); 
 \drawPoint (0.626761, 11) circle (1pt); 
 \drawPoint (0.627897, 11) circle (1pt); 
 \drawPoint (0.629332, 11) circle (1pt); 
 \drawPoint (0.63026, 11) circle (1pt); 
 \drawPoint (0.631444, 11) circle (1pt); 
 \drawPoint (0.632283, 11) circle (1pt); 
 \drawPoint (0.647655, 11) circle (1pt); 
 \drawPoint (0.64863, 11) circle (1pt); 
 \drawPoint (0.650017, 11) circle (1pt); 
 \drawPoint (0.651935, 11) circle (1pt); 
 \drawPoint (0.653341, 11) circle (1pt); 
 \drawPoint (0.654334, 11) circle (1pt); 
 \drawPoint (0.669936, 11) circle (1pt); 
 \drawPoint (0.671285, 11) circle (1pt); 
 \drawPoint (0.672642, 11) circle (1pt); 
 \drawPoint (0.673869, 11) circle (1pt); 
 \drawPoint (0.675194, 11) circle (1pt); 
 \drawPoint (0.676202, 11) circle (1pt); 
 \drawPoint (0.677473, 11) circle (1pt); 
 \drawPoint (0.678663, 11) circle (1pt); 
 \drawPoint (0.680137, 11) circle (1pt); 
 \drawPoint (0.681808, 11) circle (1pt); 
 \drawPoint (0.682782, 11) circle (1pt); 
 \drawPoint (0.68513, 11) circle (1pt); 
 \drawPoint (0.688281, 11) circle (1pt); 
 \drawPoint (0.690597, 11) circle (1pt); 
 \drawPoint (0.692667, 11) circle (1pt); 
 \drawPoint (0.693532, 11) circle (1pt); 
 \drawPoint (0.707006, 11) circle (1pt); 
 \drawPoint (0.708253, 11) circle (1pt); 
 \drawPoint (0.709463, 11) circle (1pt); 
 \drawPoint (0.710366, 11) circle (1pt); 
 \drawPoint (0.711561, 11) circle (1pt); 
 \drawPoint (0.712646, 11) circle (1pt); 
 \drawPoint (0.7136, 11) circle (1pt); 
 \drawPoint (0.715366, 11) circle (1pt); 
 \drawPoint (0.729408, 11) circle (1pt); 
 \drawPoint (0.730465, 11) circle (1pt); 
 \drawPoint (0.731455, 11) circle (1pt); 
 \drawPoint (0.732638, 11) circle (1pt); 
 \drawPoint (0.733818, 11) circle (1pt); 
 \drawPoint (0.734348, 11) circle (1pt); 
 \drawPoint (0.740609, 11) circle (1pt); 
 \drawPoint (0.741983, 11) circle (1pt); 
 \drawPoint (0.743671, 11) circle (1pt); 
 \drawPoint (0.746762, 11) circle (1pt); 
 \drawPoint (0.751472, 11) circle (1pt); 
 \drawPoint (0.752495, 11) circle (1pt); 
 \drawPoint (0.753932, 11) circle (1pt); 
 \drawPoint (0.756306, 11) circle (1pt); 
 \drawPoint (0.767544, 11) circle (1pt); 
 \drawPoint (0.768966, 11) circle (1pt); 
 \drawPoint (0.772796, 11) circle (1pt); 
 \drawPoint (0.796935, 11) circle (1pt); 
 \drawPoint (0.798346, 11) circle (1pt); 
 \drawPoint (0.806845, 11) circle (1pt); 
 \drawPoint (0.821846, 11) circle (1pt); 
 \drawPoint (0.829259, 11) circle (1pt); 
 \drawPoint (0.839032, 11) circle (1pt); 
 \drawPoint (0.846194, 11) circle (1pt); 
 \drawPoint (0.849048, 11) circle (1pt); 
 \drawPoint (0.851398, 11) circle (1pt); 
 \drawPoint (0.85631, 11) circle (1pt); 
 \drawPoint (0.861654, 11) circle (1pt); 
 \drawPoint (0.866476, 11) circle (1pt); 
 \drawPoint (0.868065, 11) circle (1pt); 
 \drawPoint (0.870984, 11) circle (1pt); 
 \drawPoint (0.871945, 11) circle (1pt); 
 \drawPoint (0.872754, 11) circle (1pt); 
 \drawPoint (0.87906, 11) circle (1pt); 
 \drawPoint (0.880273, 11) circle (1pt); 
 \drawPoint (0.881226, 11) circle (1pt); 
 \drawPoint (0.882416, 11) circle (1pt); 
 \drawPoint (0.88305, 11) circle (1pt); 
 \drawPoint (0.895813, 11) circle (1pt); 
 \drawPoint (0.896936, 11) circle (1pt); 
 \drawPoint (0.898157, 11) circle (1pt); 
 \drawPoint (0.899154, 11) circle (1pt); 
 \drawPoint (0.899902, 11) circle (1pt); 
 \drawPoint (0.901725, 11) circle (1pt); 
 \drawPoint (0.903446, 11) circle (1pt); 
 \drawPoint (0.904555, 11) circle (1pt); 
 \drawPoint (0.905533, 11) circle (1pt); 
 \drawPoint (0.906774, 11) circle (1pt); 
 \drawPoint (0.920988, 11) circle (1pt); 
 \drawPoint (0.922067, 11) circle (1pt); 
 \drawPoint (0.92294, 11) circle (1pt); 
 \drawPoint (0.924491, 11) circle (1pt); 
 \drawPoint (0.925663, 11) circle (1pt); 
 \drawPoint (0.92689, 11) circle (1pt); 
 \drawPoint (0.927938, 11) circle (1pt); 
 \drawPoint (0.929202, 11) circle (1pt); 
 \drawPoint (0.930839, 11) circle (1pt); 
 \drawPoint (0.932133, 11) circle (1pt); 
 \drawPoint (0.93344, 11) circle (1pt); 
 \drawPoint (0.934604, 11) circle (1pt); 
 \drawPoint (0.935493, 11) circle (1pt); 
 \drawPoint (0.951303, 11) circle (1pt); 
 \drawPoint (0.95235, 11) circle (1pt); 
 \drawPoint (0.953663, 11) circle (1pt); 
 \drawPoint (0.954662, 11) circle (1pt); 
 \drawPoint (0.955732, 11) circle (1pt); 
 \drawPoint (0.956799, 11) circle (1pt); 
 \drawPoint (0.957513, 11) circle (1pt); 
 \drawPoint (0.968567, 11) circle (1pt); 
 \drawPoint (0.969373, 11) circle (1pt); 
 \drawPoint (0.970664, 11) circle (1pt); 
 \drawPoint (0.972002, 11) circle (1pt); 
 \drawPoint (0.973006, 11) circle (1pt); 
 \drawPoint (0.974722, 11) circle (1pt); 
 \drawPoint (0.976031, 11) circle (1pt); 
 \drawPoint (0.978737, 11) circle (1pt); 
 \drawPoint (0.981416, 11) circle (1pt); 
 \drawPoint (0.982954, 11) circle (1pt); 
 \drawPoint (0.984146, 11) circle (1pt); 
 \drawPoint (0.985498, 11) circle (1pt); 
 \drawPoint (0.986223, 11) circle (1pt); 
 \drawPoint (0.990811, 11) circle (1pt); 
 \drawPoint (0.991412, 11) circle (1pt);    \drawBand (-0.99962, 1.25) -- (2.99962, 1.25) -- (2.99962, 0.75) -- (-0.99962, 0.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.56128, 2.25) -- (-0.00024, 2.25) -- (-0.00024, 1.75) -- (-1.56128, 1.75)--cycle; 
% next band
\drawBand (1.00024, 2.25) -- (2.56128, 2.25) -- (2.56128, 1.75) -- (1.00024, 1.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.41412, 3.25) -- (-0.7324, 3.25) -- (-0.7324, 2.75) -- (-1.41412, 2.75)--cycle; 
% next band
\drawBand (0.00028, 3.25) -- (1.41416, 3.25) -- (1.41416, 2.75) -- (0.00028, 2.75)--cycle; 
% next band
\drawBand (2.0002, 3.25) -- (2.73184, 3.25) -- (2.73184, 2.75) -- (2.0002, 2.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.48068, 4.25) -- (-1.21444, 4.25) -- (-1.21444, 3.75) -- (-1.48068, 3.75)--cycle; 
% next band
\drawBand (-0.99968, 4.25) -- (-0.41468, 4.25) -- (-0.41468, 3.75) -- (-0.99968, 3.75)--cycle; 
% next band
\drawBand (0.31124, 4.25) -- (0.99972, 4.25) -- (0.99972, 3.75) -- (0.31124, 3.75)--cycle; 
% next band
\drawBand (1.53948, 4.25) -- (2.16972, 4.25) -- (2.16972, 3.75) -- (1.53948, 3.75)--cycle; 
% next band
\drawBand (2.41464, 4.25) -- (2.67464, 4.25) -- (2.67464, 3.75) -- (2.41464, 3.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.4604, 5.25) -- (-1.36264, 5.25) -- (-1.36264, 4.75) -- (-1.4604, 4.75)--cycle; 
% next band
\drawBand (-1.2628, 5.25) -- (-1.0002, 5.25) -- (-1.0002, 4.75) -- (-1.2628, 4.75)--cycle; 
% next band
\drawBand (-0.80156, 5.25) -- (-0.51608, 5.25) -- (-0.51608, 4.75) -- (-0.80156, 4.75)--cycle; 
% next band
\drawBand (0.17448, 5.25) -- (0.5546, 5.25) -- (0.5546, 4.75) -- (0.17448, 4.75)--cycle; 
% next band
\drawBand (0.76104, 5.25) -- (1.18224, 5.25) -- (1.18224, 4.75) -- (0.76104, 4.75)--cycle; 
% next band
\drawBand (1.67988, 5.25) -- (1.99968, 5.25) -- (1.99968, 4.75) -- (1.67988, 4.75)--cycle; 
% next band
\drawBand (2.2472, 5.25) -- (2.50824, 5.25) -- (2.50824, 4.75) -- (2.2472, 4.75)--cycle; 
% next band
\drawBand (2.59664, 5.25) -- (2.6996, 5.25) -- (2.6996, 4.75) -- (2.59664, 4.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.46924, 6.25) -- (-1.4318, 6.25) -- (-1.4318, 5.75) -- (-1.46924, 5.75)--cycle; 
% next band
\drawBand (-1.39904, 6.25) -- (-1.30284, 6.25) -- (-1.30284, 5.75) -- (-1.39904, 5.75)--cycle; 
% next band
\drawBand (-1.19936, 6.25) -- (-1.0678, 6.25) -- (-1.0678, 5.75) -- (-1.19936, 5.75)--cycle; 
% next band
\drawBand (-0.89204, 6.25) -- (-0.7064, 6.25) -- (-0.7064, 5.75) -- (-0.89204, 5.75)--cycle; 
% next band
\drawBand (-0.618, 6.25) -- (-0.47188, 6.25) -- (-0.47188, 5.75) -- (-0.618, 5.75)--cycle; 
% next band
\drawBand (0.21764, 6.25) -- (0.38196, 6.25) -- (0.38196, 5.75) -- (0.21764, 5.75)--cycle; 
% next band
\drawBand (0.51768, 6.25) -- (0.78236, 6.25) -- (0.78236, 5.75) -- (0.51768, 5.75)--cycle; 
% next band
\drawBand (0.93316, 6.25) -- (1.12504, 6.25) -- (1.12504, 5.75) -- (0.93316, 5.75)--cycle; 
% next band
\drawBand (1.61852, 6.25) -- (1.79636, 6.25) -- (1.79636, 5.75) -- (1.61852, 5.75)--cycle; 
% next band
\drawBand (1.89256, 6.25) -- (2.0782, 6.25) -- (2.0782, 5.75) -- (1.89256, 5.75)--cycle; 
% next band
\drawBand (2.30284, 6.25) -- (2.43128, 6.25) -- (2.43128, 5.75) -- (2.30284, 5.75)--cycle; 
% next band
\drawBand (2.51708, 6.25) -- (2.61796, 6.25) -- (2.61796, 5.75) -- (2.51708, 5.75)--cycle; 
% next band
\drawBand (2.6554, 6.25) -- (2.6918, 6.25) -- (2.6918, 5.75) -- (2.6554, 5.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.46664, 7.25) -- (-1.45312, 7.25) -- (-1.45312, 6.75) -- (-1.46664, 6.75)--cycle; 
% next band
\drawBand (-1.43908, 7.25) -- (-1.40164, 7.25) -- (-1.40164, 6.75) -- (-1.43908, 6.75)--cycle; 
% next band
\drawBand (-1.36992, 7.25) -- (-1.3226, 7.25) -- (-1.3226, 6.75) -- (-1.36992, 6.75)--cycle; 
% next band
\drawBand (-1.22848, 7.25) -- (-1.1562, 7.25) -- (-1.1562, 6.75) -- (-1.22848, 6.75)--cycle; 
% next band
\drawBand (-1.11616, 7.25) -- (-1.03816, 7.25) -- (-1.03816, 6.75) -- (-1.11616, 6.75)--cycle; 
% next band
\drawBand (-0.86448, 7.25) -- (-0.77764, 7.25) -- (-0.77764, 6.75) -- (-0.86448, 6.75)--cycle; 
% next band
\drawBand (-0.709, 7.25) -- (-0.5972, 7.25) -- (-0.5972, 6.75) -- (-0.709, 6.75)--cycle; 
% next band
\drawBand (-0.54468, 7.25) -- (-0.48592, 7.25) -- (-0.48592, 6.75) -- (-0.54468, 6.75)--cycle; 
% next band
\drawBand (0.19892, 7.25) -- (0.27068, 7.25) -- (0.27068, 6.75) -- (0.19892, 6.75)--cycle; 
% next band
\drawBand (0.32372, 7.25) -- (0.45684, 7.25) -- (0.45684, 6.75) -- (0.32372, 6.75)--cycle; 
% next band
\drawBand (0.58476, 7.25) -- (0.71736, 7.25) -- (0.71736, 6.75) -- (0.58476, 6.75)--cycle; 
% next band
\drawBand (0.85776, 7.25) -- (0.99972, 7.25) -- (0.99972, 6.75) -- (0.85776, 6.75)--cycle; 
% next band
\drawBand (1.06056, 7.25) -- (1.15, 7.25) -- (1.15, 6.75) -- (1.06056, 6.75)--cycle; 
% next band
\drawBand (1.63776, 7.25) -- (1.71368, 7.25) -- (1.71368, 6.75) -- (1.63776, 6.75)--cycle; 
% next band
\drawBand (1.77764, 7.25) -- (1.9014, 7.25) -- (1.9014, 6.75) -- (1.77764, 6.75)--cycle; 
% next band
\drawBand (1.97056, 7.25) -- (2.05428, 7.25) -- (2.05428, 6.75) -- (1.97056, 6.75)--cycle; 
% next band
\drawBand (2.27892, 7.25) -- (2.35016, 7.25) -- (2.35016, 6.75) -- (2.27892, 6.75)--cycle; 
% next band
\drawBand (2.38968, 7.25) -- (2.46664, 7.25) -- (2.46664, 6.75) -- (2.38968, 6.75)--cycle; 
% next band
\drawBand (2.54204, 7.25) -- (2.593, 7.25) -- (2.593, 6.75) -- (2.54204, 6.75)--cycle; 
% next band
\drawBand (2.632, 7.25) -- (2.6684, 7.25) -- (2.6684, 6.75) -- (2.632, 6.75)--cycle; 
% next band
\drawBand (2.6814, 7.25) -- (2.69492, 7.25) -- (2.69492, 6.75) -- (2.6814, 6.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.46768, 8.25) -- (-1.463, 8.25) -- (-1.463, 7.75) -- (-1.46768, 7.75)--cycle; 
% next band
\drawBand (-1.4578, 8.25) -- (-1.4448, 8.25) -- (-1.4448, 7.75) -- (-1.4578, 7.75)--cycle; 
% next band
\drawBand (-1.42972, 8.25) -- (-1.41152, 8.25) -- (-1.41152, 7.75) -- (-1.42972, 7.75)--cycle; 
% next band
\drawBand (-1.38344, 8.25) -- (-1.35484, 8.25) -- (-1.35484, 7.75) -- (-1.38344, 7.75)--cycle; 
% next band
\drawBand (-1.33976, 8.25) -- (-1.31428, 8.25) -- (-1.31428, 7.75) -- (-1.33976, 7.75)--cycle; 
% next band
\drawBand (-1.21964, 8.25) -- (-1.18792, 8.25) -- (-1.18792, 7.75) -- (-1.21964, 7.75)--cycle; 
% next band
\drawBand (-1.16036, 8.25) -- (-1.10992, 8.25) -- (-1.10992, 7.75) -- (-1.16036, 7.75)--cycle; 
% next band
\drawBand (-1.08184, 8.25) -- (-1.04752, 8.25) -- (-1.04752, 7.75) -- (-1.08184, 7.75)--cycle; 
% next band
\drawBand (-0.87644, 8.25) -- (-0.83484, 8.25) -- (-0.83484, 7.75) -- (-0.87644, 7.75)--cycle; 
% next band
\drawBand (-0.8078, 8.25) -- (-0.74644, 8.25) -- (-0.74644, 7.75) -- (-0.8078, 7.75)--cycle; 
% next band
\drawBand (-0.68196, 8.25) -- (-0.62632, 8.25) -- (-0.62632, 7.75) -- (-0.68196, 7.75)--cycle; 
% next band
\drawBand (-0.57588, 8.25) -- (-0.52388, 8.25) -- (-0.52388, 7.75) -- (-0.57588, 7.75)--cycle; 
% next band
\drawBand (-0.5036, 8.25) -- (-0.47968, 8.25) -- (-0.47968, 7.75) -- (-0.5036, 7.75)--cycle; 
% next band
\drawBand (0.20464, 8.25) -- (0.23116, 8.25) -- (0.23116, 7.75) -- (0.20464, 7.75)--cycle; 
% next band
\drawBand (0.25768, 8.25) -- (0.32164, 8.25) -- (0.32164, 7.75) -- (0.25768, 7.75)--cycle; 
% next band
\drawBand (0.36896, 8.25) -- (0.43292, 8.25) -- (0.43292, 7.75) -- (0.36896, 7.75)--cycle; 
% next band
\drawBand (0.5546, 8.25) -- (0.63052, 8.25) -- (0.63052, 7.75) -- (0.5546, 7.75)--cycle; 
% next band
\drawBand (0.67056, 8.25) -- (0.74596, 8.25) -- (0.74596, 7.75) -- (0.67056, 7.75)--cycle; 
% next band
\drawBand (0.88168, 8.25) -- (0.94928, 8.25) -- (0.94928, 7.75) -- (0.88168, 7.75)--cycle; 
% next band
\drawBand (1.00024, 8.25) -- (1.0746, 8.25) -- (1.0746, 7.75) -- (1.00024, 7.75)--cycle; 
% next band
\drawBand (1.10736, 8.25) -- (1.1422, 8.25) -- (1.1422, 7.75) -- (1.10736, 7.75)--cycle; 
% next band
\drawBand (1.62944, 8.25) -- (1.66168, 8.25) -- (1.66168, 7.75) -- (1.62944, 7.75)--cycle; 
% next band
\drawBand (1.68716, 8.25) -- (1.74956, 8.25) -- (1.74956, 7.75) -- (1.68716, 7.75)--cycle; 
% next band
\drawBand (1.80988, 8.25) -- (1.87124, 8.25) -- (1.87124, 7.75) -- (1.80988, 7.75)--cycle; 
% next band
\drawBand (1.93676, 8.25) -- (1.99968, 8.25) -- (1.99968, 7.75) -- (1.93676, 7.75)--cycle; 
% next band
\drawBand (2.02672, 8.25) -- (2.06468, 8.25) -- (2.06468, 7.75) -- (2.02672, 7.75)--cycle; 
% next band
\drawBand (2.28672, 8.25) -- (2.31636, 8.25) -- (2.31636, 7.75) -- (2.28672, 7.75)--cycle; 
% next band
\drawBand (2.34236, 8.25) -- (2.39176, 8.25) -- (2.39176, 7.75) -- (2.34236, 7.75)--cycle; 
% next band
\drawBand (2.42088, 8.25) -- (2.45572, 8.25) -- (2.45572, 7.75) -- (2.42088, 7.75)--cycle; 
% next band
\drawBand (2.53164, 8.25) -- (2.56076, 8.25) -- (2.56076, 7.75) -- (2.53164, 7.75)--cycle; 
% next band
\drawBand (2.57636, 8.25) -- (2.60444, 8.25) -- (2.60444, 7.75) -- (2.57636, 7.75)--cycle; 
% next band
\drawBand (2.6398, 8.25) -- (2.65748, 8.25) -- (2.65748, 7.75) -- (2.6398, 7.75)--cycle; 
% next band
\drawBand (2.66996, 8.25) -- (2.68348, 8.25) -- (2.68348, 7.75) -- (2.66996, 7.75)--cycle; 
% next band
\drawBand (2.6892, 8.25) -- (2.69388, 8.25) -- (2.69388, 7.75) -- (2.6892, 7.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.46716, 9.25) -- (-1.46612, 9.25) -- (-1.46612, 8.75) -- (-1.46716, 8.75)--cycle; 
% next band
\drawBand (-1.46352, 9.25) -- (-1.45884, 9.25) -- (-1.45884, 8.75) -- (-1.46352, 8.75)--cycle; 
% next band
\drawBand (-1.45416, 9.25) -- (-1.44792, 9.25) -- (-1.44792, 8.75) -- (-1.45416, 8.75)--cycle; 
% next band
\drawBand (-1.4344, 9.25) -- (-1.424, 9.25) -- (-1.424, 8.75) -- (-1.4344, 8.75)--cycle; 
% next band
\drawBand (-1.41776, 9.25) -- (-1.40736, 9.25) -- (-1.40736, 8.75) -- (-1.41776, 8.75)--cycle; 
% next band
\drawBand (-1.37928, 9.25) -- (-1.36628, 9.25) -- (-1.36628, 8.75) -- (-1.37928, 8.75)--cycle; 
% next band
\drawBand (-1.35536, 9.25) -- (-1.33716, 9.25) -- (-1.33716, 8.75) -- (-1.35536, 8.75)--cycle; 
% next band
\drawBand (-1.32728, 9.25) -- (-1.31688, 9.25) -- (-1.31688, 8.75) -- (-1.32728, 8.75)--cycle; 
% next band
\drawBand (-1.2238, 9.25) -- (-1.20976, 9.25) -- (-1.20976, 8.75) -- (-1.2238, 8.75)--cycle; 
% next band
\drawBand (-1.19884, 9.25) -- (-1.17388, 9.25) -- (-1.17388, 8.75) -- (-1.19884, 8.75)--cycle; 
% next band
\drawBand (-1.14788, 9.25) -- (-1.12292, 9.25) -- (-1.12292, 8.75) -- (-1.14788, 8.75)--cycle; 
% next band
\drawBand (-1.09692, 9.25) -- (-1.0704, 9.25) -- (-1.0704, 8.75) -- (-1.09692, 8.75)--cycle; 
% next band
\drawBand (-1.05844, 9.25) -- (-1.04388, 9.25) -- (-1.04388, 8.75) -- (-1.05844, 8.75)--cycle; 
% next band
\drawBand (-0.8728, 9.25) -- (-0.85668, 9.25) -- (-0.85668, 8.75) -- (-0.8728, 8.75)--cycle; 
% next band
\drawBand (-0.84108, 9.25) -- (-0.80728, 9.25) -- (-0.80728, 8.75) -- (-0.84108, 8.75)--cycle; 
% next band
\drawBand (-0.78492, 9.25) -- (-0.75632, 9.25) -- (-0.75632, 8.75) -- (-0.78492, 8.75)--cycle; 
% next band
\drawBand (-0.69392, 9.25) -- (-0.66272, 9.25) -- (-0.66272, 8.75) -- (-0.69392, 8.75)--cycle; 
% next band
\drawBand (-0.64556, 9.25) -- (-0.61332, 9.25) -- (-0.61332, 8.75) -- (-0.64556, 8.75)--cycle; 
% next band
\drawBand (-0.56548, 9.25) -- (-0.54052, 9.25) -- (-0.54052, 8.75) -- (-0.56548, 8.75)--cycle; 
% next band
\drawBand (-0.52232, 9.25) -- (-0.49944, 9.25) -- (-0.49944, 8.75) -- (-0.52232, 8.75)--cycle; 
% next band
\drawBand (-0.49008, 9.25) -- (-0.48176, 9.25) -- (-0.48176, 8.75) -- (-0.49008, 8.75)--cycle; 
% next band
\drawBand (0.20204, 9.25) -- (0.21244, 9.25) -- (0.21244, 8.75) -- (0.20204, 8.75)--cycle; 
% next band
\drawBand (0.2218, 9.25) -- (0.24728, 9.25) -- (0.24728, 8.75) -- (0.2218, 8.75)--cycle; 
% next band
\drawBand (0.27432, 9.25) -- (0.30604, 9.25) -- (0.30604, 8.75) -- (0.27432, 8.75)--cycle; 
% next band
\drawBand (0.34868, 9.25) -- (0.38976, 9.25) -- (0.38976, 8.75) -- (0.34868, 8.75)--cycle; 
% next band
\drawBand (0.41004, 9.25) -- (0.44332, 9.25) -- (0.44332, 8.75) -- (0.41004, 8.75)--cycle; 
% next band
\drawBand (0.56396, 9.25) -- (0.59776, 9.25) -- (0.59776, 8.75) -- (0.56396, 8.75)--cycle; 
% next band
\drawBand (0.62584, 9.25) -- (0.67628, 9.25) -- (0.67628, 8.75) -- (0.62584, 8.75)--cycle; 
% next band
\drawBand (0.70384, 9.25) -- (0.73712, 9.25) -- (0.73712, 8.75) -- (0.70384, 8.75)--cycle; 
% next band
\drawBand (0.87128, 9.25) -- (0.90508, 9.25) -- (0.90508, 8.75) -- (0.87128, 8.75)--cycle; 
% next band
\drawBand (0.9264, 9.25) -- (0.97164, 9.25) -- (0.97164, 8.75) -- (0.9264, 8.75)--cycle; 
% next band
\drawBand (1.01844, 9.25) -- (1.05588, 9.25) -- (1.05588, 8.75) -- (1.01844, 8.75)--cycle; 
% next band
\drawBand (1.08812, 9.25) -- (1.11984, 9.25) -- (1.11984, 8.75) -- (1.08812, 8.75)--cycle; 
% next band
\drawBand (1.1318, 9.25) -- (1.14584, 9.25) -- (1.14584, 8.75) -- (1.1318, 8.75)--cycle; 
% next band
\drawBand (1.63204, 9.25) -- (1.64348, 9.25) -- (1.64348, 8.75) -- (1.63204, 8.75)--cycle; 
% next band
\drawBand (1.65596, 9.25) -- (1.6856, 9.25) -- (1.6856, 8.75) -- (1.65596, 8.75)--cycle; 
% next band
\drawBand (1.70796, 9.25) -- (1.73812, 9.25) -- (1.73812, 8.75) -- (1.70796, 8.75)--cycle; 
% next band
\drawBand (1.79532, 9.25) -- (1.8312, 9.25) -- (1.8312, 8.75) -- (1.79532, 8.75)--cycle; 
% next band
\drawBand (1.84992, 9.25) -- (1.88476, 9.25) -- (1.88476, 8.75) -- (1.84992, 8.75)--cycle; 
% next band
\drawBand (1.94716, 9.25) -- (1.97732, 9.25) -- (1.97732, 8.75) -- (1.94716, 8.75)--cycle; 
% next band
\drawBand (2.0002, 9.25) -- (2.03244, 9.25) -- (2.03244, 8.75) -- (2.0002, 8.75)--cycle; 
% next band
\drawBand (2.047, 9.25) -- (2.06156, 9.25) -- (2.06156, 8.75) -- (2.047, 8.75)--cycle; 
% next band
\drawBand (2.28308, 9.25) -- (2.29608, 9.25) -- (2.29608, 8.75) -- (2.28308, 8.75)--cycle; 
% next band
\drawBand (2.30648, 9.25) -- (2.33144, 9.25) -- (2.33144, 8.75) -- (2.30648, 8.75)--cycle; 
% next band
\drawBand (2.35536, 9.25) -- (2.3798, 9.25) -- (2.3798, 8.75) -- (2.35536, 8.75)--cycle; 
% next band
\drawBand (2.40736, 9.25) -- (2.43284, 9.25) -- (2.43284, 8.75) -- (2.40736, 8.75)--cycle; 
% next band
\drawBand (2.44428, 9.25) -- (2.4604, 9.25) -- (2.4604, 8.75) -- (2.44428, 8.75)--cycle; 
% next band
\drawBand (2.53476, 9.25) -- (2.54724, 9.25) -- (2.54724, 8.75) -- (2.53476, 8.75)--cycle; 
% next band
\drawBand (2.55868, 9.25) -- (2.5774, 9.25) -- (2.5774, 8.75) -- (2.55868, 8.75)--cycle; 
% next band
\drawBand (2.58884, 9.25) -- (2.6008, 9.25) -- (2.6008, 8.75) -- (2.58884, 8.75)--cycle; 
% next band
\drawBand (2.63616, 9.25) -- (2.64604, 9.25) -- (2.64604, 8.75) -- (2.63616, 8.75)--cycle; 
% next band
\drawBand (2.65176, 9.25) -- (2.66268, 9.25) -- (2.66268, 8.75) -- (2.65176, 8.75)--cycle; 
% next band
\drawBand (2.6736, 9.25) -- (2.68036, 9.25) -- (2.68036, 8.75) -- (2.6736, 8.75)--cycle; 
% next band
\drawBand (2.68608, 9.25) -- (2.69076, 9.25) -- (2.69076, 8.75) -- (2.68608, 8.75)--cycle; 
% next band
\drawBand (2.69284, 9.25) -- (2.6944, 9.25) -- (2.6944, 8.75) -- (2.69284, 8.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.46768, 10.25) -- (-1.46716, 10.25) -- (-1.46716, 9.75) -- (-1.46768, 9.75)--cycle; 
% next band
\drawBand (-1.46612, 10.25) -- (-1.46456, 10.25) -- (-1.46456, 9.75) -- (-1.46612, 9.75)--cycle; 
% next band
\drawBand (-1.46248, 10.25) -- (-1.4604, 10.25) -- (-1.4604, 9.75) -- (-1.46248, 9.75)--cycle; 
% next band
\drawBand (-1.45572, 10.25) -- (-1.45208, 10.25) -- (-1.45208, 9.75) -- (-1.45572, 9.75)--cycle; 
% next band
\drawBand (-1.44948, 10.25) -- (-1.44636, 10.25) -- (-1.44636, 9.75) -- (-1.44948, 9.75)--cycle; 
% next band
\drawBand (-1.43284, 10.25) -- (-1.42868, 10.25) -- (-1.42868, 9.75) -- (-1.43284, 9.75)--cycle; 
% next band
\drawBand (-1.42452, 10.25) -- (-1.41724, 10.25) -- (-1.41724, 9.75) -- (-1.42452, 9.75)--cycle; 
% next band
\drawBand (-1.41308, 10.25) -- (-1.4084, 10.25) -- (-1.4084, 9.75) -- (-1.41308, 9.75)--cycle; 
% next band
\drawBand (-1.38136, 10.25) -- (-1.37512, 10.25) -- (-1.37512, 9.75) -- (-1.38136, 9.75)--cycle; 
% next band
\drawBand (-1.37044, 10.25) -- (-1.3616, 10.25) -- (-1.3616, 9.75) -- (-1.37044, 9.75)--cycle; 
% next band
\drawBand (-1.35068, 10.25) -- (-1.34236, 10.25) -- (-1.34236, 9.75) -- (-1.35068, 9.75)--cycle; 
% next band
\drawBand (-1.333, 10.25) -- (-1.32416, 10.25) -- (-1.32416, 9.75) -- (-1.333, 9.75)--cycle; 
% next band
\drawBand (-1.32, 10.25) -- (-1.31584, 10.25) -- (-1.31584, 9.75) -- (-1.32, 9.75)--cycle; 
% next band
\drawBand (-1.22224, 10.25) -- (-1.21756, 10.25) -- (-1.21756, 9.75) -- (-1.22224, 9.75)--cycle; 
% next band
\drawBand (-1.21132, 10.25) -- (-1.19936, 10.25) -- (-1.19936, 9.75) -- (-1.21132, 9.75)--cycle; 
% next band
\drawBand (-1.19, 10.25) -- (-1.17856, 10.25) -- (-1.17856, 9.75) -- (-1.19, 9.75)--cycle; 
% next band
\drawBand (-1.1536, 10.25) -- (-1.13956, 10.25) -- (-1.13956, 9.75) -- (-1.1536, 9.75)--cycle; 
% next band
\drawBand (-1.13176, 10.25) -- (-1.1172, 10.25) -- (-1.1172, 9.75) -- (-1.13176, 9.75)--cycle; 
% next band
\drawBand (-1.09224, 10.25) -- (-1.07976, 10.25) -- (-1.07976, 9.75) -- (-1.09224, 9.75)--cycle; 
% next band
\drawBand (-1.06936, 10.25) -- (-1.05636, 10.25) -- (-1.05636, 9.75) -- (-1.06936, 9.75)--cycle; 
% next band
\drawBand (-1.05012, 10.25) -- (-1.04492, 10.25) -- (-1.04492, 9.75) -- (-1.05012, 9.75)--cycle; 
% next band
\drawBand (-0.87436, 10.25) -- (-0.86812, 10.25) -- (-0.86812, 9.75) -- (-0.87436, 9.75)--cycle; 
% next band
\drawBand (-0.86188, 10.25) -- (-0.84732, 10.25) -- (-0.84732, 9.75) -- (-0.86188, 9.75)--cycle; 
% next band
\drawBand (-0.83224, 10.25) -- (-0.8156, 10.25) -- (-0.8156, 9.75) -- (-0.83224, 9.75)--cycle; 
% next band
\drawBand (-0.79532, 10.25) -- (-0.77556, 10.25) -- (-0.77556, 9.75) -- (-0.79532, 9.75)--cycle; 
% next band
\drawBand (-0.7662, 10.25) -- (-0.75216, 10.25) -- (-0.75216, 9.75) -- (-0.7662, 9.75)--cycle; 
% next band
\drawBand (-0.69028, 10.25) -- (-0.67676, 10.25) -- (-0.67676, 9.75) -- (-0.69028, 9.75)--cycle; 
% next band
\drawBand (-0.6648, 10.25) -- (-0.644, 10.25) -- (-0.644, 9.75) -- (-0.6648, 9.75)--cycle; 
% next band
\drawBand (-0.63152, 10.25) -- (-0.61748, 10.25) -- (-0.61748, 9.75) -- (-0.63152, 9.75)--cycle; 
% next band
\drawBand (-0.57016, 10.25) -- (-0.55716, 10.25) -- (-0.55716, 9.75) -- (-0.57016, 9.75)--cycle; 
% next band
\drawBand (-0.54884, 10.25) -- (-0.53272, 10.25) -- (-0.53272, 9.75) -- (-0.54884, 9.75)--cycle; 
% next band
\drawBand (-0.5166, 10.25) -- (-0.50516, 10.25) -- (-0.50516, 9.75) -- (-0.5166, 9.75)--cycle; 
% next band
\drawBand (-0.4958, 10.25) -- (-0.48748, 10.25) -- (-0.48748, 9.75) -- (-0.4958, 9.75)--cycle; 
% next band
\drawBand (-0.48384, 10.25) -- (-0.48072, 10.25) -- (-0.48072, 9.75) -- (-0.48384, 9.75)--cycle; 
% next band
\drawBand (0.20308, 10.25) -- (0.2062, 10.25) -- (0.2062, 9.75) -- (0.20308, 9.75)--cycle; 
% next band
\drawBand (0.21088, 10.25) -- (0.22076, 10.25) -- (0.22076, 9.75) -- (0.21088, 9.75)--cycle; 
% next band
\drawBand (0.2296, 10.25) -- (0.24208, 10.25) -- (0.24208, 9.75) -- (0.2296, 9.75)--cycle; 
% next band
\drawBand (0.26652, 10.25) -- (0.28472, 10.25) -- (0.28472, 9.75) -- (0.26652, 9.75)--cycle; 
% next band
\drawBand (0.2946, 10.25) -- (0.3128, 10.25) -- (0.3128, 9.75) -- (0.2946, 9.75)--cycle; 
% next band
\drawBand (0.35492, 10.25) -- (0.37416, 10.25) -- (0.37416, 9.75) -- (0.35492, 9.75)--cycle; 
% next band
\drawBand (0.38976, 10.25) -- (0.4142, 10.25) -- (0.4142, 9.75) -- (0.38976, 9.75)--cycle; 
% next band
\drawBand (0.42668, 10.25) -- (0.43968, 10.25) -- (0.43968, 9.75) -- (0.42668, 9.75)--cycle; 
% next band
\drawBand (0.5598, 10.25) -- (0.57488, 10.25) -- (0.57488, 9.75) -- (0.5598, 9.75)--cycle; 
% next band
\drawBand (0.58632, 10.25) -- (0.61232, 10.25) -- (0.61232, 9.75) -- (0.58632, 9.75)--cycle; 
% next band
\drawBand (0.63832, 10.25) -- (0.66328, 10.25) -- (0.66328, 9.75) -- (0.63832, 9.75)--cycle; 
% next band
\drawBand (0.68928, 10.25) -- (0.71528, 10.25) -- (0.71528, 9.75) -- (0.68928, 9.75)--cycle; 
% next band
\drawBand (0.72672, 10.25) -- (0.74128, 10.25) -- (0.74128, 9.75) -- (0.72672, 9.75)--cycle; 
% next band
\drawBand (0.8744, 10.25) -- (0.88792, 10.25) -- (0.88792, 9.75) -- (0.8744, 9.75)--cycle; 
% next band
\drawBand (0.9004, 10.25) -- (0.92692, 10.25) -- (0.92692, 9.75) -- (0.9004, 9.75)--cycle; 
% next band
\drawBand (0.94356, 10.25) -- (0.96488, 10.25) -- (0.96488, 9.75) -- (0.94356, 9.75)--cycle; 
% next band
\drawBand (1.01064, 10.25) -- (1.03144, 10.25) -- (1.03144, 9.75) -- (1.01064, 9.75)--cycle; 
% next band
\drawBand (1.0434, 10.25) -- (1.0642, 10.25) -- (1.0642, 9.75) -- (1.0434, 9.75)--cycle; 
% next band
\drawBand (1.09436, 10.25) -- (1.10996, 10.25) -- (1.10996, 9.75) -- (1.09436, 9.75)--cycle; 
% next band
\drawBand (1.1214, 10.25) -- (1.1344, 10.25) -- (1.1344, 9.75) -- (1.1214, 9.75)--cycle; 
% next band
\drawBand (1.14012, 10.25) -- (1.14428, 10.25) -- (1.14428, 9.75) -- (1.14012, 9.75)--cycle; 
% next band
\drawBand (1.63048, 10.25) -- (1.63516, 10.25) -- (1.63516, 9.75) -- (1.63048, 9.75)--cycle; 
% next band
\drawBand (1.63984, 10.25) -- (1.65128, 10.25) -- (1.65128, 9.75) -- (1.63984, 9.75)--cycle; 
% next band
\drawBand (1.66376, 10.25) -- (1.67832, 10.25) -- (1.67832, 9.75) -- (1.66376, 9.75)--cycle; 
% next band
\drawBand (1.6986, 10.25) -- (1.71784, 10.25) -- (1.71784, 9.75) -- (1.6986, 9.75)--cycle; 
% next band
\drawBand (1.72772, 10.25) -- (1.74332, 10.25) -- (1.74332, 9.75) -- (1.72772, 9.75)--cycle; 
% next band
\drawBand (1.8, 10.25) -- (1.8156, 10.25) -- (1.8156, 9.75) -- (1.8, 9.75)--cycle; 
% next band
\drawBand (1.82912, 10.25) -- (1.85252, 10.25) -- (1.85252, 9.75) -- (1.82912, 9.75)--cycle; 
% next band
\drawBand (1.86552, 10.25) -- (1.8806, 10.25) -- (1.8806, 9.75) -- (1.86552, 9.75)--cycle; 
% next band
\drawBand (1.94248, 10.25) -- (1.95756, 10.25) -- (1.95756, 9.75) -- (1.94248, 9.75)--cycle; 
% next band
\drawBand (1.96744, 10.25) -- (1.9872, 10.25) -- (1.9872, 9.75) -- (1.96744, 9.75)--cycle; 
% next band
\drawBand (2.00852, 10.25) -- (2.02412, 10.25) -- (2.02412, 9.75) -- (2.00852, 9.75)--cycle; 
% next band
\drawBand (2.03868, 10.25) -- (2.05168, 10.25) -- (2.05168, 9.75) -- (2.03868, 9.75)--cycle; 
% next band
\drawBand (2.0574, 10.25) -- (2.0626, 10.25) -- (2.0626, 9.75) -- (2.0574, 9.75)--cycle; 
% next band
\drawBand (2.28464, 10.25) -- (2.2888, 10.25) -- (2.2888, 9.75) -- (2.28464, 9.75)--cycle; 
% next band
\drawBand (2.294, 10.25) -- (2.30544, 10.25) -- (2.30544, 9.75) -- (2.294, 9.75)--cycle; 
% next band
\drawBand (2.3148, 10.25) -- (2.32676, 10.25) -- (2.32676, 9.75) -- (2.3148, 9.75)--cycle; 
% next band
\drawBand (2.34964, 10.25) -- (2.36368, 10.25) -- (2.36368, 9.75) -- (2.34964, 9.75)--cycle; 
% next band
\drawBand (2.37148, 10.25) -- (2.385, 10.25) -- (2.385, 9.75) -- (2.37148, 9.75)--cycle; 
% next band
\drawBand (2.41152, 10.25) -- (2.42348, 10.25) -- (2.42348, 9.75) -- (2.41152, 9.75)--cycle; 
% next band
\drawBand (2.43284, 10.25) -- (2.44636, 10.25) -- (2.44636, 9.75) -- (2.43284, 9.75)--cycle; 
% next band
\drawBand (2.4526, 10.25) -- (2.45884, 10.25) -- (2.45884, 9.75) -- (2.4526, 9.75)--cycle; 
% next band
\drawBand (2.5332, 10.25) -- (2.5384, 10.25) -- (2.5384, 9.75) -- (2.5332, 9.75)--cycle; 
% next band
\drawBand (2.54308, 10.25) -- (2.55348, 10.25) -- (2.55348, 9.75) -- (2.54308, 9.75)--cycle; 
% next band
\drawBand (2.56336, 10.25) -- (2.57272, 10.25) -- (2.57272, 9.75) -- (2.56336, 9.75)--cycle; 
% next band
\drawBand (2.58364, 10.25) -- (2.59248, 10.25) -- (2.59248, 9.75) -- (2.58364, 9.75)--cycle; 
% next band
\drawBand (2.59716, 10.25) -- (2.60236, 10.25) -- (2.60236, 9.75) -- (2.59716, 9.75)--cycle; 
% next band
\drawBand (2.6372, 10.25) -- (2.64084, 10.25) -- (2.64084, 9.75) -- (2.6372, 9.75)--cycle; 
% next band
\drawBand (2.645, 10.25) -- (2.65176, 10.25) -- (2.65176, 9.75) -- (2.645, 9.75)--cycle; 
% next band
\drawBand (2.65644, 10.25) -- (2.66112, 10.25) -- (2.66112, 9.75) -- (2.65644, 9.75)--cycle; 
% next band
\drawBand (2.67204, 10.25) -- (2.67568, 10.25) -- (2.67568, 9.75) -- (2.67204, 9.75)--cycle; 
% next band
\drawBand (2.67828, 10.25) -- (2.68192, 10.25) -- (2.68192, 9.75) -- (2.67828, 9.75)--cycle; 
% next band
\drawBand (2.68712, 10.25) -- (2.6892, 10.25) -- (2.6892, 9.75) -- (2.68712, 9.75)--cycle; 
% next band
\drawBand (2.69128, 10.25) -- (2.69284, 10.25) -- (2.69284, 9.75) -- (2.69128, 9.75)--cycle; 
% next band
\drawBand (2.69388, 10.25) -- (2.6944, 10.25) -- (2.6944, 9.75) -- (2.69388, 9.75)--cycle; 
% next band
% next order of approximation
\drawBand (-1.46768, 11.25) -- (-1.46747, 11.25) -- (-1.46747, 10.75) -- (-1.46768, 10.75)--cycle; 
% next band
\drawBand (-1.46716, 11.25) -- (-1.46648, 11.25) -- (-1.46648, 10.75) -- (-1.46716, 10.75)--cycle; 
% next band
\drawBand (-1.46581, 11.25) -- (-1.46492, 11.25) -- (-1.46492, 10.75) -- (-1.46581, 10.75)--cycle; 
% next band
\drawBand (-1.4631, 11.25) -- (-1.4617, 11.25) -- (-1.4617, 10.75) -- (-1.4631, 10.75)--cycle; 
% next band
\drawBand (-1.46087, 11.25) -- (-1.45936, 11.25) -- (-1.45936, 10.75) -- (-1.46087, 10.75)--cycle; 
% next band
\drawBand (-1.45546, 11.25) -- (-1.45364, 11.25) -- (-1.45364, 10.75) -- (-1.45546, 10.75)--cycle; 
% next band
\drawBand (-1.45208, 11.25) -- (-1.44948, 11.25) -- (-1.44948, 10.75) -- (-1.45208, 10.75)--cycle; 
% next band
\drawBand (-1.44813, 11.25) -- (-1.44662, 11.25) -- (-1.44662, 10.75) -- (-1.44813, 10.75)--cycle; 
% next band
\drawBand (-1.43367, 11.25) -- (-1.43164, 11.25) -- (-1.43164, 10.75) -- (-1.43367, 10.75)--cycle; 
% next band
\drawBand (-1.43008, 11.25) -- (-1.4265, 11.25) -- (-1.4265, 10.75) -- (-1.43008, 10.75)--cycle; 
% next band
\drawBand (-1.42275, 11.25) -- (-1.41916, 11.25) -- (-1.41916, 10.75) -- (-1.42275, 10.75)--cycle; 
% next band
\drawBand (-1.41542, 11.25) -- (-1.41157, 11.25) -- (-1.41157, 10.75) -- (-1.41542, 10.75)--cycle; 
% next band
\drawBand (-1.40991, 11.25) -- (-1.40778, 11.25) -- (-1.40778, 10.75) -- (-1.40991, 10.75)--cycle; 
% next band
\drawBand (-1.38079, 11.25) -- (-1.37834, 11.25) -- (-1.37834, 10.75) -- (-1.38079, 10.75)--cycle; 
% next band
\drawBand (-1.37606, 11.25) -- (-1.37091, 11.25) -- (-1.37091, 10.75) -- (-1.37606, 10.75)--cycle; 
% next band
\drawBand (-1.36742, 11.25) -- (-1.36285, 11.25) -- (-1.36285, 10.75) -- (-1.36742, 10.75)--cycle; 
% next band
\drawBand (-1.35307, 11.25) -- (-1.34792, 11.25) -- (-1.34792, 10.75) -- (-1.35307, 10.75)--cycle; 
% next band
\drawBand (-1.34506, 11.25) -- (-1.33971, 11.25) -- (-1.33971, 10.75) -- (-1.34506, 10.75)--cycle; 
% next band
\drawBand (-1.33144, 11.25) -- (-1.32692, 11.25) -- (-1.32692, 10.75) -- (-1.33144, 10.75)--cycle; 
% next band
\drawBand (-1.32364, 11.25) -- (-1.31943, 11.25) -- (-1.31943, 10.75) -- (-1.32364, 10.75)--cycle; 
% next band
\drawBand (-1.31766, 11.25) -- (-1.316, 11.25) -- (-1.316, 10.75) -- (-1.31766, 10.75)--cycle; 
% next band
\drawBand (-1.22318, 11.25) -- (-1.22099, 11.25) -- (-1.22099, 10.75) -- (-1.22318, 10.75)--cycle; 
% next band
\drawBand (-1.21912, 11.25) -- (-1.21392, 11.25) -- (-1.21392, 10.75) -- (-1.21912, 10.75)--cycle; 
% next band
\drawBand (-1.20862, 11.25) -- (-1.20232, 11.25) -- (-1.20232, 10.75) -- (-1.20862, 10.75)--cycle; 
% next band
\drawBand (-1.19426, 11.25) -- (-1.18626, 11.25) -- (-1.18626, 10.75) -- (-1.19426, 10.75)--cycle; 
% next band
\drawBand (-1.18246, 11.25) -- (-1.17632, 11.25) -- (-1.17632, 10.75) -- (-1.18246, 10.75)--cycle; 
% next band
\drawBand (-1.15209, 11.25) -- (-1.14575, 11.25) -- (-1.14575, 10.75) -- (-1.15209, 10.75)--cycle; 
% next band
\drawBand (-1.1405, 11.25) -- (-1.13072, 11.25) -- (-1.13072, 10.75) -- (-1.1405, 10.75)--cycle; 
% next band
\drawBand (-1.12536, 11.25) -- (-1.11881, 11.25) -- (-1.11881, 10.75) -- (-1.12536, 10.75)--cycle; 
% next band
\drawBand (-1.09453, 11.25) -- (-1.08777, 11.25) -- (-1.08777, 10.75) -- (-1.09453, 10.75)--cycle; 
% next band
\drawBand (-1.08371, 11.25) -- (-1.07508, 11.25) -- (-1.07508, 10.75) -- (-1.08371, 10.75)--cycle; 
% next band
\drawBand (-1.06629, 11.25) -- (-1.05948, 11.25) -- (-1.05948, 10.75) -- (-1.06629, 10.75)--cycle; 
% next band
\drawBand (-1.05386, 11.25) -- (-1.04835, 11.25) -- (-1.04835, 10.75) -- (-1.05386, 10.75)--cycle; 
% next band
\drawBand (-1.04638, 11.25) -- (-1.04414, 11.25) -- (-1.04414, 10.75) -- (-1.04638, 10.75)--cycle; 
% next band
\drawBand (-0.874048, 11.25) -- (-0.871604, 11.25) -- (-0.871604, 10.75) -- (-0.874048, 10.75)--cycle; 
% next band
\drawBand (-0.869056, 11.25) -- (-0.862608, 11.25) -- (-0.862608, 10.75) -- (-0.869056, 10.75)--cycle; 
% next band
\drawBand (-0.85746, 11.25) -- (-0.850128, 11.25) -- (-0.850128, 10.75) -- (-0.85746, 10.75)--cycle; 
% next band
\drawBand (-0.836348, 11.25) -- (-0.826676, 11.25) -- (-0.826676, 10.75) -- (-0.836348, 10.75)--cycle; 
% next band
\drawBand (-0.82158, 11.25) -- (-0.811856, 11.25) -- (-0.811856, 10.75) -- (-0.82158, 10.75)--cycle; 
% next band
\drawBand (-0.7922, 11.25) -- (-0.782736, 11.25) -- (-0.782736, 10.75) -- (-0.7922, 10.75)--cycle; 
% next band
\drawBand (-0.775456, 11.25) -- (-0.76412, 11.25) -- (-0.76412, 10.75) -- (-0.775456, 10.75)--cycle; 
% next band
\drawBand (-0.758868, 11.25) -- (-0.753096, 11.25) -- (-0.753096, 10.75) -- (-0.758868, 10.75)--cycle; 
% next band
\drawBand (-0.692048, 11.25) -- (-0.685964, 11.25) -- (-0.685964, 10.75) -- (-0.692048, 10.75)--cycle; 
% next band
\drawBand (-0.68144, 11.25) -- (-0.670364, 11.25) -- (-0.670364, 10.75) -- (-0.68144, 10.75)--cycle; 
% next band
\drawBand (-0.659704, 11.25) -- (-0.648888, 11.25) -- (-0.648888, 10.75) -- (-0.659704, 10.75)--cycle; 
% next band
\drawBand (-0.637812, 11.25) -- (-0.626684, 11.25) -- (-0.626684, 10.75) -- (-0.637812, 10.75)--cycle; 
% next band
\drawBand (-0.622004, 11.25) -- (-0.615452, 11.25) -- (-0.615452, 10.75) -- (-0.622004, 10.75)--cycle; 
% next band
\drawBand (-0.568964, 11.25) -- (-0.563348, 11.25) -- (-0.563348, 10.75) -- (-0.568964, 10.75)--cycle; 
% next band
\drawBand (-0.55846, 11.25) -- (-0.548476, 11.25) -- (-0.548476, 10.75) -- (-0.55846, 10.75)--cycle; 
% next band
\drawBand (-0.542496, 11.25) -- (-0.53506, 11.25) -- (-0.53506, 10.75) -- (-0.542496, 10.75)--cycle; 
% next band
\drawBand (-0.519096, 11.25) -- (-0.512336, 11.25) -- (-0.512336, 10.75) -- (-0.519096, 10.75)--cycle; 
% next band
\drawBand (-0.508852, 11.25) -- (-0.502352, 11.25) -- (-0.502352, 10.75) -- (-0.508852, 10.75)--cycle; 
% next band
\drawBand (-0.49398, 11.25) -- (-0.489664, 11.25) -- (-0.489664, 10.75) -- (-0.49398, 10.75)--cycle; 
% next band
\drawBand (-0.4867, 11.25) -- (-0.48332, 11.25) -- (-0.48332, 10.75) -- (-0.4867, 10.75)--cycle; 
% next band
\drawBand (-0.481968, 11.25) -- (-0.480772, 11.25) -- (-0.480772, 10.75) -- (-0.481968, 10.75)--cycle; 
% next band
\drawBand (0.2023, 11.25) -- (0.203756, 11.25) -- (0.203756, 10.75) -- (0.2023, 10.75)--cycle; 
% next band
\drawBand (0.205108, 11.25) -- (0.208904, 11.25) -- (0.208904, 10.75) -- (0.205108, 10.75)--cycle; 
% next band
\drawBand (0.213012, 11.25) -- (0.218264, 11.25) -- (0.218264, 10.75) -- (0.213012, 10.75)--cycle; 
% next band
\drawBand (0.225908, 11.25) -- (0.233708, 11.25) -- (0.233708, 10.75) -- (0.225908, 10.75)--cycle; 
% next band
\drawBand (0.23766, 11.25) -- (0.244628, 11.25) -- (0.244628, 10.75) -- (0.23766, 10.75)--cycle; 
% next band
\drawBand (0.268756, 11.25) -- (0.276868, 11.25) -- (0.276868, 10.75) -- (0.268756, 10.75)--cycle; 
% next band
\drawBand (0.283628, 11.25) -- (0.296108, 11.25) -- (0.296108, 10.75) -- (0.283628, 10.75)--cycle; 
% next band
\drawBand (0.302764, 11.25) -- (0.310928, 11.25) -- (0.310928, 10.75) -- (0.302764, 10.75)--cycle; 
% next band
\drawBand (0.351852, 11.25) -- (0.361212, 11.25) -- (0.361212, 10.75) -- (0.351852, 10.75)--cycle; 
% next band
\drawBand (0.367348, 11.25) -- (0.381232, 11.25) -- (0.381232, 10.75) -- (0.367348, 10.75)--cycle; 
% next band
\drawBand (0.395428, 11.25) -- (0.40796, 11.25) -- (0.40796, 10.75) -- (0.395428, 10.75)--cycle; 
% next band
\drawBand (0.4194, 11.25) -- (0.431308, 11.25) -- (0.431308, 10.75) -- (0.4194, 10.75)--cycle; 
% next band
\drawBand (0.435832, 11.25) -- (0.4415, 11.25) -- (0.4415, 10.75) -- (0.435832, 10.75)--cycle; 
% next band
\drawBand (0.5611, 11.25) -- (0.566924, 11.25) -- (0.566924, 10.75) -- (0.5611, 10.75)--cycle; 
% next band
\drawBand (0.572488, 11.25) -- (0.585748, 11.25) -- (0.585748, 10.75) -- (0.572488, 10.75)--cycle; 
% next band
\drawBand (0.595108, 11.25) -- (0.607796, 11.25) -- (0.607796, 10.75) -- (0.595108, 10.75)--cycle; 
% next band
\drawBand (0.632548, 11.25) -- (0.64716, 11.25) -- (0.64716, 10.75) -- (0.632548, 10.75)--cycle; 
% next band
\drawBand (0.654804, 11.25) -- (0.669468, 11.25) -- (0.669468, 10.75) -- (0.654804, 10.75)--cycle; 
% next band
\drawBand (0.693856, 11.25) -- (0.706544, 11.25) -- (0.706544, 10.75) -- (0.693856, 10.75)--cycle; 
% next band
\drawBand (0.715904, 11.25) -- (0.728956, 11.25) -- (0.728956, 10.75) -- (0.715904, 10.75)--cycle; 
% next band
\drawBand (0.734364, 11.25) -- (0.740032, 11.25) -- (0.740032, 10.75) -- (0.734364, 10.75)--cycle; 
% next band
\drawBand (0.872788, 11.25) -- (0.878508, 11.25) -- (0.878508, 10.75) -- (0.872788, 10.75)--cycle; 
% next band
\drawBand (0.883136, 11.25) -- (0.895356, 11.25) -- (0.895356, 10.75) -- (0.883136, 10.75)--cycle; 
% next band
\drawBand (0.907264, 11.25) -- (0.920524, 11.25) -- (0.920524, 10.75) -- (0.907264, 10.75)--cycle; 
% next band
\drawBand (0.935864, 11.25) -- (0.950892, 11.25) -- (0.950892, 10.75) -- (0.935864, 10.75)--cycle; 
% next band
\drawBand (0.9576, 11.25) -- (0.968052, 11.25) -- (0.968052, 10.75) -- (0.9576, 10.75)--cycle; 
% next band
\drawBand (1.01272, 11.25) -- (1.02218, 11.25) -- (1.02218, 10.75) -- (1.01272, 10.75)--cycle; 
% next band
\drawBand (1.02988, 11.25) -- (1.04439, 11.25) -- (1.04439, 10.75) -- (1.02988, 10.75)--cycle; 
% next band
\drawBand (1.05229, 11.25) -- (1.06186, 11.25) -- (1.06186, 10.75) -- (1.05229, 10.75)--cycle; 
% next band
\drawBand (1.0914, 11.25) -- (1.09992, 11.25) -- (1.09992, 10.75) -- (1.0914, 10.75)--cycle; 
% next band
\drawBand (1.10481, 11.25) -- (1.11464, 11.25) -- (1.11464, 10.75) -- (1.10481, 10.75)--cycle; 
% next band
\drawBand (1.12431, 11.25) -- (1.13112, 11.25) -- (1.13112, 10.75) -- (1.12431, 10.75)--cycle; 
% next band
\drawBand (1.13648, 11.25) -- (1.14152, 11.25) -- (1.14152, 10.75) -- (1.13648, 10.75)--cycle; 
% next band
\drawBand (1.14329, 11.25) -- (1.14522, 11.25) -- (1.14522, 10.75) -- (1.14329, 10.75)--cycle; 
% next band
\drawBand (1.63084, 11.25) -- (1.63256, 11.25) -- (1.63256, 10.75) -- (1.63084, 10.75)--cycle; 
% next band
\drawBand (1.63438, 11.25) -- (1.63911, 11.25) -- (1.63911, 10.75) -- (1.63438, 10.75)--cycle; 
% next band
\drawBand (1.64306, 11.25) -- (1.64889, 11.25) -- (1.64889, 10.75) -- (1.64306, 10.75)--cycle; 
% next band
\drawBand (1.66002, 11.25) -- (1.66849, 11.25) -- (1.66849, 10.75) -- (1.66002, 10.75)--cycle; 
% next band
\drawBand (1.67302, 11.25) -- (1.6817, 11.25) -- (1.6817, 10.75) -- (1.67302, 10.75)--cycle; 
% next band
\drawBand (1.70136, 11.25) -- (1.71056, 11.25) -- (1.71056, 10.75) -- (1.70136, 10.75)--cycle; 
% next band
\drawBand (1.71779, 11.25) -- (1.72964, 11.25) -- (1.72964, 10.75) -- (1.71779, 10.75)--cycle; 
% next band
\drawBand (1.73536, 11.25) -- (1.74186, 11.25) -- (1.74186, 10.75) -- (1.73536, 10.75)--cycle; 
% next band
\drawBand (1.79776, 11.25) -- (1.80499, 11.25) -- (1.80499, 10.75) -- (1.79776, 10.75)--cycle; 
% next band
\drawBand (1.81019, 11.25) -- (1.82262, 11.25) -- (1.82262, 10.75) -- (1.81019, 10.75)--cycle; 
% next band
\drawBand (1.83479, 11.25) -- (1.8467, 11.25) -- (1.8467, 10.75) -- (1.83479, 10.75)--cycle; 
% next band
\drawBand (1.85855, 11.25) -- (1.87077, 11.25) -- (1.87077, 10.75) -- (1.85855, 10.75)--cycle; 
% next band
\drawBand (1.87576, 11.25) -- (1.88263, 11.25) -- (1.88263, 10.75) -- (1.87576, 10.75)--cycle; 
% next band
\drawBand (1.94383, 11.25) -- (1.95007, 11.25) -- (1.95007, 10.75) -- (1.94383, 10.75)--cycle; 
% next band
\drawBand (1.95564, 11.25) -- (1.96749, 11.25) -- (1.96749, 10.75) -- (1.95564, 10.75)--cycle; 
% next band
\drawBand (1.97493, 11.25) -- (1.98444, 11.25) -- (1.98444, 10.75) -- (1.97493, 10.75)--cycle; 
% next band
\drawBand (2.00452, 11.25) -- (2.01398, 11.25) -- (2.01398, 10.75) -- (2.00452, 10.75)--cycle; 
% next band
\drawBand (2.01892, 11.25) -- (2.02828, 11.25) -- (2.02828, 10.75) -- (2.01892, 10.75)--cycle; 
% next band
\drawBand (2.04107, 11.25) -- (2.04783, 11.25) -- (2.04783, 10.75) -- (2.04107, 10.75)--cycle; 
% next band
\drawBand (2.05251, 11.25) -- (2.05823, 11.25) -- (2.05823, 10.75) -- (2.05251, 10.75)--cycle; 
% next band
\drawBand (2.06042, 11.25) -- (2.06255, 11.25) -- (2.06255, 10.75) -- (2.06042, 10.75)--cycle; 
% next band
\drawBand (2.2837, 11.25) -- (2.28558, 11.25) -- (2.28558, 10.75) -- (2.2837, 10.75)--cycle; 
% next band
\drawBand (2.28724, 11.25) -- (2.29187, 11.25) -- (2.29187, 10.75) -- (2.28724, 10.75)--cycle; 
% next band
\drawBand (2.2967, 11.25) -- (2.30268, 11.25) -- (2.30268, 10.75) -- (2.2967, 10.75)--cycle; 
% next band
\drawBand (2.31069, 11.25) -- (2.3186, 11.25) -- (2.3186, 10.75) -- (2.31069, 10.75)--cycle; 
% next band
\drawBand (2.32239, 11.25) -- (2.32879, 11.25) -- (2.32879, 10.75) -- (2.32239, 10.75)--cycle; 
% next band
\drawBand (2.3511, 11.25) -- (2.3576, 11.25) -- (2.3576, 10.75) -- (2.3511, 10.75)--cycle; 
% next band
\drawBand (2.3629, 11.25) -- (2.37252, 11.25) -- (2.37252, 10.75) -- (2.3629, 10.75)--cycle; 
% next band
\drawBand (2.37762, 11.25) -- (2.38375, 11.25) -- (2.38375, 10.75) -- (2.37762, 10.75)--cycle; 
% next band
\drawBand (2.40939, 11.25) -- (2.41558, 11.25) -- (2.41558, 10.75) -- (2.40939, 10.75)--cycle; 
% next band
\drawBand (2.41942, 11.25) -- (2.4278, 11.25) -- (2.4278, 10.75) -- (2.41942, 10.75)--cycle; 
% next band
\drawBand (2.43617, 11.25) -- (2.44308, 11.25) -- (2.44308, 10.75) -- (2.43617, 10.75)--cycle; 
% next band
\drawBand (2.44901, 11.25) -- (2.45499, 11.25) -- (2.45499, 10.75) -- (2.44901, 10.75)--cycle; 
% next band
\drawBand (2.45718, 11.25) -- (2.45978, 11.25) -- (2.45978, 10.75) -- (2.45718, 10.75)--cycle; 
% next band
\drawBand (2.53356, 11.25) -- (2.5357, 11.25) -- (2.5357, 10.75) -- (2.53356, 10.75)--cycle; 
% next band
\drawBand (2.53783, 11.25) -- (2.54287, 11.25) -- (2.54287, 10.75) -- (2.53783, 10.75)--cycle; 
% next band
\drawBand (2.54662, 11.25) -- (2.55166, 11.25) -- (2.55166, 10.75) -- (2.54662, 10.75)--cycle; 
% next band
\drawBand (2.56102, 11.25) -- (2.56674, 11.25) -- (2.56674, 10.75) -- (2.56102, 10.75)--cycle; 
% next band
\drawBand (2.56976, 11.25) -- (2.57527, 11.25) -- (2.57527, 10.75) -- (2.56976, 10.75)--cycle; 
% next band
\drawBand (2.58484, 11.25) -- (2.58952, 11.25) -- (2.58952, 10.75) -- (2.58484, 10.75)--cycle; 
% next band
\drawBand (2.593, 11.25) -- (2.59789, 11.25) -- (2.59789, 10.75) -- (2.593, 10.75)--cycle; 
% next band
\drawBand (2.59997, 11.25) -- (2.60215, 11.25) -- (2.60215, 10.75) -- (2.59997, 10.75)--cycle; 
% next band
\drawBand (2.63658, 11.25) -- (2.6384, 11.25) -- (2.6384, 10.75) -- (2.63658, 10.75)--cycle; 
% next band
\drawBand (2.63985, 11.25) -- (2.64339, 11.25) -- (2.64339, 10.75) -- (2.63985, 10.75)--cycle; 
% next band
\drawBand (2.64682, 11.25) -- (2.65036, 11.25) -- (2.65036, 10.75) -- (2.64682, 10.75)--cycle; 
% next band
\drawBand (2.65426, 11.25) -- (2.6579, 11.25) -- (2.6579, 10.75) -- (2.65426, 10.75)--cycle; 
% next band
\drawBand (2.65951, 11.25) -- (2.66185, 11.25) -- (2.66185, 10.75) -- (2.65951, 10.75)--cycle; 
% next band
\drawBand (2.6722, 11.25) -- (2.67402, 11.25) -- (2.67402, 10.75) -- (2.6722, 10.75)--cycle; 
% next band
\drawBand (2.67552, 11.25) -- (2.67828, 11.25) -- (2.67828, 10.75) -- (2.67552, 10.75)--cycle; 
% next band
\drawBand (2.67979, 11.25) -- (2.6815, 11.25) -- (2.6815, 10.75) -- (2.67979, 10.75)--cycle; 
% next band
\drawBand (2.68644, 11.25) -- (2.6878, 11.25) -- (2.6878, 10.75) -- (2.68644, 10.75)--cycle; 
% next band
\drawBand (2.68863, 11.25) -- (2.69008, 11.25) -- (2.69008, 10.75) -- (2.68863, 10.75)--cycle; 
% next band
\drawBand (2.69159, 11.25) -- (2.69253, 11.25) -- (2.69253, 10.75) -- (2.69159, 10.75)--cycle; 
% next band
\drawBand (2.69336, 11.25) -- (2.69398, 11.25) -- (2.69398, 10.75) -- (2.69336, 10.75)--cycle; 
% next band
\drawBand (2.6943, 11.25) -- (2.6945, 11.25) -- (2.6945, 10.75) -- (2.6943, 10.75)--cycle; 
% next band
 \end{axis}
\end{tikzpicture}
